Dimensional synthesis of spatial manipulators for velocity and force transmission for operation around a specified task point

Dimensional synthesis refers to design of the dimensions of manipulators by optimising different kinds of performance indices. The motivation of this study is to perform dimensional synthesis for a wide set of spatial manipulators by optimising the manipulability of each manipulator around a pre-defined task point in the workspace and to finally give a prescription of manipulators along with their dimensions optimised for velocity and force transmission. A systematic method to formulate Jacobian matrix of a manipulator is presented. Optimisation of manipulability is performed for manipulation of the end-effector around a chosen task point for 96 1-DOF manipulators, 645 2-DOF manipulators, 8 3-DOF manipulators and 15 4-DOF manipulators taken from the result of enumeration of manipulators that is done in its companion paper devoted to enumeration of possible manipulators up to a number of links. Prescriptions for these sets of manipulators are presented along with their scaled condition numbers and their ordered indices. This gives the designer a prescription of manipulators with their optimised dimensions that reflects the performance of the end-effector around the given task point for velocity and force transmission.

==> (inline-0) <==
\begin{supertabular}{||c|c|c|c|c||}
\begin{supertabular}{|r|r|r|r|r|r|r|r|}
%\begin{longtable}{||c|c|c|c|c||}
%\hline
%S.No. & Name & $\bar{\mu}$ & $\mu$ & $f$ \\ 
\hline

1 & 2D-M645 & 1.0 & 1.0 & 6 & 1.0 & $f_1$ & $\dot{d}_{12},\dot{d}_{23}$ \\
\hline2 & 2D-M315 & 0.7544 & 1.2 & 155 & 87.4 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline3 & 2D-M301 & 0.7058 & 1.2 & 158 & 88.8 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline4 & 2D-M224 & 0.6366 & 1.1 & 127 & 60.2 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline5 & 2D-M308 & 0.6034 & 1.1 & 118 & 340.6 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline6 & 2D-M126 & 0.5855 & 1.3 & 207 & 88.8 & $f_1$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline7 & 2D-M309 & 0.5624 & 1.2 & 135 & 351.6 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline8 & 2D-M319 & 0.5621 & 1.4 & 230 & 283.4 & $f_2$ & $\dot{\theta}_{25},\dot{\theta}_{35}$ \\
\hline9 & 2D-M208 & 0.5495 & 1.2 & 172 & 68.1 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline10 & 2D-M134 & 0.541 & 1.1 & 107 & 100.5 & $f_1$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline11 & 2D-M248 & 0.5381 & 1.4 & 224 & 75.2 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline12 & 2D-M203 & 0.5289 & 1.3 & 198 & 68.1 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline13 & 2D-M634 & 0.5142 & 1.0 & 7 & 1 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline14 & 2D-M458 & 0.5116 & 1.0 & 32 & 1.0 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline15 & 2D-M74 & 0.5114 & 1.1 & 115 & 77.5 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline16 & 2D-M318 & 0.5006 & 1.1 & 130 & 298.9 & $f_2$ & $\dot{\theta}_{24},\dot{\theta}_{35}$ \\
\hline17 & 2D-M213 & 0.4948 & 1.3 & 183 & 60.2 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline18 & 2D-M304 & 0.4879 & 1.8 & 307 & 165.1 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline19 & 2D-M311 & 0.485 & 1.2 & 152 & 88.5 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline20 & 2D-M300 & 0.4831 & 2.1 & 316 & 144.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline21 & 2D-M314 & 0.4683 & 1.2 & 141 & 266.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline22 & 2D-M303 & 0.4571 & 1.6 & 294 & 181.6 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline23 & 2D-M305 & 0.4477 & 1.5 & 266 & 200.5 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline24 & 2D-M98 & 0.4435 & 1.3 & 180 & 88.8 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline25 & 2D-M302 & 0.4376 & 1.8 & 306 & 164.6 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline26 & 2D-M299 & 0.4327 & 1.7 & 298 & 192.7 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline27 & 2D-M86 & 0.4221 & 1.2 & 136 & 100.5 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline28 & 2D-M11 & 0.4196 & 1.1 & 117 & 60.2 & $f_1$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline29 & 2D-M313 & 0.418 & 1.1 & 108 & 232.3 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline30 & 2D-M312 & 0.4138 & 1.2 & 148 & 253.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline31 & 2D-M239 & 0.3908 & 1.1 & 104 & 80.4 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline32 & 2D-M317 & 0.3621 & 1.2 & 131 & 294.7 & $f_2$ & $\dot{\theta}_{24},\dot{\theta}_{25}$ \\
\hline33 & 2D-M237 & 0.3503 & 1.1 & 114 & 100.5 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline34 & 2D-M132 & 0.3441 & 1.4 & 228 & 88.8 & $f_1$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline35 & 2D-M232 & 0.3306 & 1.2 & 157 & 88.8 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline36 & 2D-M227 & 0.3291 & 1.0 & 70 & 204.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline37 & 2D-M286 & 0.3224 & 1.1 & 122 & 194.5 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{45}$ \\
\hline38 & 2D-M138 & 0.3142 & 1.1 & 111 & 100.5 & $f_1$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline39 & 2D-M226 & 0.3127 & 1.5 & 269 & 176.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline40 & 2D-M307 & 0.3125 & 1.5 & 281 & 186.7 & $f_2$ & $\dot{\theta}_{25},\dot{\theta}_{34}$ \\
\hline41 & 2D-M306 & 0.2991 & 1.5 & 259 & 212.1 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{34}$ \\
\hline42 & 2D-M310 & 0.2946 & 1.6 & 290 & 138.7 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline43 & 2D-M521 & 0.2929 & 8.9 & 334 & 8.4 & $f_1$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline44 & 2D-M145 & 0.2902 & 1.4 & 240 & 142.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline45 & 2D-M234 & 0.2884 & 1.1 & 120 & 162.0 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline46 & 2D-M59 & 0.2879 & 1.5 & 276 & 189.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline47 & 2D-M128 & 0.2829 & 1.2 & 133 & 60.2 & $f_1$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline48 & 2D-M187 & 0.2736 & 1.3 & 204 & 220.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline49 & 2D-M293 & 0.273 & 1.3 & 192 & 182.5 & $f_2$ & $\dot{\theta}_{25},\dot{\theta}_{45}$ \\
\hline50 & 2D-M118 & 0.273 & 1.3 & 191 & 182.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline51 & 2D-M135 & 0.273 & 1.3 & 190 & 182.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline52 & 2D-M256 & 0.2719 & 1.1 & 84 & 100.5 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline53 & 2D-M184 & 0.271 & 2.0 & 314 & 164.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline54 & 2D-M140 & 0.2705 & 1.1 & 119 & 75.9 & $f_1$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline55 & 2D-M209 & 0.2696 & 1.4 & 223 & 165.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline56 & 2D-M236 & 0.2691 & 1.9 & 312 & 149.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline57 & 2D-M282 & 0.2688 & 1.7 & 300 & 167.5 & $f_2$ & $\dot{\theta}_{24},\dot{\theta}_{25}$ \\
\hline58 & 2D-M9 & 0.2678 & 1.2 & 153 & 100.5 & $f_1$ & $\dot{\theta}_{14},\dot{\theta}_{45}$ \\
\hline59 & 2D-M182 & 0.2677 & 1.2 & 171 & 168.8 & $f_2$ & $\dot{\theta}_{25},\dot{\theta}_{34}$ \\
\hline60 & 2D-M144 & 0.2665 & 1.3 & 216 & 112.8 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline61 & 2D-M295 & 0.2587 & 1.2 & 174 & 119.2 & $f_2$ & $\dot{\theta}_{24},\dot{\theta}_{35}$ \\
\hline62 & 2D-M524 & 0.2581 & 9.0 & 335 & 8.4 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{23}$ \\
\hline63 & 2D-M316 & 0.256 & 1.2 & 175 & 168.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline64 & 2D-M285 & 0.2533 & 1.1 & 80 & 174.6 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline65 & 2D-M217 & 0.2526 & 1.6 & 284 & 126.4 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline66 & 2D-M116 & 0.2519 & 1.6 & 295 & 123.7 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{35}$ \\
\hline67 & 2D-M264 & 0.2518 & 7.7 & 325 & 7.1 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline68 & 2D-M152 & 0.2506 & 1.1 & 116 & 162.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline69 & 2D-M87 & 0.2471 & 1.4 & 227 & 132.4 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline70 & 2D-M522 & 0.2466 & 7.7 & 326 & 7.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline71 & 2D-M82 & 0.2439 & 1.2 & 173 & 88.8 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline72 & 2D-M88 & 0.2418 & 1.3 & 179 & 182.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline73 & 2D-M298 & 0.2387 & 1.5 & 265 & 202.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline74 & 2D-M526 & 0.2381 & 7.7 & 327 & 7.1 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{25}$ \\
\hline75 & 2D-M215 & 0.2377 & 1.4 & 241 & 100.5 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline76 & 2D-M143 & 0.2369 & 1.1 & 82 & 210.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline77 & 2D-M113 & 0.2355 & 1.4 & 226 & 101.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{35}$ \\
\hline78 & 2D-M61 & 0.233 & 1.8 & 305 & 113.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline79 & 2D-M546 & 0.2319 & 7.7 & 328 & 7.1 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline80 & 2D-M43 & 0.2307 & 1.4 & 246 & 135.8 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline81 & 2D-M71 & 0.2305 & 2.0 & 313 & 173.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline82 & 2D-M181 & 0.2289 & 1.3 & 219 & 142.6 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{34}$ \\
\hline83 & 2D-M80 & 0.2278 & 1.5 & 263 & 124.4 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline84 & 2D-M66 & 0.227 & 1.3 & 178 & 165.4 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline85 & 2D-M527 & 0.2263 & 9.0 & 339 & 8.4 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{34}$ \\
\hline86 & 2D-M185 & 0.2257 & 1.0 & 76 & 149.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline87 & 2D-M63 & 0.2253 & 1.5 & 271 & 134.9 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline88 & 2D-M103 & 0.2251 & 1.3 & 209 & 123.4 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{35}$ \\
\hline89 & 2D-M251 & 0.2246 & 1.3 & 181 & 141.0 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline90 & 2D-M177 & 0.2241 & 1.5 & 279 & 111.0 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline91 & 2D-M555 & 0.224 & 9.0 & 340 & 8.4 & $f_2$ & $\dot{d}_{35},\dot{\theta}_{23}$ \\
\hline92 & 2D-M284 & 0.223 & 2.0 & 315 & 136.6 & $f_2$ & $\dot{\theta}_{25},\dot{\theta}_{35}$ \\
\hline93 & 2D-M130 & 0.2218 & 1.3 & 193 & 126.6 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline94 & 2D-M212 & 0.2218 & 1.6 & 291 & 137.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline95 & 2D-M291 & 0.2201 & 1.6 & 288 & 123.7 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{35}$ \\
\hline96 & 2D-M223 & 0.2201 & 1.6 & 287 & 123.7 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline97 & 2D-M120 & 0.2189 & 1.0 & 61 & 145.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline98 & 2D-M639 & 0.2183 & 1.0 & 18 & 1.0 & $f_2$ & $\dot{d}_{23},\dot{d}_{45}$ \\
\hline99 & 2D-M468 & 0.2157 & 1.0 & 38 & 1.0 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline100 & 2D-M235 & 0.2155 & 1.3 & 199 & 109.6 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline101 & 2D-M525 & 0.2138 & 9.0 & 341 & 8.4 & $f_2$ & $\dot{d}_{34},\dot{\theta}_{23}$ \\
\hline102 & 2D-M188 & 0.2127 & 1.4 & 244 & 139.6 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline103 & 2D-M635 & 0.2096 & 1.0 & 48 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline104 & 2D-M631 & 0.208 & 1.0 & 11 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline105 & 2D-M68 & 0.208 & 1.2 & 164 & 175.5 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline106 & 2D-M514 & 0.2078 & 9.0 & 342 & 8.4 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline107 & 2D-M146 & 0.2056 & 1.2 & 161 & 182.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline108 & 2D-M297 & 0.204 & 1.9 & 310 & 155.9 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline109 & 2D-M56 & 0.2028 & 1.1 & 95 & 159.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline110 & 2D-M100 & 0.2023 & 1.6 & 293 & 178.8 & $f_2$ & $\dot{\theta}_{24},\dot{\theta}_{25}$ \\
\hline111 & 2D-M190 & 0.202 & 10.2 & 351 & 9.5 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline112 & 2D-M137 & 0.2016 & 1.0 & 68 & 149.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline113 & 2D-M629 & 0.2016 & 1.0 & 36 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline114 & 2D-M180 & 0.1995 & 1.4 & 225 & 109.1 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline115 & 2D-M127 & 0.1984 & 1.3 & 201 & 165.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline116 & 2D-M512 & 0.1978 & 9.1 & 343 & 8.4 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{14}$ \\
\hline117 & 2D-M246 & 0.1971 & 1.3 & 184 & 132.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline118 & 2D-M76 & 0.1969 & 2.5 & 321 & 138.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline119 & 2D-M85 & 0.1964 & 1.1 & 121 & 140.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline120 & 2D-M121 & 0.1964 & 1.2 & 132 & 144.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline121 & 2D-M231 & 0.195 & 1.2 & 144 & 143.0 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline122 & 2D-M222 & 0.1949 & 1.4 & 242 & 107.6 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline123 & 2D-M250 & 0.1936 & 1.3 & 185 & 107.3 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline124 & 2D-M210 & 0.1922 & 1.1 & 105 & 135.4 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline125 & 2D-M257 & 0.1919 & 1.4 & 220 & 130.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline126 & 2D-M523 & 0.1895 & 7.8 & 329 & 7.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline127 & 2D-M53 & 0.1889 & 1.0 & 57 & 111.8 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline128 & 2D-M69 & 0.1883 & 1.3 & 212 & 147.5 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline129 & 2D-M529 & 0.1881 & 11.2 & 381 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{34}$ \\
\hline130 & 2D-M276 & 0.1869 & 11.2 & 382 & 10.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline131 & 2D-M216 & 0.1861 & 1.3 & 217 & 104.7 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline132 & 2D-M142 & 0.1846 & 1.2 & 169 & 149.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline133 & 2D-M101 & 0.1844 & 1.2 & 176 & 120.0 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline134 & 2D-M557 & 0.1843 & 10.2 & 352 & 9.5 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{45}$ \\
\hline135 & 2D-M221 & 0.182 & 1.4 & 248 & 130.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline136 & 2D-M183 & 0.1812 & 1.3 & 205 & 101.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline137 & 2D-M141 & 0.1806 & 1.5 & 272 & 81.9 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline138 & 2D-M202 & 0.1799 & 1.1 & 103 & 110.3 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline139 & 2D-M102 & 0.1795 & 1.3 & 213 & 95.2 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{45}$ \\
\hline140 & 2D-M124 & 0.176 & 1.2 & 137 & 119.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline141 & 2D-M513 & 0.1754 & 11.2 & 383 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline142 & 2D-M94 & 0.1753 & 1.4 & 236 & 88.8 & $f_1$ & $\dot{\theta}_{13},\dot{\theta}_{35}$ \\
\hline143 & 2D-M517 & 0.175 & 11.2 & 384 & 10.5 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{14}$ \\
\hline144 & 2D-M99 & 0.1747 & 1.1 & 92 & 132.9 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline145 & 2D-M554 & 0.1742 & 11.2 & 385 & 10.5 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{23}$ \\
\hline146 & 2D-M519 & 0.174 & 11.2 & 386 & 10.5 & $f_2$ & $\dot{d}_{34},\dot{\theta}_{14}$ \\
\hline147 & 2D-M207 & 0.1733 & 1.0 & 52 & 124.9 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline148 & 2D-M60 & 0.1729 & 2.4 & 319 & 130.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline149 & 2D-M559 & 0.1727 & 11.2 & 387 & 10.5 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{25}$ \\
\hline150 & 2D-M62 & 0.1717 & 1.1 & 112 & 120.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline151 & 2D-M632 & 0.171 & 1.0 & 27 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline152 & 2D-M111 & 0.1708 & 1.3 & 211 & 109.6 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline153 & 2D-M545 & 0.1704 & 11.2 & 389 & 10.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline154 & 2D-M48 & 0.17 & 1.3 & 182 & 117.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline155 & 2D-M96 & 0.169 & 1.2 & 156 & 96.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline156 & 2D-M186 & 0.1684 & 1.7 & 297 & 108.9 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline157 & 2D-M214 & 0.1681 & 1.1 & 129 & 101.3 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline158 & 2D-M110 & 0.1679 & 1.1 & 93 & 135.3 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline159 & 2D-M601 & 0.1676 & 1.0 & 34 & 1.0 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline160 & 2D-M46 & 0.1674 & 1.2 & 145 & 100.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline161 & 2D-M518 & 0.1665 & 11.2 & 390 & 10.5 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline162 & 2D-M122 & 0.166 & 1.2 & 142 & 104.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline163 & 2D-M283 & 0.1653 & 1.6 & 292 & 123.1 & $f_2$ & $\dot{\theta}_{24},\dot{\theta}_{35}$ \\
\hline164 & 2D-M97 & 0.1652 & 1.5 & 280 & 112.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline165 & 2D-M627 & 0.1651 & 1.0 & 28 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{24}$ \\
\hline166 & 2D-M204 & 0.1636 & 1.4 & 253 & 92.9 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline167 & 2D-M558 & 0.1626 & 11.2 & 391 & 10.5 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{35}$ \\
\hline168 & 2D-M296 & 0.1625 & 1.2 & 134 & 119.5 & $f_2$ & $\dot{\theta}_{24},\dot{\theta}_{25}$ \\
\hline169 & 2D-M131 & 0.1618 & 1.2 & 143 & 128.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline170 & 2D-M623 & 0.1613 & 1.0 & 14 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline171 & 2D-M640 & 0.1608 & 1.0 & 43 & 1.0 & $f_2$ & $\dot{d}_{23},\dot{d}_{35}$ \\
\hline172 & 2D-M107 & 0.1602 & 1.1 & 83 & 120.8 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline173 & 2D-M515 & 0.1581 & 11.2 & 392 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline174 & 2D-M49 & 0.1576 & 1.1 & 109 & 91.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline175 & 2D-M108 & 0.1576 & 1.1 & 99 & 127.9 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline176 & 2D-M597 & 0.1569 & 1.0 & 41 & 1.0 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline177 & 2D-M136 & 0.1553 & 1.2 & 139 & 126.7 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline178 & 2D-M292 & 0.1543 & 1.2 & 163 & 124.6 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline179 & 2D-M45 & 0.1538 & 1.3 & 218 & 137.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline180 & 2D-M148 & 0.1535 & 1.0 & 56 & 91.6 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline181 & 2D-M243 & 0.1534 & 11.3 & 393 & 10.5 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline182 & 2D-M104 & 0.1515 & 1.1 & 102 & 121.5 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline183 & 2D-M638 & 0.1508 & 1.0 & 31 & 1.0 & $f_2$ & $\dot{d}_{25},\dot{d}_{35}$ \\
\hline184 & 2D-M225 & 0.1494 & 1.1 & 81 & 109.5 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline185 & 2D-M454 & 0.1488 & 10.3 & 354 & 9.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline186 & 2D-M84 & 0.1484 & 1.6 & 283 & 114.9 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline187 & 2D-M47 & 0.1467 & 1.3 & 189 & 103.7 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline188 & 2D-M44 & 0.1466 & 1.4 & 247 & 121.1 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline189 & 2D-M241 & 0.1455 & 1.4 & 257 & 90.4 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline190 & 2D-M114 & 0.1451 & 1.1 & 98 & 116.6 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{35}$ \\
\hline191 & 2D-M528 & 0.1447 & 11.3 & 395 & 10.5 & $f_2$ & $\dot{d}_{34},\dot{\theta}_{25}$ \\
\hline192 & 2D-M621 & 0.1437 & 1.0 & 30 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline193 & 2D-M478 & 0.1431 & 10.3 & 355 & 9.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline194 & 2D-M268 & 0.1428 & 11.3 & 396 & 10.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline195 & 2D-M609 & 0.1385 & 1.0 & 40 & 1.0 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline196 & 2D-M133 & 0.1381 & 1.5 & 277 & 94.7 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline197 & 2D-M90 & 0.1378 & 1.2 & 140 & 100.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline198 & 2D-M51 & 0.1372 & 1.4 & 254 & 104.1 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline199 & 2D-M95 & 0.1364 & 1.2 & 150 & 90.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline200 & 2D-M115 & 0.1354 & 1.1 & 128 & 91.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline201 & 2D-M89 & 0.1353 & 1.5 & 270 & 87.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline202 & 2D-M371 & 0.1352 & 7.7 & 324 & 6.8 & $f_1$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline203 & 2D-M238 & 0.134 & 1.4 & 249 & 85.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline204 & 2D-M129 & 0.1339 & 1.0 & 13 & 91.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline205 & 2D-M81 & 0.1336 & 1.3 & 195 & 98.0 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline206 & 2D-M626 & 0.133 & 1.0 & 49 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline207 & 2D-M625 & 0.1323 & 1.0 & 20 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{45}$ \\
\hline208 & 2D-M516 & 0.1323 & 10.4 & 356 & 9.5 & $f_2$ & $\dot{d}_{34},\dot{\theta}_{14}$ \\
\hline209 & 2D-M5 & 0.1309 & 1.3 & 206 & 100.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline210 & 2D-M52 & 0.1305 & 1.6 & 286 & 100.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline211 & 2D-M247 & 0.1293 & 1.6 & 285 & 88.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline212 & 2D-M109 & 0.1284 & 1.4 & 233 & 105.7 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline213 & 2D-M64 & 0.128 & 1.0 & 75 & 85.3 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline214 & 2D-M83 & 0.1275 & 1.0 & 15 & 111.0 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline215 & 2D-M75 & 0.1272 & 1.3 & 202 & 88.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline216 & 2D-M447 & 0.1272 & 11.4 & 397 & 10.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline217 & 2D-M79 & 0.1264 & 1.6 & 296 & 75.3 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline218 & 2D-M245 & 0.1264 & 1.1 & 100 & 96.5 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline219 & 2D-M65 & 0.1258 & 1.0 & 51 & 90.7 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{25}$ \\
\hline220 & 2D-M8 & 0.1255 & 1.7 & 301 & 86.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline221 & 2D-M54 & 0.125 & 1.2 & 149 & 68.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline222 & 2D-M4 & 0.1247 & 1.9 & 311 & 62.0 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline223 & 2D-M3 & 0.1245 & 1.1 & 123 & 88.7 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline224 & 2D-M72 & 0.1243 & 1.2 & 168 & 74.9 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline225 & 2D-M6 & 0.1242 & 1.0 & 62 & 111.1 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline226 & 2D-M544 & 0.1241 & 17.5 & 604 & 17.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline227 & 2D-M50 & 0.1236 & 1.2 & 151 & 85.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline228 & 2D-M414 & 0.1229 & 10.4 & 359 & 9.5 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline229 & 2D-M151 & 0.1218 & 1.0 & 72 & 93.3 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline230 & 2D-M7 & 0.1216 & 1.4 & 222 & 100.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline231 & 2D-M41 & 0.1211 & 1.2 & 154 & 98.8 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline232 & 2D-M117 & 0.121 & 1.0 & 66 & 92.3 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline233 & 2D-M150 & 0.121 & 1.0 & 67 & 92.3 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline234 & 2D-M106 & 0.1209 & 1.3 & 208 & 92.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline235 & 2D-M211 & 0.1199 & 2.2 & 318 & 87.7 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline236 & 2D-M57 & 0.1189 & 1.5 & 268 & 96.6 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline237 & 2D-M139 & 0.1182 & 1.3 & 177 & 69.6 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline238 & 2D-M240 & 0.1178 & 1.1 & 125 & 88.9 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline239 & 2D-M105 & 0.1177 & 1.2 & 162 & 89.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline240 & 2D-M541 & 0.1172 & 9.3 & 345 & 8.4 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline241 & 2D-M249 & 0.117 & 1.5 & 278 & 95.3 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline242 & 2D-M78 & 0.1165 & 1.1 & 113 & 68.5 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline243 & 2D-M70 & 0.1162 & 1.1 & 101 & 57.4 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline244 & 2D-M530 & 0.1158 & 17.4 & 599 & 17.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline245 & 2D-M58 & 0.1149 & 1.3 & 214 & 63.5 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline246 & 2D-M93 & 0.1146 & 1.5 & 273 & 88.8 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline247 & 2D-M125 & 0.1145 & 1.5 & 260 & 78.1 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline248 & 2D-M10 & 0.1143 & 1.7 & 302 & 86.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline249 & 2D-M112 & 0.1143 & 1.3 & 194 & 72.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline250 & 2D-M15 & 0.1138 & 1.7 & 303 & 86.0 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline251 & 2D-M149 & 0.1138 & 1.0 & 74 & 72.9 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline252 & 2D-M147 & 0.1138 & 1.0 & 73 & 72.9 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline253 & 2D-M294 & 0.1137 & 1.5 & 258 & 85.6 & $f_2$ & $\dot{\theta}_{24},\dot{\theta}_{45}$ \\
\hline254 & 2D-M178 & 0.1129 & 1.1 & 96 & 77.5 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{34}$ \\
\hline255 & 2D-M551 & 0.1124 & 17.4 & 598 & 17.4 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{35}$ \\
\hline256 & 2D-M123 & 0.1121 & 1.2 & 160 & 75.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline257 & 2D-M2 & 0.1115 & 1.2 & 159 & 100.4 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{25}$ \\
\hline258 & 2D-M119 & 0.1105 & 1.3 & 215 & 68.1 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{23}$ \\
\hline259 & 2D-M624 & 0.1091 & 1.0 & 35 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{34}$ \\
\hline260 & 2D-M290 & 0.1086 & 1.1 & 97 & 90.6 & $f_2$ & $\dot{\theta}_{23},\dot{\theta}_{45}$ \\
\hline261 & 2D-M1 & 0.106 & 1.9 & 309 & 74.0 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline262 & 2D-M67 & 0.1059 & 1.5 & 264 & 79.0 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{14}$ \\
\hline263 & 2D-M531 & 0.1058 & 17.6 & 605 & 17.5 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{13}$ \\
\hline264 & 2D-M463 & 0.1045 & 10.5 & 360 & 9.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline265 & 2D-M641 & 0.1036 & 1.0 & 42 & 1.0 & $f_2$ & $\dot{d}_{23},\dot{d}_{25}$ \\
\hline266 & 2D-M532 & 0.1028 & 17.4 & 597 & 17.4 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline267 & 2D-M636 & 0.1026 & 1.0 & 33 & 1.0 & $f_2$ & $\dot{d}_{24},\dot{d}_{25}$ \\
\hline268 & 2D-M630 & 0.1021 & 1.0 & 45 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{23}$ \\
\hline269 & 2D-M434 & 0.1012 & 10.5 & 361 & 9.5 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline270 & 2D-M29 & 0.101 & 8.2 & 331 & 7.1 & $f_1$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline271 & 2D-M637 & 0.1006 & 1.0 & 5 & 1.0 & $f_2$ & $\dot{d}_{24},\dot{d}_{35}$ \\
\hline272 & 2D-M233 & 0.099 & 2.5 & 320 & 82.4 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{25}$ \\
\hline273 & 2D-M77 & 0.099 & 1.4 & 255 & 63.5 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{24}$ \\
\hline274 & 2D-M55 & 0.0984 & 1.5 & 262 & 78.8 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{34}$ \\
\hline275 & 2D-M553 & 0.097 & 16.8 & 575 & 16.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{35}$ \\
\hline276 & 2D-M42 & 0.0964 & 1.4 & 221 & 60.2 & $f_2$ & $\dot{\theta}_{14},\dot{\theta}_{24}$ \\
\hline277 & 2D-M642 & 0.0962 & 1.0 & 9 & 111.0 & $f_1$ & $\dot{\theta}_{12},\dot{\theta}_{23}$ \\
\hline278 & 2D-M255 & 0.0945 & 1.8 & 308 & 76.7 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline279 & 2D-M409 & 0.093 & 10.6 & 362 & 9.5 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline280 & 2D-M620 & 0.0923 & 1.0 & 16 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{24}$ \\
\hline281 & 2D-M452 & 0.0922 & 10.6 & 363 & 9.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline282 & 2D-M471 & 0.091 & 11.6 & 403 & 10.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline283 & 2D-M179 & 0.0906 & 1.0 & 78 & 62.8 & $f_2$ & $\dot{\theta}_{25},\dot{\theta}_{34}$ \\
\hline284 & 2D-M438 & 0.0901 & 9.2 & 344 & 8.1 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline285 & 2D-M92 & 0.0898 & 1.5 & 267 & 62.1 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline286 & 2D-M91 & 0.0896 & 1.4 & 231 & 49.5 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{23}$ \\
\hline287 & 2D-M73 & 0.088 & 1.3 & 197 & 48.2 & $f_2$ & $\dot{\theta}_{13},\dot{\theta}_{45}$ \\
\hline288 & 2D-M622 & 0.0869 & 1.0 & 39 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline289 & 2D-M365 & 0.0868 & 11.6 & 406 & 10.5 & $f_1$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline290 & 2D-M482 & 0.0862 & 1.0 & 44 & 1.0 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline291 & 2D-M547 & 0.0855 & 10.4 & 357 & 9.3 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline292 & 2D-M426 & 0.0843 & 10.6 & 366 & 9.5 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline293 & 2D-M27 & 0.0834 & 11.6 & 408 & 10.5 & $f_1$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline294 & 2D-M538 & 0.0833 & 11.8 & 416 & 10.1 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline295 & 2D-M495 & 0.0823 & 11.6 & 409 & 10.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline296 & 2D-M536 & 0.0805 & 19.8 & 622 & 19.8 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline297 & 2D-M373 & 0.0742 & 11.7 & 412 & 10.5 & $f_1$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline298 & 2D-M280 & 0.0736 & 11.7 & 413 & 10.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline299 & 2D-M476 & 0.073 & 11.7 & 414 & 10.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline300 & 2D-M377 & 0.0705 & 10.8 & 369 & 9.5 & $f_1$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline301 & 2D-M253 & 0.0693 & 11.8 & 415 & 10.5 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline302 & 2D-M540 & 0.0692 & 20.2 & 629 & 20.2 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline303 & 2D-M539 & 0.067 & 20.2 & 630 & 20.2 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline304 & 2D-M549 & 0.0656 & 20.2 & 626 & 20.2 & $f_2$ & $\dot{d}_{35},\dot{\theta}_{24}$ \\
\hline305 & 2D-M552 & 0.0605 & 20.2 & 627 & 20.2 & $f_2$ & $\dot{d}_{35},\dot{\theta}_{25}$ \\
\hline306 & 2D-M537 & 0.0603 & 20.2 & 628 & 20.2 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline307 & 2D-M533 & 0.0579 & 9.0 & 336 & 6.4 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline308 & 2D-M32 & 0.0565 & 1.0 & 22 & 1.0 & $f_1$ & $\dot{d}_{14},\dot{d}_{45}$ \\
\hline309 & 2D-M633 & 0.0525 & 1.0 & 46 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline310 & 2D-M219 & 0.0514 & 8.8 & 333 & 7.1 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline311 & 2D-M422 & 0.0484 & 10.1 & 350 & 8.4 & $f_1$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline312 & 2D-M492 & 0.0458 & 1.0 & 10 & 1 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline313 & 2D-M379 & 0.0441 & 12.2 & 433 & 10.5 & $f_1$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline314 & 2D-M487 & 0.0401 & 12.3 & 436 & 10.5 & $f_1$ & $\dot{d}_{13},\dot{\theta}_{35}$ \\
\hline315 & 2D-M420 & 0.0335 & 14.1 & 512 & 14.2 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{13}$ \\
\hline316 & 2D-M589 & 0.0333 & 1.0 & 37 & 1.0 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline317 & 2D-M613 & 0.0326 & 1.0 & 47 & 1.0 & $f_1$ & $\dot{d}_{13},\dot{d}_{35}$ \\
\hline318 & 2D-M498 & 0.032 & 17.2 & 580 & 17.4 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{25}$ \\
\hline319 & 2D-M352 & 0.0318 & 17.3 & 585 & 17.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{35}$ \\
\hline320 & 2D-M157 & 0.0297 & 20.8 & 636 & 20.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline321 & 2D-M262 & 0.0296 & 11.2 & 388 & 18.1 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline322 & 2D-M218 & 0.0294 & 17.0 & 579 & 16.8 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline323 & 2D-M542 & 0.0293 & 16.8 & 573 & 15.8 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline324 & 2D-M172 & 0.0289 & 17.5 & 601 & 15.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline325 & 2D-M205 & 0.028 & 14.6 & 535 & 18.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline326 & 2D-M394 & 0.0271 & 12.8 & 451 & 8.6 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{34}$ \\
\hline327 & 2D-M520 & 0.027 & 19.4 & 618 & 18.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline328 & 2D-M421 & 0.0268 & 17.3 & 586 & 17.3 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline329 & 2D-M360 & 0.0268 & 17.3 & 582 & 17.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline330 & 2D-M413 & 0.0267 & 13.2 & 472 & 12.9 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline331 & 2D-M355 & 0.0266 & 14.1 & 523 & 14.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{35}$ \\
\hline332 & 2D-M349 & 0.0263 & 14.6 & 536 & 14.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline333 & 2D-M508 & 0.0263 & 17.6 & 606 & 16.4 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{24}$ \\
\hline334 & 2D-M407 & 0.0261 & 14.9 & 541 & 14.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline335 & 2D-M389 & 0.026 & 17.4 & 594 & 6.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline336 & 2D-M424 & 0.0259 & 16.1 & 561 & 18.4 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline337 & 2D-M450 & 0.0258 & 13.1 & 460 & 13.0 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline338 & 2D-M534 & 0.0254 & 19.9 & 624 & 18.6 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{13}$ \\
\hline339 & 2D-M548 & 0.0253 & 19.0 & 615 & 17.8 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{24}$ \\
\hline340 & 2D-M387 & 0.0245 & 17.3 & 590 & 6.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline341 & 2D-M412 & 0.0244 & 13.1 & 463 & 13.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline342 & 2D-M543 & 0.0241 & 18.5 & 610 & 18.0 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline343 & 2D-M556 & 0.024 & 20.4 & 633 & 18.6 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{23}$ \\
\hline344 & 2D-M346 & 0.0239 & 14.8 & 538 & 12.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline345 & 2D-M475 & 0.0238 & 17.0 & 578 & 17.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline346 & 2D-M288 & 0.0238 & 15.0 & 543 & 14.8 & $f_2$ & $\dot{d}_{35},\dot{\theta}_{23}$ \\
\hline347 & 2D-M507 & 0.0235 & 17.3 & 588 & 17.3 & $f_2$ & $\dot{d}_{35},\dot{\theta}_{24}$ \\
\hline348 & 2D-M348 & 0.0235 & 17.3 & 587 & 17.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline349 & 2D-M163 & 0.0234 & 13.7 & 481 & 12.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline350 & 2D-M242 & 0.023 & 18.4 & 609 & 13.8 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline351 & 2D-M550 & 0.023 & 19.1 & 617 & 17.7 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{25}$ \\
\hline352 & 2D-M24 & 0.0228 & 14.5 & 532 & 12.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline353 & 2D-M425 & 0.0226 & 14.1 & 522 & 14.1 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline354 & 2D-M357 & 0.0223 & 17.4 & 595 & 16.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline355 & 2D-M535 & 0.0222 & 19.8 & 623 & 18.4 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline356 & 2D-M406 & 0.0222 & 13.9 & 494 & 15.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline357 & 2D-M156 & 0.0222 & 16.8 & 572 & 13.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline358 & 2D-M252 & 0.0219 & 20.3 & 632 & 14.3 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline359 & 2D-M628 & 0.0217 & 1.0 & 26 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline360 & 2D-M366 & 0.0215 & 13.0 & 458 & 12.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline361 & 2D-M343 & 0.0215 & 12.1 & 429 & 7.8 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline362 & 2D-M155 & 0.0215 & 16.3 & 563 & 13.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline363 & 2D-M194 & 0.0214 & 16.3 & 562 & 13.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline364 & 2D-M502 & 0.0214 & 17.3 & 584 & 17.3 & $f_2$ & $\dot{d}_{35},\dot{\theta}_{23}$ \\
\hline365 & 2D-M374 & 0.0214 & 17.3 & 583 & 17.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline366 & 2D-M192 & 0.0213 & 16.1 & 560 & 13.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline367 & 2D-M354 & 0.021 & 17.0 & 577 & 14.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline368 & 2D-M168 & 0.0209 & 14.0 & 498 & 12.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline369 & 2D-M353 & 0.0208 & 14.3 & 531 & 11.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{35}$ \\
\hline370 & 2D-M465 & 0.0205 & 14.0 & 506 & 14.0 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline371 & 2D-M363 & 0.0203 & 15.1 & 545 & 15.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline372 & 2D-M160 & 0.0202 & 15.2 & 548 & 15.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline373 & 2D-M17 & 0.0202 & 14.1 & 511 & 14.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline374 & 2D-M484 & 0.0201 & 13.0 & 456 & 10.3 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline375 & 2D-M375 & 0.0199 & 10.9 & 378 & 10.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline376 & 2D-M415 & 0.0198 & 15.0 & 542 & 13.4 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline377 & 2D-M361 & 0.0195 & 11.4 & 398 & 11.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline378 & 2D-M411 & 0.0194 & 15.0 & 544 & 15.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline379 & 2D-M170 & 0.0194 & 15.7 & 556 & 11.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline380 & 2D-M164 & 0.0192 & 12.7 & 444 & 8.7 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline381 & 2D-M362 & 0.0192 & 12.5 & 442 & 9.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline382 & 2D-M230 & 0.0191 & 13.7 & 485 & 12.3 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline383 & 2D-M228 & 0.0191 & 12.9 & 452 & 12.9 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline384 & 2D-M16 & 0.0184 & 15.6 & 553 & 10.3 & $f_2$ & $\dot{\theta}_{13},\dot{d}_{45}$ \\
\hline385 & 2D-M267 & 0.0184 & 11.6 & 405 & 12.4 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline386 & 2D-M376 & 0.0184 & 11.4 & 399 & 10.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline387 & 2D-M410 & 0.0183 & 16.5 & 567 & 13.8 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline388 & 2D-M193 & 0.0181 & 10.8 & 370 & 9.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline389 & 2D-M378 & 0.0181 & 14.7 & 537 & 12.7 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline390 & 2D-M278 & 0.0181 & 16.1 & 558 & 10.6 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline391 & 2D-M158 & 0.0179 & 15.3 & 551 & 12.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline392 & 2D-M456 & 0.0178 & 19.8 & 621 & 13.2 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline393 & 2D-M344 & 0.0178 & 13.0 & 454 & 10.0 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline394 & 2D-M175 & 0.0177 & 18.9 & 613 & 10.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline395 & 2D-M474 & 0.0177 & 10.9 & 375 & 10.9 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline396 & 2D-M430 & 0.0175 & 10.4 & 358 & 11.7 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline397 & 2D-M497 & 0.0174 & 20.4 & 634 & 13.0 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{24}$ \\
\hline398 & 2D-M28 & 0.0174 & 14.1 & 524 & 14.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline399 & 2D-M26 & 0.0174 & 14.1 & 525 & 14.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline400 & 2D-M372 & 0.0173 & 10.9 & 376 & 10.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline401 & 2D-M485 & 0.0173 & 20.8 & 635 & 9.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline402 & 2D-M460 & 0.0171 & 12.4 & 439 & 9.4 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline403 & 2D-M503 & 0.017 & 15.2 & 547 & 12.3 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{23}$ \\
\hline404 & 2D-M439 & 0.017 & 15.2 & 546 & 12.3 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline405 & 2D-M489 & 0.017 & 17.8 & 608 & 10.8 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline406 & 2D-M201 & 0.0169 & 14.3 & 530 & 10.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline407 & 2D-M504 & 0.0169 & 13.0 & 457 & 11.3 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{25}$ \\
\hline408 & 2D-M173 & 0.0169 & 15.2 & 549 & 12.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline409 & 2D-M404 & 0.0169 & 13.5 & 475 & 10.7 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline410 & 2D-M277 & 0.0168 & 12.7 & 446 & 9.3 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline411 & 2D-M196 & 0.0166 & 11.8 & 419 & 13.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline412 & 2D-M364 & 0.0166 & 12.4 & 438 & 9.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline413 & 2D-M254 & 0.0166 & 12.2 & 430 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline414 & 2D-M390 & 0.0166 & 17.4 & 596 & 4.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline415 & 2D-M405 & 0.0165 & 11.6 & 404 & 10.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline416 & 2D-M381 & 0.0163 & 14.2 & 526 & 8.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline417 & 2D-M408 & 0.0162 & 10.3 & 353 & 10.3 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline418 & 2D-M477 & 0.0161 & 10.9 & 379 & 10.9 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline419 & 2D-M359 & 0.0161 & 10.9 & 377 & 10.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline420 & 2D-M174 & 0.0161 & 13.8 & 487 & 11.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline421 & 2D-M266 & 0.016 & 12.2 & 435 & 11.3 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline422 & 2D-M263 & 0.016 & 12.5 & 441 & 10.7 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline423 & 2D-M369 & 0.0159 & 9.0 & 337 & 9.0 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline424 & 2D-M199 & 0.0159 & 24.4 & 641 & 9.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline425 & 2D-M453 & 0.0159 & 11.7 & 411 & 10.9 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline426 & 2D-M500 & 0.0159 & 17.5 & 603 & 10.1 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{23}$ \\
\hline427 & 2D-M435 & 0.0158 & 12.0 & 422 & 8.7 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline428 & 2D-M198 & 0.0158 & 12.7 & 445 & 11.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline429 & 2D-M397 & 0.0156 & 14.1 & 514 & 9.3 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{34}$ \\
\hline430 & 2D-M473 & 0.0155 & 17.5 & 602 & 9.9 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline431 & 2D-M229 & 0.0155 & 12.7 & 448 & 9.5 & $f_2$ & $\dot{d}_{35},\dot{\theta}_{13}$ \\
\hline432 & 2D-M260 & 0.0154 & 11.8 & 420 & 8.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline433 & 2D-M23 & 0.0154 & 9.9 & 348 & 10.3 & $f_2$ & $\dot{d}_{34},\dot{\theta}_{14}$ \\
\hline434 & 2D-M461 & 0.0154 & 11.9 & 421 & 9.8 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline435 & 2D-M35 & 0.0153 & 11.5 & 402 & 12.9 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline436 & 2D-M427 & 0.0153 & 13.4 & 473 & 10.1 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline437 & 2D-M165 & 0.0153 & 11.7 & 410 & 7.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline438 & 2D-M200 & 0.0152 & 12.8 & 449 & 10.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline439 & 2D-M383 & 0.0152 & 11.6 & 407 & 10.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline440 & 2D-M385 & 0.0152 & 13.0 & 455 & 8.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline441 & 2D-M220 & 0.0151 & 11.8 & 417 & 8.6 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline442 & 2D-M499 & 0.015 & 13.8 & 489 & 9.3 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{35}$ \\
\hline443 & 2D-M153 & 0.0149 & 13.6 & 478 & 11.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline444 & 2D-M159 & 0.0148 & 14.1 & 520 & 9.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline445 & 2D-M340 & 0.0148 & 17.6 & 607 & 12.0 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline446 & 2D-M466 & 0.0148 & 11.5 & 400 & 10.4 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline447 & 2D-M419 & 0.0147 & 10.7 & 367 & 6.9 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{13}$ \\
\hline448 & 2D-M259 & 0.0146 & 12.2 & 431 & 8.9 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline449 & 2D-M273 & 0.0146 & 12.8 & 450 & 9.7 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline450 & 2D-M244 & 0.0146 & 13.7 & 482 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline451 & 2D-M451 & 0.0145 & 12.9 & 453 & 6.4 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline452 & 2D-M31 & 0.0145 & 8.2 & 330 & 8.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline453 & 2D-M289 & 0.0145 & 11.5 & 401 & 8.6 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{23}$ \\
\hline454 & 2D-M279 & 0.0144 & 12.5 & 440 & 8.7 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline455 & 2D-M417 & 0.0143 & 13.1 & 465 & 11.3 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{13}$ \\
\hline456 & 2D-M386 & 0.0143 & 17.3 & 589 & 5.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline457 & 2D-M342 & 0.0142 & 17.4 & 593 & 5.2 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline458 & 2D-M488 & 0.0141 & 13.1 & 461 & 11.3 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline459 & 2D-M167 & 0.014 & 10.6 & 365 & 7.0 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline460 & 2D-M501 & 0.0139 & 14.0 & 501 & 10.6 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{23}$ \\
\hline461 & 2D-M368 & 0.0139 & 14.0 & 502 & 10.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline462 & 2D-M480 & 0.0139 & 16.4 & 566 & 10.3 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline463 & 2D-M258 & 0.0139 & 9.8 & 346 & 6.8 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline464 & 2D-M392 & 0.0139 & 18.5 & 612 & 4.9 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{23}$ \\
\hline465 & 2D-M189 & 0.0139 & 13.8 & 491 & 10.4 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline466 & 2D-M154 & 0.0138 & 13.6 & 479 & 10.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline467 & 2D-M261 & 0.0138 & 14.0 & 507 & 10.6 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline468 & 2D-M510 & 0.0138 & 9.9 & 347 & 7.1 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{35}$ \\
\hline469 & 2D-M399 & 0.0138 & 16.6 & 568 & 11.0 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline470 & 2D-M14 & 0.0138 & 10.8 & 371 & 6.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline471 & 2D-M324 & 0.0137 & 13.8 & 488 & 10.6 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{14}$ \\
\hline472 & 2D-M382 & 0.0137 & 19.9 & 625 & 5.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline473 & 2D-M271 & 0.0136 & 13.9 & 496 & 10.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline474 & 2D-M403 & 0.0136 & 11.1 & 380 & 7.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline475 & 2D-M333 & 0.0136 & 13.9 & 497 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline476 & 2D-M12 & 0.0136 & 12.2 & 434 & 8.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline477 & 2D-M356 & 0.0136 & 10.8 & 372 & 7.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline478 & 2D-M331 & 0.0132 & 13.1 & 459 & 9.5 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline479 & 2D-M269 & 0.0132 & 13.5 & 476 & 10.8 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline480 & 2D-M281 & 0.0132 & 10.0 & 349 & 7.0 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline481 & 2D-M351 & 0.0132 & 14.2 & 528 & 10.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline482 & 2D-M431 & 0.0132 & 14.2 & 527 & 10.8 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{13}$ \\
\hline483 & 2D-M337 & 0.0132 & 12.0 & 424 & 8.4 & $f_2$ & $\dot{d}_{34},\dot{\theta}_{14}$ \\
\hline484 & 2D-M166 & 0.0132 & 14.0 & 499 & 9.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline485 & 2D-M265 & 0.0131 & 14.0 & 500 & 10.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline486 & 2D-M393 & 0.0131 & 18.5 & 611 & 4.9 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{25}$ \\
\hline487 & 2D-M462 & 0.0131 & 14.0 & 503 & 10.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline488 & 2D-M436 & 0.0131 & 14.0 & 504 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline489 & 2D-M334 & 0.0131 & 14.0 & 505 & 10.5 & $f_2$ & $\dot{d}_{34},\dot{\theta}_{14}$ \\
\hline490 & 2D-M329 & 0.013 & 12.0 & 425 & 8.4 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline491 & 2D-M384 & 0.013 & 21.4 & 639 & 10.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline492 & 2D-M395 & 0.013 & 21.3 & 638 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{23}$ \\
\hline493 & 2D-M396 & 0.013 & 19.7 & 619 & 7.1 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{25}$ \\
\hline494 & 2D-M162 & 0.013 & 10.8 & 368 & 7.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline495 & 2D-M206 & 0.013 & 10.9 & 374 & 8.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline496 & 2D-M274 & 0.013 & 12.0 & 423 & 8.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline497 & 2D-M511 & 0.013 & 13.9 & 495 & 10.6 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{25}$ \\
\hline498 & 2D-M418 & 0.0129 & 14.0 & 508 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline499 & 2D-M350 & 0.0129 & 14.1 & 510 & 10.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline500 & 2D-M370 & 0.0129 & 13.1 & 464 & 9.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline501 & 2D-M339 & 0.0129 & 11.3 & 394 & 7.1 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline502 & 2D-M347 & 0.0129 & 14.0 & 509 & 10.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline503 & 2D-M479 & 0.0129 & 13.8 & 492 & 10.3 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline504 & 2D-M287 & 0.0129 & 14.3 & 529 & 8.8 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{23}$ \\
\hline505 & 2D-M19 & 0.0129 & 10.8 & 373 & 7.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline506 & 2D-M470 & 0.0128 & 13.1 & 466 & 9.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline507 & 2D-M506 & 0.0128 & 11.8 & 418 & 8.1 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{24}$ \\
\hline508 & 2D-M437 & 0.0128 & 12.1 & 426 & 8.4 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline509 & 2D-M401 & 0.0128 & 13.1 & 468 & 9.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline510 & 2D-M338 & 0.0128 & 17.3 & 581 & 9.5 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline511 & 2D-M464 & 0.0127 & 14.1 & 513 & 10.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline512 & 2D-M433 & 0.0127 & 13.1 & 469 & 9.5 & $f_2$ & $\dot{d}_{45},\dot{\theta}_{13}$ \\
\hline513 & 2D-M423 & 0.0127 & 13.8 & 490 & 10.2 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline514 & 2D-M472 & 0.0127 & 13.1 & 462 & 9.6 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline515 & 2D-M336 & 0.0127 & 14.1 & 515 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline516 & 2D-M321 & 0.0126 & 12.1 & 427 & 8.4 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{14}$ \\
\hline517 & 2D-M380 & 0.0126 & 15.7 & 557 & 10.2 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline518 & 2D-M335 & 0.0126 & 14.1 & 516 & 10.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline519 & 2D-M21 & 0.0126 & 12.1 & 428 & 8.4 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{14}$ \\
\hline520 & 2D-M345 & 0.0126 & 13.2 & 470 & 9.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{24}$ \\
\hline521 & 2D-M367 & 0.0126 & 14.1 & 517 & 10.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{45}$ \\
\hline522 & 2D-M25 & 0.0126 & 13.2 & 471 & 9.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline523 & 2D-M320 & 0.0126 & 14.1 & 518 & 10.5 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{14}$ \\
\hline524 & 2D-M30 & 0.0125 & 14.1 & 519 & 10.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline525 & 2D-M323 & 0.0125 & 12.7 & 447 & 7.5 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{14}$ \\
\hline526 & 2D-M428 & 0.0123 & 16.8 & 576 & 10.1 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{13}$ \\
\hline527 & 2D-M496 & 0.0121 & 14.1 & 521 & 9.9 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline528 & 2D-M455 & 0.0121 & 12.6 & 443 & 8.1 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{23}$ \\
\hline529 & 2D-M330 & 0.0121 & 13.7 & 483 & 9.2 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline530 & 2D-M449 & 0.0121 & 9.0 & 338 & 5.1 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline531 & 2D-M169 & 0.012 & 10.6 & 364 & 8.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline532 & 2D-M161 & 0.012 & 15.3 & 550 & 10.1 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline533 & 2D-M402 & 0.0119 & 13.7 & 486 & 8.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline534 & 2D-M446 & 0.0119 & 15.6 & 554 & 9.5 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline535 & 2D-M429 & 0.0119 & 13.8 & 493 & 8.5 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{13}$ \\
\hline536 & 2D-M358 & 0.0117 & 13.5 & 474 & 9.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline537 & 2D-M275 & 0.0117 & 13.7 & 484 & 7.0 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline538 & 2D-M272 & 0.0117 & 13.1 & 467 & 9.2 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline539 & 2D-M327 & 0.0116 & 14.6 & 534 & 9.4 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline540 & 2D-M322 & 0.0116 & 14.6 & 533 & 9.5 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{14}$ \\
\hline541 & 2D-M490 & 0.0115 & 24.5 & 642 & 8.4 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline542 & 2D-M505 & 0.0114 & 24.4 & 640 & 8.4 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{45}$ \\
\hline543 & 2D-M13 & 0.0113 & 13.5 & 477 & 9.3 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline544 & 2D-M18 & 0.0112 & 12.3 & 437 & 8.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline545 & 2D-M432 & 0.0111 & 15.6 & 555 & 7.4 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{13}$ \\
\hline546 & 2D-M341 & 0.011 & 17.3 & 592 & 2.9 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline547 & 2D-M400 & 0.0109 & 26.1 & 644 & 7.8 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline548 & 2D-M191 & 0.0108 & 15.3 & 552 & 8.0 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{13}$ \\
\hline549 & 2D-M20 & 0.0107 & 8.7 & 332 & 6.6 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{35}$ \\
\hline550 & 2D-M388 & 0.0107 & 17.3 & 591 & 2.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline551 & 2D-M448 & 0.0105 & 12.2 & 432 & 5.8 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{25}$ \\
\hline552 & 2D-M325 & 0.0104 & 16.7 & 571 & 8.1 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline553 & 2D-M270 & 0.0098 & 16.7 & 570 & 6.6 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{24}$ \\
\hline554 & 2D-M643 & 0.0091 & 14.8 & 539 & 10.5 & $f_1$ & $\dot{\theta}_{12},\dot{d}_{23}$ \\
\hline555 & 2D-M644 & 0.0091 & 14.8 & 540 & 10.5 & $f_1$ & $\dot{d}_{12},\dot{\theta}_{23}$ \\
\hline556 & 2D-M416 & 0.0088 & 25.6 & 643 & 7.1 & $f_2$ & $\dot{d}_{24},\dot{\theta}_{13}$ \\
\hline557 & 2D-M195 & 0.0085 & 16.7 & 569 & 4.9 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline558 & 2D-M197 & 0.0084 & 13.6 & 480 & 4.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline559 & 2D-M22 & 0.0082 & 18.9 & 614 & 6.1 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline560 & 2D-M326 & 0.0079 & 16.4 & 564 & 5.8 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline561 & 2D-M486 & 0.0079 & 16.4 & 565 & 5.8 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline562 & 2D-M398 & 0.0078 & 27.4 & 645 & 6.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{13}$ \\
\hline563 & 2D-M171 & 0.0077 & 16.1 & 559 & 4.5 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{23}$ \\
\hline564 & 2D-M391 & 0.0073 & 20.2 & 631 & 3.4 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{34}$ \\
\hline565 & 2D-M332 & 0.0066 & 19.0 & 616 & 5.5 & $f_2$ & $\dot{d}_{25},\dot{\theta}_{14}$ \\
\hline566 & 2D-M494 & 0.0062 & 21.2 & 637 & 5.1 & $f_2$ & $\dot{d}_{13},\dot{\theta}_{45}$ \\
\hline567 & 2D-M509 & 0.0057 & 19.7 & 620 & 4.8 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{45}$ \\
\hline568 & 2D-M328 & 0.0055 & 17.5 & 600 & 3.5 & $f_2$ & $\dot{d}_{23},\dot{\theta}_{14}$ \\
\hline569 & 2D-M176 & 0.0041 & 16.8 & 574 & 2.7 & $f_2$ & $\dot{d}_{14},\dot{\theta}_{25}$ \\
\hline570 & 2D-M599 & 0.0028 & 1.0 & 53 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline571 & 2D-M40 & 0.0026 & 1.7 & 304 & 1.7 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline572 & 2D-M469 & 0.0021 & 1.1 & 106 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline573 & 2D-M483 & 0.002 & 1.1 & 79 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline574 & 2D-M565 & 0.002 & 1.0 & 50 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline575 & 2D-M36 & 0.002 & 1.4 & 238 & 1.4 & $f_2$ & $\dot{d}_{14},\dot{d}_{24}$ \\
\hline576 & 2D-M560 & 0.0019 & 1.2 & 147 & 1.2 & $f_2$ & $\dot{d}_{14},\dot{d}_{24}$ \\
\hline577 & 2D-M573 & 0.0018 & 1.2 & 146 & 1.2 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline578 & 2D-M441 & 0.0017 & 1.1 & 124 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline579 & 2D-M39 & 0.0017 & 1.2 & 165 & 1.2 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline580 & 2D-M563 & 0.0017 & 1.1 & 94 & 1.1 & $f_2$ & $\dot{d}_{14},\dot{d}_{24}$ \\
\hline581 & 2D-M576 & 0.0017 & 1.1 & 85 & 1.1 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline582 & 2D-M575 & 0.0017 & 1.1 & 87 & 1.1 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline583 & 2D-M587 & 0.0017 & 1.1 & 91 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline584 & 2D-M615 & 0.0016 & 1.0 & 71 & 1.0 & $f_2$ & $\dot{d}_{24},\dot{d}_{25}$ \\
\hline585 & 2D-M588 & 0.0016 & 1.1 & 86 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline586 & 2D-M34 & 0.0016 & 1.5 & 261 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline587 & 2D-M493 & 0.0016 & 1.1 & 90 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline588 & 2D-M574 & 0.0016 & 1.0 & 12 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{34}$ \\
\hline589 & 2D-M467 & 0.0016 & 1.1 & 126 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline590 & 2D-M571 & 0.0016 & 1.0 & 2 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline591 & 2D-M592 & 0.0016 & 1.7 & 299 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{24}$ \\
\hline592 & 2D-M577 & 0.0015 & 1.2 & 138 & 0.9 & $f_2$ & $\dot{d}_{14},\dot{d}_{34}$ \\
\hline593 & 2D-M605 & 0.0015 & 1.1 & 89 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline594 & 2D-M604 & 0.0015 & 1.1 & 88 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{24}$ \\
\hline595 & 2D-M594 & 0.0015 & 1.0 & 8 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{23}$ \\
\hline596 & 2D-M598 & 0.0015 & 1.0 & 24 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline597 & 2D-M610 & 0.0015 & 1.0 & 3 & 1 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline598 & 2D-M602 & 0.0015 & 1.0 & 60 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline599 & 2D-M590 & 0.0015 & 1.0 & 59 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline600 & 2D-M586 & 0.0015 & 1.0 & 58 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline601 & 2D-M564 & 0.0015 & 1.0 & 55 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{24}$ \\
\hline602 & 2D-M603 & 0.0015 & 1.0 & 54 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{24}$ \\
\hline603 & 2D-M618 & 0.0015 & 1.0 & 29 & 1.0 & $f_2$ & $\dot{d}_{23},\dot{d}_{35}$ \\
\hline604 & 2D-M457 & 0.0015 & 1.4 & 229 & 1.1 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline605 & 2D-M585 & 0.0015 & 1.0 & 23 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline606 & 2D-M569 & 0.0015 & 1.0 & 17 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline607 & 2D-M596 & 0.0014 & 1.0 & 21 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline608 & 2D-M567 & 0.0014 & 1.0 & 19 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline609 & 2D-M570 & 0.0014 & 1.0 & 1 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline610 & 2D-M606 & 0.0014 & 1.0 & 25 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{23}$ \\
\hline611 & 2D-M595 & 0.0014 & 1.0 & 63 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{23}$ \\
\hline612 & 2D-M583 & 0.0014 & 1.0 & 65 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline613 & 2D-M562 & 0.0014 & 1.0 & 64 & 1.0 & $f_2$ & $\dot{d}_{14},\dot{d}_{24}$ \\
\hline614 & 2D-M600 & 0.0014 & 1.0 & 4 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline615 & 2D-M619 & 0.0014 & 1.4 & 235 & 1.0 & $f_2$ & $\dot{d}_{23},\dot{d}_{25}$ \\
\hline616 & 2D-M614 & 0.0014 & 1.4 & 234 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline617 & 2D-M459 & 0.0014 & 1.0 & 77 & 1.0 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline618 & 2D-M33 & 0.0013 & 1.4 & 237 & 1.1 & $f_2$ & $\dot{d}_{14},\dot{d}_{35}$ \\
\hline619 & 2D-M445 & 0.0012 & 1.1 & 110 & 0.8 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline620 & 2D-M444 & 0.0012 & 1.5 & 274 & 0.9 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline621 & 2D-M37 & 0.0012 & 1.2 & 166 & 0.8 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline622 & 2D-M38 & 0.0012 & 1.2 & 167 & 0.8 & $f_2$ & $\dot{d}_{14},\dot{d}_{34}$ \\
\hline623 & 2D-M443 & 0.0012 & 1.2 & 170 & 0.7 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline624 & 2D-M440 & 0.0012 & 2.6 & 322 & 0.9 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline625 & 2D-M593 & 0.0012 & 1.3 & 200 & 0.8 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline626 & 2D-M611 & 0.001 & 1.4 & 232 & 0.6 & $f_2$ & $\dot{d}_{13},\dot{d}_{25}$ \\
\hline627 & 2D-M481 & 0.001 & 1.0 & 69 & 0.7 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline628 & 2D-M616 & 0.001 & 1.6 & 289 & 0.6 & $f_2$ & $\dot{d}_{23},\dot{d}_{25}$ \\
\hline629 & 2D-M442 & 0.001 & 2.2 & 317 & 0.6 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline630 & 2D-M568 & 0.0009 & 1.3 & 187 & 0.6 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline631 & 2D-M582 & 0.0009 & 1.3 & 196 & 0.6 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline632 & 2D-M617 & 0.0009 & 1.3 & 188 & 0.6 & $f_2$ & $\dot{d}_{23},\dot{d}_{45}$ \\
\hline633 & 2D-M580 & 0.0009 & 1.3 & 186 & 0.6 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline634 & 2D-M561 & 0.0009 & 2.6 & 323 & 0.6 & $f_2$ & $\dot{d}_{14},\dot{d}_{24}$ \\
\hline635 & 2D-M578 & 0.0008 & 1.5 & 275 & 0.5 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline636 & 2D-M566 & 0.0008 & 1.4 & 252 & 0.5 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline637 & 2D-M608 & 0.0008 & 1.4 & 251 & 0.5 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline638 & 2D-M581 & 0.0008 & 1.3 & 210 & 0.6 & $f_2$ & $\dot{d}_{23},\dot{d}_{25}$ \\
\hline639 & 2D-M584 & 0.0007 & 1.4 & 250 & 0.5 & $f_2$ & $\dot{d}_{13},\dot{d}_{14}$ \\
\hline640 & 2D-M612 & 0.0007 & 1.4 & 245 & 0.5 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline641 & 2D-M579 & 0.0007 & 1.4 & 243 & 0.5 & $f_2$ & $\dot{d}_{14},\dot{d}_{23}$ \\
\hline642 & 2D-M591 & 0.0007 & 1.4 & 256 & 0.5 & $f_2$ & $\dot{d}_{13},\dot{d}_{24}$ \\
\hline643 & 2D-M572 & 0.0007 & 1.4 & 239 & 0.5 & $f_2$ & $\dot{d}_{14},\dot{d}_{25}$ \\
\hline644 & 2D-M491 & 0.0007 & 1.3 & 203 & 0.5 & $f_2$ & $\dot{d}_{13},\dot{d}_{45}$ \\
\hline645 & 2D-M607 & 0.0006 & 1.6 & 282 & 0.4 & $f_2$ & $\dot{d}_{13},\dot{d}_{23}$ \\
\hline
%\caption{Manipulability of 1-DOF Manipulators}
%\label{Tab:table_dof1mt_1}

\end{supertabular}

==> Dimensional Synthesis/contentfolder/mechanisms2/result/dof2/result2_full.tex <==


{\tiny 2D-M1:}   $\hat{n}_{14}=0.0\hat{i}+0.96\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{24}=-0.79\hat{i}+0.32\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=0.1\hat{i}-0.67\hat{j}+0.74\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M2:}   $\hat{n}_{14}=-0.31\hat{i}+0.43\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}-0.01\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M3:}   $\hat{n}_{14}=-0.56\hat{i}+0.74\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.69\hat{i}-0.01\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M4:}   $\hat{n}_{13}=-0.59\hat{i}+0.81\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.04\hat{i}-0.74\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M5:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.02\hat{i}-0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{45}=0.71\hat{i}-0.11\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M6:}   $\hat{n}_{14}=0.74\hat{i}-0.67\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{24}=-0.37\hat{i}-0.31\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.57\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M7:}   $\hat{n}_{14}=-0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.11\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M8:}   $\hat{n}_{14}=-0.46\hat{i}+0.74\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M9:}   $\hat{n}_{14}=-0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{25}=-0.36\hat{i}-0.93\hat{j}-0.05\hat{k}$,\;\;\;$\hat{n}_{45}=0.71\hat{i}-0.1\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=6.41\hat{i}+3.46\hat{j}+3.55\hat{k}$,\;\;\;$\vec{r}_{34}=6.26\hat{i}+6.53\hat{j}+1.95\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M10:}   $\hat{n}_{14}=0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.57\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M11:}   $\hat{n}_{14}=0.69\hat{i}+0.47\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{34}=0.03\hat{i}-0.89\hat{j}-0.45\hat{k}$,\;\;\;$\hat{n}_{45}=-0.02\hat{i}+0.86\hat{j}+0.5\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.17\hat{i}+6.28\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{25}=5.29\hat{i}+3.75\hat{j}+5.48\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M12:}   $\hat{n}_{14}=0.7\hat{i}+0.53\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.85\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{25}=-0.05\hat{i}+0.72\hat{j}-0.69\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M13:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.07\hat{i}-0.64\hat{j}-0.76\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M14:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}+0.09\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M15:}   $\hat{n}_{13}=-0.46\hat{i}+0.74\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M16:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.16\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{45}=-0.27\hat{i}+0.32\hat{j}-0.91\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M17:}   $\hat{n}_{13}=0.71\hat{i}-0.11\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M18:}   $\hat{n}_{13}=-0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.04\hat{i}+0.73\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M19:}   $\hat{n}_{13}=-0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M20:}   $\hat{n}_{13}=0.28\hat{i}-0.83\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+9.95\hat{k}$.

{\tiny 2D-M21:}   $\hat{n}_{14}=0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{24}=-0.68\hat{i}+0.06\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M22:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.62\hat{j}+0.79\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.03\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M23:}   $\hat{n}_{14}=0.0\hat{i}+0.79\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.73\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M24:}   $\hat{n}_{14}=0.21\hat{i}+0.81\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+3.96\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M25:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.26\hat{i}-0.46\hat{j}+0.85\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M26:}   $\hat{n}_{14}=-0.0\hat{i}+1.0\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M27:}   $\hat{n}_{14}=-0.1\hat{i}-0.04\hat{j}+0.99\hat{k}$,\;\;\;$\hat{n}_{25}=-0.73\hat{i}-0.61\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{45}=-0.27\hat{i}-0.4\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{23}=5.31\hat{i}+4.46\hat{j}+4.41\hat{k}$,\;\;\;$\vec{r}_{34}=4.99\hat{i}+4.55\hat{j}+5.58\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M28:}   $\hat{n}_{14}=-0.0\hat{i}+1.0\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M29:}   $\hat{n}_{14}=0.52\hat{i}-0.5\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{34}=-0.13\hat{i}-0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{45}=-0.25\hat{i}+0.91\hat{j}-0.35\hat{k}$,\;\;\;$\vec{r}_{23}=3.3\hat{i}+3.38\hat{j}+6.5\hat{k}$,\;\;\;$\vec{r}_{25}=4.87\hat{i}+6.69\hat{j}+6.68\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M30:}   $\hat{n}_{13}=0.81\hat{i}-0.38\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M31:}   $\hat{n}_{13}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.01\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M32:}   $\hat{n}_{13}=0.09\hat{i}-0.77\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{14}=0.21\hat{i}-0.82\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{45}=-0.82\hat{i}-0.45\hat{j}-0.36\hat{k}$,\;\;\;$\vec{r}_{13}=6.51\hat{i}+3.35\hat{j}+4.18\hat{k}$,\;\;\;$\vec{r}_{23}=4.5\hat{i}+6.92\hat{j}+6.91\hat{k}$,\;\;\;$\vec{r}_{24}=4.66\hat{i}+4.14\hat{j}+6.71\hat{k}$.

{\tiny 2D-M33:}   $\hat{n}_{13}=-0.7\hat{i}+0.01\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.54\hat{j}+0.84\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M34:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.04\hat{i}-0.73\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M35:}   $\hat{n}_{13}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.08\hat{i}+0.62\hat{j}-0.78\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M36:}   $\hat{n}_{14}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+1.0\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M37:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M38:}   $\hat{n}_{14}=0.39\hat{i}-0.82\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M39:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M40:}   $\hat{n}_{13}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.22\hat{i}+0.97\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M41:}   $\hat{n}_{14}=0.81\hat{i}-0.55\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.51\hat{j}+0.86\hat{k}$,\;\;\;$\hat{n}_{25}=-0.32\hat{i}+0.65\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{34}=0.36\hat{i}-0.31\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M42:}   $\hat{n}_{14}=0.0\hat{i}+0.95\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}-0.68\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{35}=0.8\hat{i}+0.57\hat{j}-0.2\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+1.2\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M43:}   $\hat{n}_{14}=0.68\hat{i}+0.56\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{24}=-0.42\hat{i}-0.62\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.14\hat{i}+0.82\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.84\hat{j}+0.54\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M44:}   $\hat{n}_{14}=0.7\hat{i}-0.1\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=0.74\hat{i}-0.18\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=-0.87\hat{i}-0.07\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{35}=-0.19\hat{i}-0.59\hat{j}+0.78\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M45:}   $\hat{n}_{14}=-0.4\hat{i}-0.28\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{24}=0.63\hat{i}+0.63\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{34}=0.84\hat{i}-0.2\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.12\hat{i}-0.64\hat{j}+0.76\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M46:}   $\hat{n}_{14}=-0.62\hat{i}-0.71\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.71\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{25}=0.55\hat{i}-0.12\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{35}=0.13\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M47:}   $\hat{n}_{14}=0.82\hat{i}-0.53\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.85\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.38\hat{i}+0.92\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+9.45\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M48:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.64\hat{i}+0.64\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.09\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{45}=-0.49\hat{i}+0.5\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M49:}   $\hat{n}_{14}=0.82\hat{i}+0.55\hat{j}-0.11\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{25}=0.67\hat{i}-0.3\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{34}=-0.71\hat{i}+0.0\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M50:}   $\hat{n}_{14}=-0.3\hat{i}+0.61\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.77\hat{i}+0.62\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.53\hat{i}-0.06\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{45}=-0.49\hat{i}-0.54\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M51:}   $\hat{n}_{14}=0.28\hat{i}-0.63\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.37\hat{i}-0.37\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M52:}   $\hat{n}_{14}=-0.72\hat{i}+0.08\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}-0.19\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.8\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}+0.17\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M53:}   $\hat{n}_{14}=0.25\hat{i}+0.41\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.21\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{25}=0.66\hat{i}-0.62\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{34}=-0.64\hat{i}+0.56\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M54:}   $\hat{n}_{14}=0.41\hat{i}+0.67\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{23}=0.66\hat{i}+0.6\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.71\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{45}=-0.69\hat{i}+0.72\hat{j}-0.04\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M55:}   $\hat{n}_{14}=0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.46\hat{i}+0.48\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{34}=0.9\hat{i}-0.44\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.7\hat{i}+0.11\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M56:}   $\hat{n}_{14}=0.82\hat{i}-0.52\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.93\hat{i}-0.25\hat{j}+0.25\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+9.98\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M57:}   $\hat{n}_{14}=-0.7\hat{i}+0.09\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.6\hat{i}+0.6\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{34}=-0.68\hat{i}+0.67\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{45}=-0.72\hat{i}-0.5\hat{j}+0.48\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M58:}   $\hat{n}_{14}=-0.0\hat{i}+0.85\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{25}=0.34\hat{i}-0.23\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{34}=-0.48\hat{i}-0.73\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{45}=-0.76\hat{i}-0.64\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M59:}   $\hat{n}_{14}=-0.79\hat{i}-0.21\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{15}=-0.4\hat{i}-0.12\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{23}=-0.63\hat{i}-0.63\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M60:}   $\hat{n}_{14}=0.8\hat{i}-0.54\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{15}=0.35\hat{i}+0.91\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.16\hat{i}-0.62\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M61:}   $\hat{n}_{14}=-0.67\hat{i}-0.3\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{15}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.3\hat{i}+0.67\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+7.65\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M62:}   $\hat{n}_{14}=0.81\hat{i}-0.54\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{23}=-0.37\hat{i}-0.15\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{25}=0.26\hat{i}+0.72\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{34}=-0.48\hat{i}-0.06\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M63:}   $\hat{n}_{14}=0.68\hat{i}+0.52\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.84\hat{i}+0.1\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.16\hat{j}-0.99\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+1.8\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M64:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.88\hat{i}+0.23\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{25}=0.47\hat{i}-0.32\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{34}=-0.7\hat{i}-0.67\hat{j}-0.26\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M65:}   $\hat{n}_{14}=0.31\hat{i}-0.9\hat{j}+0.32\hat{k}$,\;\;\;$\hat{n}_{23}=0.77\hat{i}+0.37\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.32\hat{i}+0.66\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{34}=0.13\hat{i}-0.63\hat{j}-0.76\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M66:}   $\hat{n}_{15}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{23}=0.7\hat{i}-0.7\hat{j}+0.17\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.5\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{34}=-0.15\hat{i}-0.62\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M67:}   $\hat{n}_{13}=0.14\hat{i}+0.99\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.39\hat{i}+0.52\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{24}=0.79\hat{i}+0.57\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{25}=-0.61\hat{i}-0.01\hat{j}-0.79\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M68:}   $\hat{n}_{13}=0.61\hat{i}+0.15\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{14}=0.57\hat{i}-0.22\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}+0.64\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{35}=-0.52\hat{i}-0.82\hat{j}-0.24\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M69:}   $\hat{n}_{13}=0.69\hat{i}-0.03\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{14}=-0.33\hat{i}+0.9\hat{j}+0.29\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}-0.85\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{25}=0.34\hat{i}+0.69\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M70:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.6\hat{i}+0.54\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{24}=-0.67\hat{i}-0.3\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{35}=0.6\hat{i}+0.49\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+2.68\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M71:}   $\hat{n}_{13}=-0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{14}=0.7\hat{i}-0.18\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{25}=-0.15\hat{i}+0.7\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{35}=0.5\hat{i}+0.78\hat{j}+0.37\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M72:}   $\hat{n}_{13}=0.81\hat{i}-0.4\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.73\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{25}=0.95\hat{i}+0.13\hat{j}-0.29\hat{k}$,\;\;\;$\hat{n}_{35}=0.03\hat{i}+0.76\hat{j}+0.65\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M73:}   $\hat{n}_{13}=0.0\hat{i}+0.05\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.71\hat{i}-0.05\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}+0.46\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.86\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M74:}   $\hat{n}_{13}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.02\hat{i}-0.9\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{23}=-0.94\hat{i}-0.11\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{35}=-0.87\hat{i}-0.5\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=7.25\hat{i}+5.1\hat{j}+3.87\hat{k}$,\;\;\;$\vec{r}_{23}=8.61\hat{i}+8.77\hat{j}+6.23\hat{k}$,\;\;\;$\vec{r}_{24}=1.63\hat{i}+6.13\hat{j}+3.88\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M75:}   $\hat{n}_{13}=0.05\hat{i}+0.55\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{14}=0.65\hat{i}-0.39\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.25\hat{j}-0.97\hat{k}$,\;\;\;$\hat{n}_{25}=0.48\hat{i}-0.37\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M76:}   $\hat{n}_{13}=0.7\hat{i}-0.14\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{14}=-0.52\hat{i}+0.82\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{24}=0.22\hat{i}-0.18\hat{j}-0.96\hat{k}$,\;\;\;$\hat{n}_{25}=0.36\hat{i}-0.63\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M77:}   $\hat{n}_{13}=0.73\hat{i}+0.15\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{14}=-0.91\hat{i}+0.3\hat{j}-0.28\hat{k}$,\;\;\;$\hat{n}_{24}=-0.47\hat{i}-0.47\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.67\hat{j}+0.74\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M78:}   $\hat{n}_{13}=-0.67\hat{i}-0.6\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.18\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.67\hat{i}+0.49\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+9.99\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M79:}   $\hat{n}_{13}=0.0\hat{i}+0.62\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{14}=0.43\hat{i}-0.88\hat{j}+0.22\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.77\hat{i}+0.12\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M80:}   $\hat{n}_{13}=0.04\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.86\hat{i}-0.35\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{23}=0.81\hat{i}-0.31\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{45}=0.01\hat{i}-0.72\hat{j}-0.69\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M81:}   $\hat{n}_{13}=-0.0\hat{i}+0.87\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.28\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=-0.49\hat{i}-0.73\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{45}=-0.08\hat{i}+0.55\hat{j}+0.83\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M82:}   $\hat{n}_{13}=-0.51\hat{i}+0.31\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.04\hat{i}-0.6\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=0.37\hat{i}-0.47\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{35}=-0.02\hat{i}+0.6\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.5\hat{i}+2.54\hat{j}+7.9\hat{k}$,\;\;\;$\vec{r}_{23}=8.09\hat{i}+8.34\hat{j}+4.68\hat{k}$,\;\;\;$\vec{r}_{24}=9.23\hat{i}+8.25\hat{j}+1.09\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M83:}   $\hat{n}_{13}=0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{14}=0.79\hat{i}-0.21\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}+0.47\hat{j}+0.33\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M84:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.48\hat{i}+0.77\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.0\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{45}=0.5\hat{i}+0.61\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M85:}   $\hat{n}_{13}=-0.65\hat{i}+0.65\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{14}=-0.48\hat{i}+0.45\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.63\hat{i}+0.46\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{45}=0.01\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M86:}   $\hat{n}_{13}=-0.16\hat{i}-0.63\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{14}=-0.22\hat{i}-0.92\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{24}=1.0\hat{i}-0.08\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{35}=-0.71\hat{i}+0.1\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=7.61\hat{i}+1.62\hat{j}+8.23\hat{k}$,\;\;\;$\vec{r}_{23}=1.68\hat{i}+5.11\hat{j}+6.63\hat{k}$,\;\;\;$\vec{r}_{24}=5.61\hat{i}+4.8\hat{j}+3.36\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M87:}   $\hat{n}_{13}=0.66\hat{i}-0.66\hat{j}+0.36\hat{k}$,\;\;\;$\hat{n}_{14}=0.52\hat{i}-0.42\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.12\hat{i}-0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{25}=0.68\hat{i}+0.16\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M88:}   $\hat{n}_{13}=0.0\hat{i}+0.62\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}+0.42\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.7\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M89:}   $\hat{n}_{13}=-0.0\hat{i}-0.58\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}-0.54\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.38\hat{j}-0.92\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}+0.51\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M90:}   $\hat{n}_{13}=0.71\hat{i}-0.1\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=0.3\hat{i}+0.67\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.03\hat{i}+0.68\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M91:}   $\hat{n}_{13}=-0.85\hat{i}+0.47\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.13\hat{i}-0.63\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{45}=-0.33\hat{i}-0.9\hat{j}+0.29\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M92:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}-0.44\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{25}=0.41\hat{i}+0.2\hat{j}-0.89\hat{k}$,\;\;\;$\hat{n}_{45}=0.75\hat{i}-0.65\hat{j}+0.11\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+9.97\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M93:}   $\hat{n}_{13}=-0.32\hat{i}+0.6\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{23}=-0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.33\hat{i}-0.33\hat{j}-0.89\hat{k}$,\;\;\;$\hat{n}_{45}=-0.29\hat{i}-0.38\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M94:}   $\hat{n}_{13}=0.6\hat{i}-0.11\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{23}=0.13\hat{i}-0.76\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{24}=-0.28\hat{i}+0.27\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{35}=0.13\hat{i}-0.65\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=6.57\hat{i}+7.46\hat{j}+8.53\hat{k}$,\;\;\;$\vec{r}_{23}=7.76\hat{i}+9.05\hat{j}+0.95\hat{k}$,\;\;\;$\vec{r}_{24}=8.61\hat{i}+8.08\hat{j}+6.19\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M95:}   $\hat{n}_{13}=0.82\hat{i}-0.38\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.6\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{24}=0.77\hat{i}-0.22\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{25}=0.3\hat{i}-0.62\hat{j}-0.73\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M96:}   $\hat{n}_{13}=0.07\hat{i}-0.81\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{23}=0.35\hat{i}-0.92\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.39\hat{i}-0.83\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{45}=0.75\hat{i}-0.47\hat{j}+0.47\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M97:}   $\hat{n}_{13}=-0.69\hat{i}-0.36\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.36\hat{j}+0.93\hat{k}$,\;\;\;$\hat{n}_{24}=-0.67\hat{i}-0.35\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{45}=0.9\hat{i}+0.28\hat{j}+0.33\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M98:}   $\hat{n}_{13}=0.67\hat{i}+0.12\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.83\hat{i}+0.3\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{24}=-0.87\hat{i}+0.24\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{35}=-0.17\hat{i}+0.67\hat{j}-0.73\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.35\hat{i}+7.41\hat{j}+8.14\hat{k}$,\;\;\;$\vec{r}_{23}=2.65\hat{i}+5.33\hat{j}+4.37\hat{k}$,\;\;\;$\vec{r}_{24}=1.81\hat{i}+5.97\hat{j}+8.77\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M99:}   $\hat{n}_{13}=0.48\hat{i}+0.77\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{23}=-0.7\hat{i}-0.56\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{24}=0.64\hat{i}-0.64\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.48\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M100:}   $\hat{n}_{13}=0.86\hat{i}-0.36\hat{j}+0.36\hat{k}$,\;\;\;$\hat{n}_{24}=0.81\hat{i}+0.47\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{25}=-0.05\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.69\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M101:}   $\hat{n}_{13}=-0.5\hat{i}-0.83\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{23}=-0.08\hat{i}-0.53\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.97\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{45}=-0.83\hat{i}-0.4\hat{j}-0.4\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M102:}   $\hat{n}_{13}=0.97\hat{i}+0.01\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.36\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{24}=0.48\hat{i}-0.52\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.34\hat{i}-0.57\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M103:}   $\hat{n}_{13}=-0.86\hat{i}-0.27\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.68\hat{i}-0.68\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{35}=0.69\hat{i}+0.27\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M104:}   $\hat{n}_{13}=-0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.99\hat{j}+0.14\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.39\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}+0.51\hat{j}-0.26\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M105:}   $\hat{n}_{14}=-0.0\hat{i}+0.56\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{24}=-0.35\hat{i}+0.49\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.59\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{34}=-0.73\hat{i}-0.67\hat{j}-0.13\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M106:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.82\hat{i}-0.08\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.6\hat{i}-0.61\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.61\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.01\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M107:}   $\hat{n}_{14}=0.53\hat{i}-0.74\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{24}=0.69\hat{i}+0.12\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{25}=-0.6\hat{i}+0.75\hat{j}+0.3\hat{k}$,\;\;\;$\hat{n}_{34}=-0.63\hat{i}-0.48\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M108:}   $\hat{n}_{14}=0.0\hat{i}+0.64\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.74\hat{i}+0.55\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{35}=-0.54\hat{i}-0.58\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M109:}   $\hat{n}_{14}=0.08\hat{i}-0.62\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.67\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.57\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{35}=-0.82\hat{i}+0.38\hat{j}-0.43\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M110:}   $\hat{n}_{14}=0.82\hat{i}+0.06\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{24}=-0.35\hat{i}-0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{34}=-0.7\hat{i}+0.01\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}+0.58\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M111:}   $\hat{n}_{14}=-0.11\hat{i}+0.79\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}-0.33\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{25}=0.66\hat{i}-0.07\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{34}=0.11\hat{i}+0.99\hat{j}-0.08\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M112:}   $\hat{n}_{14}=0.32\hat{i}+0.93\hat{j}+0.17\hat{k}$,\;\;\;$\hat{n}_{24}=0.48\hat{i}-0.75\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.65\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{35}=0.19\hat{i}+0.7\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M113:}   $\hat{n}_{14}=0.8\hat{i}-0.48\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.95\hat{i}-0.22\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{35}=-0.36\hat{i}+0.36\hat{j}-0.86\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M114:}   $\hat{n}_{14}=-0.69\hat{i}+0.71\hat{j}+0.17\hat{k}$,\;\;\;$\hat{n}_{24}=-0.54\hat{i}+0.63\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}+0.7\hat{j}-0.12\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M115:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.57\hat{i}+0.27\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.86\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{35}=-0.62\hat{i}-0.62\hat{j}-0.48\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+9.95\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M116:}   $\hat{n}_{14}=0.76\hat{i}-0.61\hat{j}+0.24\hat{k}$,\;\;\;$\hat{n}_{24}=0.01\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}-0.41\hat{j}-0.4\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M117:}   $\hat{n}_{14}=0.23\hat{i}-0.48\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{23}=-0.94\hat{i}-0.33\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{25}=-0.61\hat{i}+0.57\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.69\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M118:}   $\hat{n}_{14}=0.02\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=0.65\hat{i}-0.75\hat{j}-0.1\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.49\hat{i}-0.32\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M119:}   $\hat{n}_{14}=-0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.78\hat{i}+0.01\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{25}=-0.41\hat{i}+0.82\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M120:}   $\hat{n}_{14}=0.31\hat{i}+0.36\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{23}=-0.82\hat{i}-0.4\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{25}=0.83\hat{i}+0.37\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M121:}   $\hat{n}_{14}=0.9\hat{i}+0.39\hat{j}-0.18\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.93\hat{i}+0.25\hat{j}-0.25\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M122:}   $\hat{n}_{14}=-0.66\hat{i}+0.15\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.63\hat{i}+0.55\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.77\hat{i}-0.45\hat{j}-0.45\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M123:}   $\hat{n}_{14}=0.61\hat{i}+0.04\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.42\hat{i}-0.89\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{34}=0.15\hat{i}+0.62\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M124:}   $\hat{n}_{14}=0.25\hat{i}-0.67\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M125:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.41\hat{i}-0.82\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{34}=0.31\hat{i}-0.6\hat{j}-0.73\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.67\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M126:}   $\hat{n}_{14}=0.43\hat{i}-0.74\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.07\hat{i}-0.94\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{25}=0.07\hat{i}-0.83\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.02\hat{i}+0.87\hat{j}+0.5\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.06\hat{i}+3.92\hat{j}+4.65\hat{k}$,\;\;\;$\vec{r}_{34}=5.03\hat{i}+4.27\hat{j}+5.76\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M127:}   $\hat{n}_{14}=-0.0\hat{i}+0.59\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.72\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{34}=-0.82\hat{i}-0.45\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{45}=-0.06\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M128:}   $\hat{n}_{14}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{23}=-0.2\hat{i}-0.95\hat{j}+0.24\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.81\hat{j}-0.05\hat{k}$,\;\;\;$\hat{n}_{45}=-0.59\hat{i}+0.15\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=6.36\hat{i}+5.69\hat{j}+8.17\hat{k}$,\;\;\;$\vec{r}_{34}=6.17\hat{i}+5.22\hat{j}+2.99\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M129:}   $\hat{n}_{14}=-0.71\hat{i}+0.09\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}+0.67\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M130:}   $\hat{n}_{14}=-0.53\hat{i}+0.27\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{23}=-0.9\hat{i}+0.11\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.67\hat{i}-0.67\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M131:}   $\hat{n}_{14}=-0.09\hat{i}-0.53\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{23}=0.7\hat{i}+0.38\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.69\hat{i}+0.11\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{34}=-0.81\hat{i}+0.56\hat{j}-0.15\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M132:}   $\hat{n}_{14}=0.01\hat{i}+0.86\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{23}=0.41\hat{i}-0.89\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{25}=0.09\hat{i}-0.99\hat{j}+0.07\hat{k}$,\;\;\;$\hat{n}_{45}=0.43\hat{i}-0.74\hat{j}+0.51\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=2.99\hat{i}+6.07\hat{j}+3.02\hat{k}$,\;\;\;$\vec{r}_{34}=6.84\hat{i}+4.37\hat{j}+3.84\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M133:}   $\hat{n}_{14}=0.81\hat{i}-0.36\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{23}=0.9\hat{i}+0.31\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.44\hat{i}+0.64\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M134:}   $\hat{n}_{14}=0.38\hat{i}+0.67\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.04\hat{i}-0.98\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{34}=0.65\hat{i}-0.75\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}-0.1\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.69\hat{i}+5.22\hat{j}+4.09\hat{k}$,\;\;\;$\vec{r}_{25}=3.77\hat{i}+3.77\hat{j}+3.8\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M135:}   $\hat{n}_{14}=-0.13\hat{i}+0.65\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{25}=-0.6\hat{i}+0.78\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.56\hat{i}+0.24\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M136:}   $\hat{n}_{14}=-0.0\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{25}=0.69\hat{i}-0.69\hat{j}-0.22\hat{k}$,\;\;\;$\hat{n}_{34}=0.87\hat{i}+0.21\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.56\hat{j}-0.83\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M137:}   $\hat{n}_{14}=-0.43\hat{i}-0.25\hat{j}-0.87\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M138:}   $\hat{n}_{14}=0.17\hat{i}-0.5\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{25}=-0.79\hat{i}-0.49\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{34}=-0.35\hat{i}-0.79\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{45}=0.77\hat{i}-0.23\hat{j}+0.6\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=6.47\hat{i}+3.98\hat{j}+5.17\hat{k}$,\;\;\;$\vec{r}_{34}=9.55\hat{i}+4.3\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M139:}   $\hat{n}_{14}=-0.0\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=0.54\hat{i}-0.14\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{34}=0.17\hat{i}-0.7\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{45}=0.63\hat{i}+0.7\hat{j}-0.34\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M140:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.39\hat{i}+0.27\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{34}=-0.19\hat{i}-0.77\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.74\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+9.9\hat{k}$,\;\;\;$\vec{r}_{23}=4.36\hat{i}+0.9\hat{j}+3.84\hat{k}$,\;\;\;$\vec{r}_{25}=7.17\hat{i}+1.16\hat{j}+6.63\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M141:}   $\hat{n}_{14}=-0.38\hat{i}+0.38\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{15}=0.93\hat{i}-0.2\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.95\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.74\hat{j}+0.67\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M142:}   $\hat{n}_{14}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+8.6\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M143:}   $\hat{n}_{14}=-0.19\hat{i}+0.78\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{15}=-0.71\hat{i}+0.69\hat{j}-0.14\hat{k}$,\;\;\;$\hat{n}_{23}=-0.68\hat{i}-0.7\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{25}=0.79\hat{i}-0.24\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M144:}   $\hat{n}_{14}=0.24\hat{i}+0.8\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{15}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.65\hat{i}+0.74\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{34}=0.9\hat{i}-0.31\hat{j}-0.31\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+9.72\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M145:}   $\hat{n}_{14}=0.28\hat{i}-0.8\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{15}=0.69\hat{i}-0.71\hat{j}-0.14\hat{k}$,\;\;\;$\hat{n}_{25}=0.77\hat{i}-0.15\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{34}=0.7\hat{i}+0.68\hat{j}-0.21\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M146:}   $\hat{n}_{14}=0.69\hat{i}+0.02\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.43\hat{i}-0.82\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M147:}   $\hat{n}_{14}=-0.44\hat{i}-0.86\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.36\hat{i}+0.55\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{25}=0.55\hat{i}-0.62\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{34}=0.54\hat{i}-0.25\hat{j}+0.81\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M148:}   $\hat{n}_{14}=0.92\hat{i}+0.25\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{23}=0.14\hat{i}+0.63\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{25}=-0.06\hat{i}+0.68\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{34}=0.59\hat{i}-0.57\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M149:}   $\hat{n}_{14}=-0.36\hat{i}+0.55\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{23}=0.55\hat{i}-0.62\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.44\hat{i}+0.86\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{34}=-0.54\hat{i}+0.25\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M150:}   $\hat{n}_{14}=-0.23\hat{i}+0.48\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{23}=-0.61\hat{i}+0.57\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{34}=-0.94\hat{i}-0.33\hat{j}-0.03\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M151:}   $\hat{n}_{14}=0.61\hat{i}-0.2\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.34\hat{i}-0.46\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{25}=0.8\hat{i}+0.48\hat{j}+0.36\hat{k}$,\;\;\;$\hat{n}_{34}=0.62\hat{i}-0.55\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M152:}   $\hat{n}_{14}=0.66\hat{i}-0.45\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{23}=-0.5\hat{i}+0.8\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.29\hat{i}+0.06\hat{j}-0.95\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M153:}   $\hat{n}_{14}=-0.06\hat{i}+0.99\hat{j}-0.11\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.86\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{25}=-0.68\hat{i}-0.73\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.56\hat{j}+0.83\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M154:}   $\hat{n}_{14}=0.49\hat{i}+0.46\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.29\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{25}=-0.55\hat{i}-0.55\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{35}=0.46\hat{i}-0.88\hat{j}-0.05\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M155:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.66\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{25}=0.9\hat{i}+0.28\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M156:}   $\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.73\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{25}=-0.57\hat{i}-0.66\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.08\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M157:}   $\hat{n}_{14}=-0.0\hat{i}+0.64\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.91\hat{i}+0.32\hat{j}+0.27\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M158:}   $\hat{n}_{14}=0.0\hat{i}+0.92\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{24}=0.15\hat{i}+0.34\hat{j}+0.93\hat{k}$,\;\;\;$\hat{n}_{25}=0.44\hat{i}+0.4\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{35}=-0.49\hat{i}-0.72\hat{j}-0.49\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M159:}   $\hat{n}_{14}=-0.03\hat{i}+0.83\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{23}=0.54\hat{i}+0.67\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.62\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.1\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M160:}   $\hat{n}_{14}=-0.24\hat{i}-0.94\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{23}=0.65\hat{i}-0.65\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.11\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{45}=-0.51\hat{i}+0.46\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M161:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.14\hat{i}+0.36\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.48\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{34}=0.66\hat{i}+0.34\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M162:}   $\hat{n}_{14}=0.16\hat{i}+0.5\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{23}=0.65\hat{i}-0.38\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.5\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{45}=0.72\hat{i}-0.35\hat{j}+0.6\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M163:}   $\hat{n}_{14}=-0.0\hat{i}+0.64\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.98\hat{j}+0.22\hat{k}$,\;\;\;$\hat{n}_{34}=0.67\hat{i}-0.3\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.49\hat{j}-0.87\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M164:}   $\hat{n}_{14}=0.55\hat{i}+0.44\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}-0.71\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{34}=0.63\hat{i}+0.74\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{45}=-0.73\hat{i}+0.68\hat{j}+0.1\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M165:}   $\hat{n}_{14}=-0.98\hat{i}-0.16\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{23}=-0.32\hat{i}-0.84\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.74\hat{i}+0.36\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{34}=-0.73\hat{i}+0.65\hat{j}+0.21\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M166:}   $\hat{n}_{14}=0.44\hat{i}+0.11\hat{j}-0.89\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.86\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=-0.62\hat{i}+0.14\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.54\hat{j}-0.84\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M167:}   $\hat{n}_{14}=-0.83\hat{i}+0.47\hat{j}+0.3\hat{k}$,\;\;\;$\hat{n}_{23}=-0.67\hat{i}-0.68\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{34}=-0.6\hat{i}+0.6\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{45}=0.67\hat{i}-0.57\hat{j}-0.48\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M168:}   $\hat{n}_{14}=-0.0\hat{i}+0.74\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.6\hat{i}-0.54\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{34}=-0.64\hat{i}-0.54\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.45\hat{j}-0.89\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M169:}   $\hat{n}_{14}=-0.49\hat{i}-0.87\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{25}=0.41\hat{i}+0.91\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.49\hat{i}+0.53\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M170:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.36\hat{i}+0.86\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.92\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M171:}   $\hat{n}_{14}=-0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{15}=0.92\hat{i}-0.07\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.48\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M172:}   $\hat{n}_{14}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{15}=0.0\hat{i}+0.39\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.77\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{34}=-0.8\hat{i}+0.28\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M173:}   $\hat{n}_{14}=0.48\hat{i}+0.68\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{15}=0.02\hat{i}+0.84\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.61\hat{i}-0.78\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.35\hat{j}-0.94\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M174:}   $\hat{n}_{14}=0.52\hat{i}-0.77\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{23}=0.4\hat{i}-0.7\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{25}=0.7\hat{i}-0.62\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{34}=0.81\hat{i}+0.29\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M175:}   $\hat{n}_{14}=-0.99\hat{i}+0.16\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{23}=0.8\hat{i}-0.15\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.12\hat{i}-0.53\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{34}=-0.83\hat{i}-0.55\hat{j}-0.09\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M176:}   $\hat{n}_{14}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.95\hat{i}+0.17\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.22\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{34}=-0.02\hat{i}-0.78\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M177:}   $\hat{n}_{14}=0.68\hat{i}+0.71\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.51\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.26\hat{j}-0.97\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M178:}   $\hat{n}_{14}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.87\hat{i}-0.5\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M179:}   $\hat{n}_{14}=-0.9\hat{i}-0.44\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.76\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.34\hat{i}+0.93\hat{j}-0.14\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.02\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M180:}   $\hat{n}_{15}=0.92\hat{i}-0.1\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}-0.39\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M181:}   $\hat{n}_{15}=-0.71\hat{i}-0.23\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{23}=-0.69\hat{i}+0.02\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{25}=0.68\hat{i}-0.21\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{34}=0.43\hat{i}+0.82\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M182:}   $\hat{n}_{15}=-0.62\hat{i}-0.69\hat{j}-0.38\hat{k}$,\;\;\;$\hat{n}_{23}=-0.71\hat{i}+0.67\hat{j}-0.22\hat{k}$,\;\;\;$\hat{n}_{25}=0.78\hat{i}+0.17\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{34}=-0.25\hat{i}-0.8\hat{j}-0.55\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M183:}   $\hat{n}_{13}=-0.61\hat{i}-0.5\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{14}=-0.64\hat{i}+0.77\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.58\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{25}=0.72\hat{i}-0.69\hat{j}-0.03\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M184:}   $\hat{n}_{13}=-0.88\hat{i}-0.06\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{14}=0.48\hat{i}+0.33\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{24}=-0.55\hat{i}-0.59\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{35}=-0.64\hat{i}+0.75\hat{j}-0.19\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M185:}   $\hat{n}_{13}=-0.62\hat{i}+0.62\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{14}=0.66\hat{i}-0.03\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.72\hat{i}-0.03\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.57\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M186:}   $\hat{n}_{13}=-0.26\hat{i}+0.46\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{14}=-0.66\hat{i}-0.53\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{24}=0.27\hat{i}+0.88\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M187:}   $\hat{n}_{13}=0.72\hat{i}-0.48\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{14}=0.8\hat{i}-0.25\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.14\hat{i}+0.67\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{35}=-0.07\hat{i}+0.73\hat{j}-0.68\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M188:}   $\hat{n}_{13}=0.0\hat{i}+0.5\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{14}=-0.67\hat{i}+0.67\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{25}=0.9\hat{i}+0.11\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M189:}   $\hat{n}_{13}=0.65\hat{i}-0.65\hat{j}-0.38\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}+0.61\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.87\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.84\hat{j}+0.55\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M190:}   $\hat{n}_{13}=0.02\hat{i}-0.58\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{14}=-0.84\hat{i}-0.33\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{23}=-0.13\hat{i}-0.9\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{35}=-0.36\hat{i}+0.37\hat{j}-0.86\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=2.49\hat{i}+4.03\hat{j}+6.6\hat{k}$,\;\;\;$\vec{r}_{23}=2.43\hat{i}+3.38\hat{j}+6.05\hat{k}$,\;\;\;$\vec{r}_{24}=3.44\hat{i}+3.7\hat{j}+2.4\hat{k}$.

{\tiny 2D-M191:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{23}=-0.88\hat{i}-0.3\hat{j}-0.36\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M192:}   $\hat{n}_{13}=0.04\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.48\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{24}=0.7\hat{i}+0.23\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.89\hat{i}+0.46\hat{j}+0.03\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M193:}   $\hat{n}_{13}=-0.0\hat{i}+0.51\hat{j}+0.86\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.62\hat{i}-0.48\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M194:}   $\hat{n}_{13}=-0.68\hat{i}-0.73\hat{j}+0.06\hat{k}$,\;\;\;$\hat{n}_{14}=-0.46\hat{i}-0.83\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{24}=0.49\hat{i}+0.05\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{25}=-0.33\hat{i}+0.62\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M195:}   $\hat{n}_{13}=0.0\hat{i}+0.53\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{14}=-0.76\hat{i}+0.63\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{24}=-0.15\hat{i}-0.45\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{35}=0.64\hat{i}+0.46\hat{j}-0.61\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M196:}   $\hat{n}_{13}=-0.38\hat{i}-0.4\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{14}=0.72\hat{i}+0.0\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.7\hat{i}-0.08\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{35}=0.56\hat{i}+0.54\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M197:}   $\hat{n}_{13}=-0.17\hat{i}+0.74\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{14}=0.79\hat{i}-0.59\hat{j}-0.16\hat{k}$,\;\;\;$\hat{n}_{25}=0.31\hat{i}+0.6\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{35}=-0.53\hat{i}-0.57\hat{j}-0.63\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M198:}   $\hat{n}_{13}=-0.78\hat{i}+0.61\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{14}=-0.68\hat{i}-0.51\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.02\hat{i}+0.69\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{25}=-0.9\hat{i}-0.27\hat{j}+0.33\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M199:}   $\hat{n}_{13}=-1.0\hat{i}+0.02\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.46\hat{j}-0.89\hat{k}$,\;\;\;$\hat{n}_{45}=0.09\hat{i}+0.72\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M200:}   $\hat{n}_{13}=0.66\hat{i}-0.03\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.51\hat{i}-0.45\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.72\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M201:}   $\hat{n}_{13}=-0.45\hat{i}+0.37\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.06\hat{i}+0.57\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.44\hat{j}-0.9\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M202:}   $\hat{n}_{13}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=-0.65\hat{i}+0.11\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{23}=-0.5\hat{i}-0.81\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{45}=0.13\hat{i}-0.77\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M203:}   $\hat{n}_{13}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{14}=-0.89\hat{i}-0.4\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{23}=-0.51\hat{i}-0.77\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{35}=0.83\hat{i}+0.55\hat{j}+0.11\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.28\hat{i}+4.6\hat{j}+5.29\hat{k}$,\;\;\;$\vec{r}_{24}=5.29\hat{i}+5.38\hat{j}+4.64\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M204:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.68\hat{i}+0.43\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.78\hat{j}+0.22\hat{k}$,\;\;\;$\hat{n}_{25}=0.66\hat{i}-0.02\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+6.32\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M205:}   $\hat{n}_{13}=-0.0\hat{i}+0.81\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{14}=-0.51\hat{i}-0.48\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.76\hat{i}-0.0\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{45}=0.72\hat{i}+0.22\hat{j}+0.66\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M206:}   $\hat{n}_{13}=-0.0\hat{i}+0.41\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{14}=-0.14\hat{i}+0.59\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.81\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.6\hat{i}+0.18\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M207:}   $\hat{n}_{13}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=0.11\hat{i}-0.65\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{24}=0.81\hat{i}+0.5\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{45}=-0.06\hat{i}+0.56\hat{j}+0.83\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M208:}   $\hat{n}_{13}=0.36\hat{i}+0.64\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{14}=-0.01\hat{i}-0.52\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{24}=0.52\hat{i}+0.04\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{35}=0.81\hat{i}+0.05\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.3\hat{i}+4.88\hat{j}+5.01\hat{k}$,\;\;\;$\vec{r}_{24}=3.68\hat{i}+4.58\hat{j}+4.75\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M209:}   $\hat{n}_{13}=-0.7\hat{i}-0.01\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}-0.82\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{25}=0.01\hat{i}-0.58\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M210:}   $\hat{n}_{13}=-0.7\hat{i}-0.7\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{14}=0.46\hat{i}-0.36\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{24}=0.35\hat{i}-0.4\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.57\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M211:}   $\hat{n}_{13}=-0.0\hat{i}+0.59\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{14}=0.62\hat{i}+0.35\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.04\hat{i}+0.83\hat{j}-0.56\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+8.83\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M212:}   $\hat{n}_{13}=0.47\hat{i}+0.0\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{14}=-0.94\hat{i}-0.04\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.22\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{25}=0.66\hat{i}+0.54\hat{j}-0.52\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M213:}   $\hat{n}_{13}=-0.57\hat{i}-0.42\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.88\hat{i}+0.45\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{24}=-0.82\hat{i}+0.36\hat{j}-0.45\hat{k}$,\;\;\;$\hat{n}_{35}=-0.13\hat{i}+0.77\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.57\hat{i}+2.56\hat{j}+7.35\hat{k}$,\;\;\;$\vec{r}_{25}=2.49\hat{i}+4.52\hat{j}+2.78\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M214:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.57\hat{i}+0.52\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.71\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{35}=-0.43\hat{i}-0.46\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M215:}   $\hat{n}_{13}=0.46\hat{i}-0.33\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{14}=-0.64\hat{i}+0.67\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{25}=0.79\hat{i}-0.55\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{35}=-0.71\hat{i}+0.12\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=8.26\hat{i}+4.82\hat{j}+7.98\hat{k}$,\;\;\;$\vec{r}_{24}=7.31\hat{i}+1.36\hat{j}+7.25\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M216:}   $\hat{n}_{13}=0.68\hat{i}-0.08\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.72\hat{i}-0.69\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}-0.52\hat{j}+0.24\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+5.72\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M217:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.81\hat{i}-0.41\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{23}=0.43\hat{i}-0.64\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{45}=-0.01\hat{i}-0.7\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.2\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M218:}   $\hat{n}_{13}=0.78\hat{i}+0.17\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{14}=0.02\hat{i}-0.83\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{23}=-0.64\hat{i}-0.64\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{45}=-0.87\hat{i}-0.24\hat{j}+0.44\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M219:}   $\hat{n}_{13}=0.67\hat{i}+0.26\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{14}=-0.92\hat{i}-0.37\hat{j}+0.13\hat{k}$,\;\;\;$\hat{n}_{23}=-0.26\hat{i}-0.91\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}+0.46\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=2.68\hat{i}+4.94\hat{j}+6.84\hat{k}$,\;\;\;$\vec{r}_{23}=8.18\hat{i}+7.07\hat{j}+1.99\hat{k}$,\;\;\;$\vec{r}_{24}=8.1\hat{i}+8.25\hat{j}+5.88\hat{k}$.

{\tiny 2D-M220:}   $\hat{n}_{13}=-0.52\hat{i}+0.15\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.91\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.63\hat{i}-0.54\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M221:}   $\hat{n}_{13}=-0.0\hat{i}+0.43\hat{j}-0.9\hat{k}$,\;\;\;$\hat{n}_{14}=0.54\hat{i}+0.68\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}-0.52\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M222:}   $\hat{n}_{13}=-0.0\hat{i}+0.97\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.6\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=-0.52\hat{i}+0.75\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{45}=-0.82\hat{i}-0.0\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M223:}   $\hat{n}_{13}=0.8\hat{i}+0.54\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{14}=-0.17\hat{i}+0.61\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.81\hat{i}-0.44\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M224:}   $\hat{n}_{13}=-0.69\hat{i}-0.5\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{14}=-0.91\hat{i}-0.41\hat{j}+0.11\hat{k}$,\;\;\;$\hat{n}_{23}=0.87\hat{i}+0.46\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{35}=-0.03\hat{i}+0.87\hat{j}-0.5\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.02\hat{i}+5.79\hat{j}+6.14\hat{k}$,\;\;\;$\vec{r}_{24}=3.41\hat{i}+5.22\hat{j}+4.98\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M225:}   $\hat{n}_{13}=-0.0\hat{i}+0.61\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.99\hat{i}-0.07\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}+0.52\hat{j}-0.25\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M226:}   $\hat{n}_{13}=0.62\hat{i}+0.62\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{14}=0.79\hat{i}+0.24\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.59\hat{i}-0.52\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M227:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.62\hat{i}-0.79\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.79\hat{i}-0.61\hat{j}+0.03\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M228:}   $\hat{n}_{13}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=-0.8\hat{i}-0.25\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.05\hat{i}-0.93\hat{j}-0.36\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M229:}   $\hat{n}_{13}=0.07\hat{i}+0.61\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{14}=-0.63\hat{i}-0.46\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{24}=0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=0.3\hat{i}+0.07\hat{j}+0.95\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M230:}   $\hat{n}_{13}=0.5\hat{i}+0.61\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{14}=-0.03\hat{i}-0.73\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.43\hat{j}-0.9\hat{k}$,\;\;\;$\hat{n}_{25}=0.21\hat{i}+0.04\hat{j}+0.98\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M231:}   $\hat{n}_{13}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.75\hat{i}-0.43\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.67\hat{i}+0.05\hat{j}+0.74\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M232:}   $\hat{n}_{13}=-0.5\hat{i}-0.18\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{14}=-0.45\hat{i}+0.89\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{24}=-0.13\hat{i}+0.94\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{35}=0.05\hat{i}-0.83\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=7.26\hat{i}+2.37\hat{j}+4.72\hat{k}$,\;\;\;$\vec{r}_{23}=0.91\hat{i}+0.23\hat{j}+9.74\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M233:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.44\hat{i}+0.36\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{24}=-0.53\hat{i}+0.64\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.44\hat{j}-0.9\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M234:}   $\hat{n}_{13}=-0.75\hat{i}+0.66\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.56\hat{i}-0.56\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{35}=-0.69\hat{i}+0.72\hat{j}-0.03\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M235:}   $\hat{n}_{13}=0.31\hat{i}-0.6\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{24}=0.63\hat{i}+0.55\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.19\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{35}=0.71\hat{i}-0.69\hat{j}-0.13\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M236:}   $\hat{n}_{13}=-0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{24}=0.51\hat{i}-0.63\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{25}=0.79\hat{i}+0.56\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{35}=-0.29\hat{i}+0.5\hat{j}-0.82\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M237:}   $\hat{n}_{13}=-0.17\hat{i}+0.67\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{24}=0.19\hat{i}-0.97\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}-0.33\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{35}=-0.71\hat{i}+0.1\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=2.89\hat{i}+3.46\hat{j}+8.02\hat{k}$,\;\;\;$\vec{r}_{25}=3.92\hat{i}+1.58\hat{j}+8.22\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M238:}   $\hat{n}_{13}=0.53\hat{i}+0.67\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.83\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=-0.76\hat{i}-0.0\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.45\hat{j}-0.68\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M239:}   $\hat{n}_{13}=-0.02\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=0.47\hat{i}-0.88\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.02\hat{i}-0.98\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}+0.54\hat{j}+0.5\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.13\hat{i}+6.46\hat{j}+3.38\hat{k}$,\;\;\;$\vec{r}_{24}=2.82\hat{i}+5.36\hat{j}+3.17\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M240:}   $\hat{n}_{13}=-0.69\hat{i}-0.54\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{23}=0.22\hat{i}-0.69\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{45}=-0.78\hat{i}+0.2\hat{j}-0.6\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M241:}   $\hat{n}_{13}=-0.03\hat{i}+0.84\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.47\hat{i}-0.59\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.66\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M242:}   $\hat{n}_{13}=-0.72\hat{i}+0.05\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{23}=-0.71\hat{i}+0.01\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.6\hat{i}-0.54\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{45}=0.27\hat{i}+0.43\hat{j}+0.86\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M243:}   $\hat{n}_{13}=-0.45\hat{i}-0.23\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{23}=-0.13\hat{i}-0.92\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{24}=-0.94\hat{i}-0.18\hat{j}-0.29\hat{k}$,\;\;\;$\hat{n}_{35}=0.37\hat{i}+0.14\hat{j}+0.92\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.12\hat{i}+5.39\hat{j}+4.42\hat{k}$,\;\;\;$\vec{r}_{23}=5.78\hat{i}+4.24\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{24}=5.54\hat{i}+5.62\hat{j}+5.4\hat{k}$.

{\tiny 2D-M244:}   $\hat{n}_{13}=0.22\hat{i}+0.43\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{23}=0.57\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}-0.21\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.14\hat{i}+0.37\hat{j}+0.92\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M245:}   $\hat{n}_{13}=0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.64\hat{i}+0.56\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{25}=-0.81\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}+0.49\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M246:}   $\hat{n}_{13}=0.0\hat{i}+0.49\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{23}=0.55\hat{i}+0.63\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.69\hat{i}+0.04\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.91\hat{j}-0.42\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M247:}   $\hat{n}_{13}=0.43\hat{i}-0.44\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M248:}   $\hat{n}_{13}=0.05\hat{i}+0.84\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{23}=-0.23\hat{i}-0.91\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{24}=0.26\hat{i}-0.96\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{35}=-0.63\hat{i}+0.73\hat{j}-0.26\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.95\hat{i}+3.34\hat{j}+4.38\hat{k}$,\;\;\;$\vec{r}_{24}=3.26\hat{i}+3.75\hat{j}+6.05\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M249:}   $\hat{n}_{13}=0.0\hat{i}+0.77\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.5\hat{i}-0.5\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.77\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{25}=0.54\hat{i}+0.67\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M250:}   $\hat{n}_{13}=0.52\hat{i}-0.84\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{23}=-0.73\hat{i}+0.01\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.85\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{45}=-0.57\hat{i}-0.51\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M251:}   $\hat{n}_{13}=-0.33\hat{i}+0.54\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{23}=0.04\hat{i}+0.73\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{25}=0.2\hat{i}+0.67\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{45}=-0.65\hat{i}-0.65\hat{j}-0.38\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M252:}   $\hat{n}_{13}=-0.0\hat{i}+0.64\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.52\hat{i}-0.71\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{24}=-0.08\hat{i}-0.68\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M253:}   $\hat{n}_{13}=0.63\hat{i}+0.02\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{23}=0.91\hat{i}+0.23\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{24}=0.88\hat{i}+0.24\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{35}=-0.18\hat{i}-0.57\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=6.56\hat{i}+4.75\hat{j}+6.38\hat{k}$,\;\;\;$\vec{r}_{23}=6.53\hat{i}+2.55\hat{j}+7.74\hat{k}$,\;\;\;$\vec{r}_{24}=5.03\hat{i}+4.39\hat{j}+6.92\hat{k}$.

{\tiny 2D-M254:}   $\hat{n}_{13}=-0.42\hat{i}-0.76\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{23}=0.37\hat{i}+0.8\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{24}=-0.68\hat{i}+0.68\hat{j}-0.27\hat{k}$,\;\;\;$\hat{n}_{25}=0.85\hat{i}+0.17\hat{j}+0.5\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M255:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.76\hat{i}+0.63\hat{j}+0.14\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}+0.55\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.64\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M256:}   $\hat{n}_{13}=0.01\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.88\hat{i}+0.31\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{24}=-0.8\hat{i}+0.07\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}-0.48\hat{j}-0.32\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.41\hat{i}+1.17\hat{j}+1.95\hat{k}$,\;\;\;$\vec{r}_{23}=6.6\hat{i}+8.7\hat{j}+2.72\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M257:}   $\hat{n}_{13}=0.57\hat{i}+0.14\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.64\hat{i}-0.74\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}+0.74\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.61\hat{j}+0.79\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M258:}   $\hat{n}_{13}=0.64\hat{i}+0.35\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{14}=0.66\hat{i}-0.05\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}-0.57\hat{j}-0.1\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.76\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M259:}   $\hat{n}_{13}=-0.1\hat{i}+0.76\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{14}=-0.93\hat{i}+0.38\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{24}=0.48\hat{i}-0.74\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}+0.44\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M260:}   $\hat{n}_{13}=-0.97\hat{i}+0.07\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{14}=-0.89\hat{i}+0.46\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{25}=0.11\hat{i}+0.76\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{35}=-0.59\hat{i}-0.52\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M261:}   $\hat{n}_{13}=0.0\hat{i}+0.49\hat{j}-0.87\hat{k}$,\;\;\;$\hat{n}_{14}=-0.03\hat{i}+0.4\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.6\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=-0.64\hat{i}+0.54\hat{j}+0.54\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M262:}   $\hat{n}_{13}=0.84\hat{i}-0.32\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{14}=0.6\hat{i}-0.43\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{23}=0.79\hat{i}+0.56\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{45}=0.06\hat{i}-0.82\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M263:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.73\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.65\hat{j}+0.76\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+8.19\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M264:}   $\hat{n}_{13}=-0.33\hat{i}-0.07\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{14}=-0.99\hat{i}-0.15\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{23}=-0.57\hat{i}-0.81\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{35}=0.35\hat{i}+0.65\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{14}=5.08\hat{i}+4.91\hat{j}+5.17\hat{k}$,\;\;\;$\vec{r}_{23}=4.91\hat{i}+5.3\hat{j}+4.76\hat{k}$,\;\;\;$\vec{r}_{24}=5.32\hat{i}+5.1\hat{j}+5.01\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M265:}   $\hat{n}_{13}=0.31\hat{i}+0.52\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.24\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{23}=-0.65\hat{i}-0.39\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=0.26\hat{i}+0.41\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M266:}   $\hat{n}_{13}=0.0\hat{i}+0.73\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{14}=0.53\hat{i}-0.66\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{25}=0.76\hat{i}+0.64\hat{j}-0.13\hat{k}$,\;\;\;$\hat{n}_{45}=0.78\hat{i}+0.63\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M267:}   $\hat{n}_{13}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.53\hat{i}+0.6\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.24\hat{i}+0.42\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M268:}   $\hat{n}_{13}=-0.03\hat{i}+0.34\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{14}=-0.09\hat{i}-0.97\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{24}=0.91\hat{i}-0.36\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{35}=0.11\hat{i}+0.51\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=4.96\hat{i}+5.0\hat{j}+5.04\hat{k}$,\;\;\;$\vec{r}_{23}=4.9\hat{i}+4.92\hat{j}+5.09\hat{k}$,\;\;\;$\vec{r}_{24}=6.07\hat{i}+5.07\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M269:}   $\hat{n}_{13}=-0.58\hat{i}+0.17\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{14}=0.7\hat{i}+0.02\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.31\hat{i}+0.72\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+5.51\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M270:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.02\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}-0.48\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{35}=0.85\hat{i}-0.48\hat{j}+0.22\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M271:}   $\hat{n}_{13}=0.0\hat{i}+0.94\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{24}=-0.71\hat{i}+0.71\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{25}=0.61\hat{i}+0.64\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{35}=-0.72\hat{i}+0.69\hat{j}+0.02\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M272:}   $\hat{n}_{13}=0.27\hat{i}+0.68\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{24}=-0.88\hat{i}+0.48\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{25}=0.12\hat{i}+0.76\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}+0.44\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M273:}   $\hat{n}_{13}=0.79\hat{i}-0.46\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{23}=-0.93\hat{i}-0.37\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{25}=-0.59\hat{i}+0.55\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{45}=-0.59\hat{i}+0.2\hat{j}-0.78\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M274:}   $\hat{n}_{13}=-0.0\hat{i}+0.95\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{23}=-0.06\hat{i}+0.26\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.31\hat{j}-0.95\hat{k}$,\;\;\;$\hat{n}_{45}=-0.64\hat{i}+0.43\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M275:}   $\hat{n}_{13}=-0.77\hat{i}-0.46\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{23}=0.78\hat{i}-0.61\hat{j}+0.14\hat{k}$,\;\;\;$\hat{n}_{24}=-0.43\hat{i}-0.13\hat{j}+0.89\hat{k}$,\;\;\;$\hat{n}_{45}=-0.7\hat{i}+0.1\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M276:}   $\hat{n}_{13}=0.28\hat{i}+0.29\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{23}=0.67\hat{i}+0.73\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{24}=-0.52\hat{i}-0.26\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{35}=-0.33\hat{i}-0.35\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=4.74\hat{i}+4.95\hat{j}+5.1\hat{k}$,\;\;\;$\vec{r}_{23}=6.26\hat{i}+5.85\hat{j}+6.44\hat{k}$,\;\;\;$\vec{r}_{24}=4.75\hat{i}+4.71\hat{j}+5.03\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M277:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.5\hat{j}+0.86\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M278:}   $\hat{n}_{13}=-0.0\hat{i}+0.6\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=0.52\hat{i}-0.72\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.47\hat{i}+0.63\hat{j}-0.63\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M279:}   $\hat{n}_{13}=-0.97\hat{i}-0.25\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.64\hat{i}+0.57\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{45}=0.73\hat{i}-0.14\hat{j}+0.67\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M280:}   $\hat{n}_{13}=0.72\hat{i}+0.46\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.57\hat{i}-0.76\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{24}=-0.19\hat{i}-0.67\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{35}=0.65\hat{i}-0.72\hat{j}-0.23\hat{k}$,\;\;\;$\vec{r}_{14}=6.07\hat{i}+5.03\hat{j}+3.9\hat{k}$,\;\;\;$\vec{r}_{23}=6.94\hat{i}+7.02\hat{j}+2.92\hat{k}$,\;\;\;$\vec{r}_{24}=2.83\hat{i}+3.65\hat{j}+7.09\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M281:}   $\hat{n}_{13}=-0.58\hat{i}-0.36\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.9\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{24}=-0.8\hat{i}+0.0\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+6.03\hat{k}$.

{\tiny 2D-M282:}   $\hat{n}_{13}=0.82\hat{i}+0.52\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{24}=-0.69\hat{i}-0.22\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=0.01\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{35}=-0.57\hat{i}+0.65\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M283:}   $\hat{n}_{13}=0.2\hat{i}+0.9\hat{j}-0.38\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.38\hat{j}-0.92\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.89\hat{j}+0.46\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M284:}   $\hat{n}_{13}=-0.79\hat{i}-0.19\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}-0.5\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.8\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{35}=-0.75\hat{i}-0.19\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M285:}   $\hat{n}_{13}=0.0\hat{i}+0.82\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}-0.21\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.66\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{45}=0.97\hat{i}-0.24\hat{j}-0.07\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M286:}   $\hat{n}_{13}=-0.43\hat{i}+0.84\hat{j}+0.32\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}-0.57\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.77\hat{i}+0.45\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M287:}   $\hat{n}_{13}=-0.79\hat{i}+0.51\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{23}=0.08\hat{i}+0.56\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{24}=-0.65\hat{i}+0.37\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M288:}   $\hat{n}_{13}=-0.53\hat{i}-0.53\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{23}=-0.62\hat{i}-0.62\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.18\hat{i}+0.9\hat{j}-0.4\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.29\hat{k}$.

{\tiny 2D-M289:}   $\hat{n}_{13}=0.0\hat{i}+0.27\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=-0.53\hat{i}+0.18\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{24}=0.64\hat{i}-0.42\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M290:}   $\hat{n}_{13}=0.22\hat{i}+0.8\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{23}=0.51\hat{i}+0.62\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{24}=-0.54\hat{i}+0.58\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.23\hat{i}-0.69\hat{j}-0.69\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M291:}   $\hat{n}_{13}=0.36\hat{i}+0.81\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{23}=0.73\hat{i}+0.06\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.24\hat{i}-0.74\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M292:}   $\hat{n}_{13}=-0.37\hat{i}-0.55\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{23}=-0.72\hat{i}+0.69\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{24}=-0.6\hat{i}-0.6\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{25}=-0.81\hat{i}-0.57\hat{j}+0.15\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M293:}   $\hat{n}_{13}=0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.67\hat{i}+0.05\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{45}=0.41\hat{i}-0.82\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M294:}   $\hat{n}_{13}=-0.37\hat{i}+0.44\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.71\hat{i}-0.11\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M295:}   $\hat{n}_{13}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.25\hat{i}-0.67\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M296:}   $\hat{n}_{13}=0.7\hat{i}-0.01\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{24}=0.35\hat{i}+0.66\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{25}=-0.61\hat{i}+0.09\hat{j}-0.79\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M297:}   $\hat{n}_{14}=-0.0\hat{i}+0.62\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.3\hat{j}-0.95\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.92\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}+0.23\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{35}=-0.73\hat{i}+0.34\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M298:}   $\hat{n}_{14}=-0.47\hat{i}-0.21\hat{j}+0.86\hat{k}$,\;\;\;$\hat{n}_{24}=0.09\hat{i}-0.59\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=0.78\hat{i}+0.14\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{34}=0.79\hat{i}+0.46\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{35}=-0.59\hat{i}+0.63\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M299:}   $\hat{n}_{14}=0.57\hat{i}+0.67\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.56\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.23\hat{i}+0.94\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{34}=0.42\hat{i}-0.8\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{45}=-0.71\hat{i}-0.0\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=5.33\hat{i}+2.14\hat{j}+5.86\hat{k}$.

{\tiny 2D-M300:}   $\hat{n}_{14}=0.77\hat{i}+0.04\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.56\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.42\hat{i}+0.8\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{34}=-0.23\hat{i}-0.94\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{45}=0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=4.56\hat{i}+5.47\hat{j}+4.32\hat{k}$.

{\tiny 2D-M301:}   $\hat{n}_{14}=0.13\hat{i}-0.65\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{23}=0.98\hat{i}-0.18\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{25}=-0.19\hat{i}-0.78\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{34}=-0.04\hat{i}-0.59\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{45}=0.55\hat{i}-0.24\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.39\hat{i}+4.79\hat{j}+5.38\hat{k}$,\;\;\;$\vec{r}_{25}=4.53\hat{i}+5.13\hat{j}+7.95\hat{k}$,\;\;\;$\vec{r}_{34}=5.37\hat{i}+4.62\hat{j}+5.27\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M302:}   $\hat{n}_{14}=-0.6\hat{i}-0.79\hat{j}-0.16\hat{k}$,\;\;\;$\hat{n}_{15}=-0.59\hat{i}-0.79\hat{j}-0.16\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}-0.43\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.64\hat{i}-0.58\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{34}=0.45\hat{i}-0.17\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=6.47\hat{i}+3.62\hat{j}+4.11\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M303:}   $\hat{n}_{14}=-0.05\hat{i}-0.76\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{15}=-0.8\hat{i}-0.35\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{23}=0.42\hat{i}-0.91\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{25}=0.78\hat{i}+0.38\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{34}=-0.5\hat{i}-0.12\hat{j}+0.86\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.09\hat{i}+6.24\hat{j}+6.18\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M304:}   $\hat{n}_{14}=-0.11\hat{i}+0.76\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{15}=0.11\hat{i}-0.76\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{23}=-0.89\hat{i}+0.22\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{25}=0.49\hat{i}+0.6\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{34}=0.56\hat{i}-0.49\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{14}=4.93\hat{i}+5.16\hat{j}+4.85\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M305:}   $\hat{n}_{14}=-0.9\hat{i}-0.42\hat{j}-0.11\hat{k}$,\;\;\;$\hat{n}_{15}=0.34\hat{i}-0.6\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=0.63\hat{i}+0.73\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{25}=-0.36\hat{i}+0.57\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{34}=-0.27\hat{i}+0.69\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.72\hat{i}+4.85\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M306:}   $\hat{n}_{14}=-0.8\hat{i}-0.47\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{15}=0.05\hat{i}-0.66\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}-0.59\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{34}=0.95\hat{i}-0.24\hat{j}-0.22\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M307:}   $\hat{n}_{14}=0.49\hat{i}+0.66\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{15}=-0.04\hat{i}-0.63\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.89\hat{i}-0.36\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}-0.66\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.63\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M308:}   $\hat{n}_{13}=-0.7\hat{i}-0.05\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{14}=-0.56\hat{i}-0.56\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{24}=-0.29\hat{i}-0.9\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{25}=-0.61\hat{i}+0.49\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{35}=0.73\hat{i}+0.02\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M309:}   $\hat{n}_{13}=0.02\hat{i}-0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.8\hat{i}+0.4\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{24}=-0.94\hat{i}+0.25\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}-0.61\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{35}=-0.05\hat{i}-0.69\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M310:}   $\hat{n}_{13}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.57\hat{i}-0.82\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.83\hat{i}+0.06\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{35}=-0.8\hat{i}+0.61\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+2.36\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+2.5\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M311:}   $\hat{n}_{13}=0.71\hat{i}-0.09\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{14}=-0.48\hat{i}-0.86\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{24}=-0.91\hat{i}-0.42\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{25}=0.47\hat{i}-0.89\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.44\hat{i}+1.75\hat{j}+1.53\hat{k}$,\;\;\;$\vec{r}_{24}=3.06\hat{i}+6.64\hat{j}+4.6\hat{k}$,\;\;\;$\vec{r}_{25}=4.99\hat{i}+1.52\hat{j}+1.51\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+7.73\hat{k}$.

{\tiny 2D-M312:}   $\hat{n}_{13}=-0.54\hat{i}+0.76\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{14}=0.44\hat{i}+0.54\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{23}=0.14\hat{i}+0.63\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{25}=-0.34\hat{i}-0.72\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{45}=-0.88\hat{i}+0.47\hat{j}+0.12\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M313:}   $\hat{n}_{13}=-0.79\hat{i}+0.17\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{14}=-0.42\hat{i}+0.66\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{23}=-0.32\hat{i}+0.5\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=0.84\hat{i}-0.0\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{45}=0.73\hat{i}+0.68\hat{j}-0.09\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M314:}   $\hat{n}_{13}=0.9\hat{i}-0.42\hat{j}+0.06\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.83\hat{i}-0.54\hat{j}+0.11\hat{k}$,\;\;\;$\hat{n}_{25}=0.51\hat{i}-0.85\hat{j}+0.09\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.34\hat{j}+0.94\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+2.38\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M315:}\label{result_2_315}   $\hat{n}_{13}=0.0\hat{i}+0.61\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{14}=-0.41\hat{i}-0.02\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{23}=-0.26\hat{i}-0.67\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=-0.92\hat{i}-0.37\hat{j}-0.1\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.83\hat{j}-0.56\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.86\hat{i}+5.62\hat{j}+6.15\hat{k}$,\;\;\;$\vec{r}_{23}=5.03\hat{i}+4.98\hat{j}+5.21\hat{k}$,\;\;\;$\vec{r}_{24}=5.31\hat{i}+5.28\hat{j}+4.75\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M316:}   $\hat{n}_{13}=-0.83\hat{i}-0.08\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{14}=-0.31\hat{i}+0.77\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{23}=0.93\hat{i}+0.36\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{24}=0.28\hat{i}-0.5\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=-0.51\hat{i}+0.74\hat{j}-0.43\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M317:}   $\hat{n}_{13}=-0.6\hat{i}+0.68\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{14}=0.18\hat{i}+0.62\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{24}=0.41\hat{i}+0.5\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{25}=0.91\hat{i}-0.38\hat{j}+0.17\hat{k}$,\;\;\;$\hat{n}_{35}=-0.74\hat{i}-0.37\hat{j}-0.56\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M318:}   $\hat{n}_{13}=0.84\hat{i}-0.16\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{14}=0.55\hat{i}+0.26\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.94\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.93\hat{j}-0.36\hat{k}$,\;\;\;$\hat{n}_{35}=0.78\hat{i}+0.04\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M319:}   $\hat{n}_{13}=0.85\hat{i}+0.13\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{14}=0.51\hat{i}-0.51\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=0.13\hat{i}+0.87\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{25}=-0.3\hat{i}-0.53\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{35}=-0.88\hat{i}-0.4\hat{j}+0.26\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M320:}   $\hat{n}_{14}=-0.2\hat{i}+0.68\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=-0.35\hat{i}+0.47\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.16\hat{i}+0.61\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M321:}   $\hat{n}_{14}=0.63\hat{i}+0.7\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{24}=0.78\hat{i}+0.6\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.37\hat{i}+0.45\hat{j}-0.82\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M322:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.22\hat{i}+0.64\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{34}=0.52\hat{i}-0.51\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M323:}   $\hat{n}_{14}=0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.72\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.78\hat{i}-0.61\hat{j}-0.14\hat{k}$,\;\;\;$\hat{n}_{35}=-0.37\hat{i}+0.74\hat{j}-0.56\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M324:}   $\hat{n}_{14}=-0.17\hat{i}-0.47\hat{j}-0.87\hat{k}$,\;\;\;$\hat{n}_{24}=0.31\hat{i}+0.57\hat{j}+0.76\hat{k}$,\;\;\;$\hat{n}_{34}=0.95\hat{i}-0.17\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M325:}   $\hat{n}_{14}=0.0\hat{i}+0.63\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{24}=-0.16\hat{i}-0.89\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.42\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M326:}   $\hat{n}_{14}=-0.04\hat{i}+0.56\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.41\hat{j}-0.41\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M327:}   $\hat{n}_{14}=-0.0\hat{i}+0.47\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{23}=0.29\hat{i}+0.47\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.61\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.66\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M328:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}-0.33\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.73\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+4.15\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M329:}   $\hat{n}_{14}=-0.45\hat{i}-0.89\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.55\hat{i}+0.8\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M330:}   $\hat{n}_{14}=0.37\hat{i}-0.39\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.67\hat{i}+0.67\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{45}=-0.34\hat{i}+0.34\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M331:}   $\hat{n}_{14}=0.9\hat{i}+0.25\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M332:}   $\hat{n}_{14}=-0.0\hat{i}+0.56\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{23}=-0.78\hat{i}-0.14\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.87\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.52\hat{j}-0.63\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M333:}   $\hat{n}_{14}=-0.79\hat{i}+0.28\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{23}=-0.95\hat{i}+0.21\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M334:}   $\hat{n}_{14}=0.36\hat{i}+0.32\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{23}=-0.26\hat{i}+0.8\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M335:}   $\hat{n}_{14}=-0.79\hat{i}+0.29\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}-0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M336:}   $\hat{n}_{14}=-0.81\hat{i}+0.38\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.01\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M337:}   $\hat{n}_{14}=-0.68\hat{i}-0.53\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{25}=0.57\hat{i}+0.23\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M338:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{15}=0.53\hat{i}-0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M339:}   $\hat{n}_{14}=0.81\hat{i}-0.29\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.81\hat{i}+0.29\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M340:}   $\hat{n}_{14}=-0.0\hat{i}+0.48\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{15}=-0.74\hat{i}+0.67\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.63\hat{i}-0.78\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M341:}   $\hat{n}_{14}=0.12\hat{i}+0.81\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{14}=5.93\hat{i}+3.77\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M342:}   $\hat{n}_{14}=0.91\hat{i}+0.32\hat{j}-0.28\hat{k}$,\;\;\;$\hat{n}_{23}=-0.82\hat{i}-0.43\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.66\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.61\hat{j}+0.54\hat{k}$,\;\;\;$\vec{r}_{14}=4.11\hat{i}+7.58\hat{j}+7.9\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M343:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.85\hat{i}-0.47\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{25}=0.49\hat{i}+0.87\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.42\hat{i}+5.85\hat{j}+6.72\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M344:}   $\hat{n}_{14}=-0.1\hat{i}+0.5\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.64\hat{i}-0.33\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.97\hat{j}-0.22\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.14\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M345:}   $\hat{n}_{14}=0.0\hat{i}+0.03\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.25\hat{i}+0.47\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.64\hat{i}+0.13\hat{j}+0.76\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M346:}   $\hat{n}_{14}=0.1\hat{i}-0.09\hat{j}+0.99\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.89\hat{i}+0.44\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.77\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+5.28\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M347:}   $\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.31\hat{i}+0.36\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{25}=0.81\hat{i}-0.47\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M348:}   $\hat{n}_{14}=0.32\hat{i}-0.67\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}+0.42\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.02\hat{i}+0.7\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M349:}   $\hat{n}_{14}=0.52\hat{i}+0.01\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{24}=-0.71\hat{i}+0.06\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.25\hat{i}-0.67\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{35}=-0.03\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M350:}   $\hat{n}_{14}=0.25\hat{i}+0.21\hat{j}+0.94\hat{k}$,\;\;\;$\hat{n}_{24}=0.59\hat{i}+0.57\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.37\hat{i}-0.31\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{34}=-0.78\hat{i}+0.6\hat{j}+0.19\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M351:}   $\hat{n}_{14}=-0.12\hat{i}+0.83\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.6\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.82\hat{i}-0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{35}=-0.04\hat{i}+0.66\hat{j}-0.75\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M352:}   $\hat{n}_{14}=0.01\hat{i}+0.02\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.7\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{35}=0.4\hat{i}+0.41\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M353:}   $\hat{n}_{14}=-0.45\hat{i}+0.89\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{24}=-0.62\hat{i}+0.44\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{34}=0.27\hat{i}+0.77\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.71\hat{i}-0.14\hat{j}-0.69\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M354:}   $\hat{n}_{14}=0.02\hat{i}+0.98\hat{j}+0.19\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{25}=-0.78\hat{i}+0.27\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}+0.49\hat{j}+0.65\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M355:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+9.99\hat{k}$.

{\tiny 2D-M356:}   $\hat{n}_{14}=0.68\hat{i}-0.52\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.37\hat{i}-0.92\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{25}=-0.57\hat{i}-0.6\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{34}=0.69\hat{i}+0.02\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M357:}   $\hat{n}_{14}=-0.04\hat{i}+0.91\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.62\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.89\hat{i}+0.1\hat{j}-0.44\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M358:}   $\hat{n}_{14}=0.25\hat{i}+0.09\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.49\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{25}=-0.79\hat{i}-0.58\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{34}=0.57\hat{i}-0.56\hat{j}+0.6\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M359:}   $\hat{n}_{14}=0.37\hat{i}-0.62\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}+0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.55\hat{i}+0.63\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=-0.45\hat{i}-0.77\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M360:}   $\hat{n}_{14}=0.0\hat{i}+0.28\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}-0.55\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.78\hat{i}-0.6\hat{j}+0.18\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M361:}   $\hat{n}_{14}=-0.65\hat{i}+0.76\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.53\hat{i}+0.66\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{34}=0.88\hat{i}+0.27\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M362:}   $\hat{n}_{14}=-0.01\hat{i}+0.17\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.74\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.93\hat{i}-0.37\hat{j}+0.05\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+9.3\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M363:}   $\hat{n}_{14}=0.01\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.93\hat{i}-0.25\hat{j}-0.25\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M364:}   $\hat{n}_{14}=-0.5\hat{i}-0.58\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+5.83\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M365:}   $\hat{n}_{14}=0.26\hat{i}+0.45\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{23}=-0.62\hat{i}-0.78\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.13\hat{i}-0.95\hat{j}+0.3\hat{k}$,\;\;\;$\hat{n}_{45}=-0.44\hat{i}-0.24\hat{j}+0.87\hat{k}$,\;\;\;$\vec{r}_{25}=6.53\hat{i}+5.84\hat{j}+4.67\hat{k}$,\;\;\;$\vec{r}_{34}=5.22\hat{i}+3.7\hat{j}+6.69\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M366:}   $\hat{n}_{14}=-0.31\hat{i}+0.95\hat{j}-0.06\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.63\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.96\hat{j}+0.29\hat{k}$,\;\;\;$\hat{n}_{45}=-0.85\hat{i}-0.1\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M367:}   $\hat{n}_{14}=-0.1\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.95\hat{i}+0.21\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{45}=-0.24\hat{i}-0.42\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M368:}   $\hat{n}_{14}=-0.5\hat{i}+0.75\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}-0.19\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.59\hat{i}-0.68\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{34}=-0.59\hat{i}-0.56\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M369:}   $\hat{n}_{14}=0.04\hat{i}+0.72\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{23}=-0.9\hat{i}-0.31\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.44\hat{i}+0.64\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M370:}   $\hat{n}_{14}=-0.25\hat{i}+0.84\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{23}=-0.79\hat{i}-0.56\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}+0.56\hat{j}-0.13\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M371:}   $\hat{n}_{14}=-0.41\hat{i}+0.2\hat{j}+0.89\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}-0.74\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=-0.02\hat{i}-0.11\hat{j}+0.99\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{23}=3.16\hat{i}+2.97\hat{j}+6.41\hat{k}$,\;\;\;$\vec{r}_{34}=3.07\hat{i}+6.34\hat{j}+6.83\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+4.66\hat{k}$.

{\tiny 2D-M372:}   $\hat{n}_{14}=-0.72\hat{i}-0.7\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{23}=0.55\hat{i}-0.55\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{34}=-0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.45\hat{i}-0.45\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M373:}   $\hat{n}_{14}=0.62\hat{i}+0.59\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=-0.13\hat{i}-0.8\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{34}=-0.02\hat{i}-0.94\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{45}=0.51\hat{i}-0.74\hat{j}-0.43\hat{k}$,\;\;\;$\vec{r}_{23}=3.72\hat{i}+3.44\hat{j}+4.97\hat{k}$,\;\;\;$\vec{r}_{25}=6.54\hat{i}+6.37\hat{j}+3.86\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M374:}   $\hat{n}_{14}=0.06\hat{i}+0.93\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{25}=-0.63\hat{i}+0.76\hat{j}+0.13\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.52\hat{i}+0.29\hat{j}+0.81\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M375:}   $\hat{n}_{14}=-0.74\hat{i}-0.3\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.55\hat{i}-0.55\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{45}=-0.45\hat{i}-0.45\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M376:}   $\hat{n}_{14}=0.08\hat{i}+0.11\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{25}=0.57\hat{i}-0.48\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.83\hat{j}+0.55\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.01\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M377:}   $\hat{n}_{14}=0.14\hat{i}-0.01\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{25}=-1.0\hat{i}+0.03\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{34}=0.56\hat{i}-0.83\hat{j}-0.06\hat{k}$,\;\;\;$\hat{n}_{45}=0.14\hat{i}-0.52\hat{j}+0.84\hat{k}$,\;\;\;$\vec{r}_{23}=3.17\hat{i}+3.41\hat{j}+4.4\hat{k}$,\;\;\;$\vec{r}_{34}=7.03\hat{i}+7.38\hat{j}+5.37\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M378:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.43\hat{i}+0.46\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{34}=-0.62\hat{i}+0.48\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{45}=-0.11\hat{i}-0.92\hat{j}-0.37\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M379:}   $\hat{n}_{14}=-0.75\hat{i}-0.41\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{25}=0.13\hat{i}-0.82\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{34}=-0.29\hat{i}-0.73\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.65\hat{i}-0.72\hat{j}+0.23\hat{k}$,\;\;\;$\vec{r}_{23}=6.7\hat{i}+6.71\hat{j}+3.56\hat{k}$,\;\;\;$\vec{r}_{25}=3.87\hat{i}+6.71\hat{j}+6.83\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M380:}   $\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{15}=-0.0\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=-0.39\hat{i}-0.43\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=-0.64\hat{i}-0.7\hat{j}-0.31\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M381:}   $\hat{n}_{14}=-0.61\hat{i}-0.61\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{15}=-0.18\hat{i}+0.76\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.14\hat{i}+0.55\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+9.59\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M382:}   $\hat{n}_{14}=-0.41\hat{i}-0.41\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{15}=-0.82\hat{i}+0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M383:}   $\hat{n}_{14}=0.53\hat{i}-0.85\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{15}=-0.68\hat{i}+0.51\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.53\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M384:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M385:}   $\hat{n}_{14}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{15}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.41\hat{i}+0.41\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.26\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M386:}   $\hat{n}_{14}=-0.62\hat{i}-0.77\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{23}=0.73\hat{i}+0.62\hat{j}-0.28\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=6.72\hat{i}+3.59\hat{j}+6.36\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M387:}   $\hat{n}_{14}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.08\hat{i}+0.62\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{25}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.96\hat{i}+4.18\hat{j}+6.17\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M388:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.12\hat{i}-0.81\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=3.34\hat{i}+2.57\hat{j}+6.67\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M389:}   $\hat{n}_{14}=-0.82\hat{i}+0.43\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.61\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.67\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{34}=-0.82\hat{i}+0.43\hat{j}-0.38\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=3.03\hat{i}+6.87\hat{j}+5.52\hat{k}$.

{\tiny 2D-M390:}   $\hat{n}_{14}=-0.82\hat{i}-0.38\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=-0.69\hat{i}-0.48\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}+0.54\hat{j}-0.61\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=3.66\hat{i}+6.37\hat{j}+4.46\hat{k}$.

{\tiny 2D-M391:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.94\hat{i}-0.28\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.88\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{34}=0.12\hat{i}-0.78\hat{j}-0.61\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=1.2\hat{i}+1.39\hat{j}+9.93\hat{k}$.

{\tiny 2D-M392:}   $\hat{n}_{14}=-0.76\hat{i}-0.65\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{23}=-0.37\hat{i}+0.39\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.59\hat{i}-0.7\hat{j}+0.39\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.57\hat{i}+7.23\hat{j}+6.35\hat{k}$.

{\tiny 2D-M393:}   $\hat{n}_{14}=0.76\hat{i}+0.65\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.37\hat{i}-0.39\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{34}=0.59\hat{i}-0.7\hat{j}+0.39\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=6.29\hat{i}+5.68\hat{j}+2.58\hat{k}$.

{\tiny 2D-M394:}   $\hat{n}_{14}=-0.34\hat{i}+0.88\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{23}=-0.93\hat{i}-0.35\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.66\hat{i}+0.03\hat{j}-0.75\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=4.97\hat{i}+5.13\hat{j}+4.93\hat{k}$.

{\tiny 2D-M395:}   $\hat{n}_{15}=-0.82\hat{i}+0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.07\hat{i}+0.74\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{25}=-0.07\hat{i}+0.74\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M396:}   $\hat{n}_{15}=-0.82\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.56\hat{i}+0.23\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}+0.23\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M397:}   $\hat{n}_{15}=0.0\hat{i}+0.28\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.19\hat{j}+0.98\hat{k}$,\;\;\;$\hat{n}_{25}=-0.74\hat{i}+0.65\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{34}=-0.5\hat{i}+0.31\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M398:}   $\hat{n}_{13}=-0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.61\hat{i}-0.69\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{25}=-0.79\hat{i}+0.59\hat{j}+0.18\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M399:}   $\hat{n}_{13}=-0.72\hat{i}+0.59\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.85\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{24}=-0.55\hat{i}-0.51\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{35}=0.08\hat{i}-0.79\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M400:}   $\hat{n}_{13}=0.42\hat{i}-0.4\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}+0.76\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.59\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M401:}   $\hat{n}_{13}=-0.73\hat{i}-0.62\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M402:}   $\hat{n}_{13}=0.0\hat{i}+0.48\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}-0.72\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{35}=0.17\hat{i}-0.47\hat{j}+0.87\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M403:}   $\hat{n}_{13}=-0.0\hat{i}+0.82\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.72\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=0.95\hat{i}-0.25\hat{j}-0.18\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.73\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M404:}   $\hat{n}_{13}=-0.11\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{14}=0.56\hat{i}+0.64\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.54\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.81\hat{i}+0.39\hat{j}-0.44\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M405:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.48\hat{i}+0.53\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}+0.52\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.8\hat{j}+0.6\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+6.19\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M406:}   $\hat{n}_{13}=0.67\hat{i}-0.34\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{14}=-0.27\hat{i}-0.83\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{23}=-0.38\hat{i}+0.86\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M407:}   $\hat{n}_{13}=0.67\hat{i}+0.67\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{14}=0.8\hat{i}+0.6\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.91\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M408:}   $\hat{n}_{13}=0.69\hat{i}-0.21\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{14}=-0.59\hat{i}-0.71\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.47\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{45}=0.33\hat{i}+0.21\hat{j}+0.92\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M409:}   $\hat{n}_{13}=-0.8\hat{i}-0.57\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{14}=0.17\hat{i}-0.72\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{23}=0.04\hat{i}-0.93\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{35}=-0.46\hat{i}+0.71\hat{j}+0.53\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=6.94\hat{i}+4.88\hat{j}+3.97\hat{k}$,\;\;\;$\vec{r}_{24}=2.96\hat{i}+7.08\hat{j}+6.42\hat{k}$.

{\tiny 2D-M410:}   $\hat{n}_{13}=-0.83\hat{i}-0.55\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{14}=0.53\hat{i}-0.48\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{23}=0.17\hat{i}-0.62\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{25}=0.69\hat{i}-0.72\hat{j}-0.07\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M411:}   $\hat{n}_{13}=-0.0\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{14}=0.36\hat{i}+0.72\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.69\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{45}=0.93\hat{i}-0.26\hat{j}-0.24\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M412:}   $\hat{n}_{13}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=-0.77\hat{i}-0.48\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.81\hat{i}-0.31\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{45}=-0.11\hat{i}+0.76\hat{j}-0.65\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M413:}   $\hat{n}_{13}=0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.7\hat{i}+0.7\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{24}=0.16\hat{i}+0.16\hat{j}-0.97\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M414:}   $\hat{n}_{13}=-0.16\hat{i}+0.51\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{14}=-0.22\hat{i}-0.97\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{24}=-0.74\hat{i}-0.67\hat{j}-0.06\hat{k}$,\;\;\;$\hat{n}_{35}=-0.16\hat{i}+0.1\hat{j}+0.98\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.3\hat{i}+3.55\hat{j}+5.79\hat{k}$,\;\;\;$\vec{r}_{24}=7.0\hat{i}+7.51\hat{j}+6.9\hat{k}$.

{\tiny 2D-M415:}   $\hat{n}_{13}=-0.35\hat{i}-0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.7\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+5.94\hat{k}$.

{\tiny 2D-M416:}   $\hat{n}_{13}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}+0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M417:}   $\hat{n}_{13}=-0.79\hat{i}+0.28\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{14}=-0.93\hat{i}+0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{24}=0.36\hat{i}+0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M418:}   $\hat{n}_{13}=0.36\hat{i}+0.32\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{14}=-0.66\hat{i}+0.74\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M419:}   $\hat{n}_{13}=-0.0\hat{i}+0.8\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.41\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{25}=0.74\hat{i}+0.67\hat{j}+0.09\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+9.66\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M420:}   $\hat{n}_{13}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.61\hat{i}-0.61\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{45}=-0.57\hat{i}-0.57\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+9.49\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M421:}   $\hat{n}_{13}=-0.41\hat{i}+0.41\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M422:}   $\hat{n}_{13}=-0.51\hat{i}+0.32\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.9\hat{i}-0.21\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{23}=-0.48\hat{i}-0.56\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{35}=-0.37\hat{i}+0.25\hat{j}+0.89\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.23\hat{i}+2.59\hat{j}+4.81\hat{k}$,\;\;\;$\vec{r}_{24}=6.61\hat{i}+8.27\hat{j}+8.93\hat{k}$.

{\tiny 2D-M423:}   $\hat{n}_{13}=-0.0\hat{i}+0.45\hat{j}+0.9\hat{k}$,\;\;\;$\hat{n}_{14}=0.68\hat{i}-0.71\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{23}=0.49\hat{i}+0.67\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{25}=-0.01\hat{i}+0.25\hat{j}+0.97\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M424:}   $\hat{n}_{13}=-0.81\hat{i}+0.29\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.93\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{25}=0.37\hat{i}+0.63\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+9.68\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M425:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M426:}   $\hat{n}_{13}=-0.32\hat{i}-0.67\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{14}=-0.46\hat{i}-0.88\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{24}=0.28\hat{i}-0.96\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{35}=0.38\hat{i}+0.55\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.68\hat{i}+6.31\hat{j}+4.84\hat{k}$,\;\;\;$\vec{r}_{23}=3.98\hat{i}+3.51\hat{j}+1.89\hat{k}$.

{\tiny 2D-M427:}   $\hat{n}_{13}=-0.0\hat{i}+0.18\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.83\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{24}=-0.61\hat{i}+0.45\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M428:}   $\hat{n}_{13}=-0.52\hat{i}-0.11\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{24}=0.04\hat{i}-0.63\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{25}=0.59\hat{i}-0.61\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.65\hat{j}-0.76\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M429:}   $\hat{n}_{13}=-0.0\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=-0.91\hat{i}+0.14\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{35}=-0.29\hat{i}-0.6\hat{j}+0.74\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M430:}   $\hat{n}_{13}=0.53\hat{i}-0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.9\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.6\hat{i}-0.34\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M431:}   $\hat{n}_{13}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.82\hat{i}+0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.6\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.04\hat{i}-0.66\hat{j}-0.75\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M432:}   $\hat{n}_{13}=0.68\hat{i}+0.55\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{23}=-0.78\hat{i}-0.54\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{25}=0.42\hat{i}-0.83\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{45}=-0.59\hat{i}-0.56\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M433:}   $\hat{n}_{13}=0.26\hat{i}-0.46\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.2\hat{i}-0.59\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M434:}   $\hat{n}_{13}=0.4\hat{i}+0.67\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{23}=-0.22\hat{i}-0.97\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}-0.76\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}+0.2\hat{j}+0.79\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.67\hat{i}+5.1\hat{j}+4.86\hat{k}$,\;\;\;$\vec{r}_{24}=5.46\hat{i}+4.73\hat{j}+5.25\hat{k}$.

{\tiny 2D-M435:}   $\hat{n}_{13}=0.81\hat{i}-0.22\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.49\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{24}=0.01\hat{i}-0.9\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M436:}   $\hat{n}_{13}=0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.57\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M437:}   $\hat{n}_{13}=0.63\hat{i}-0.02\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.88\hat{i}+0.35\hat{j}-0.31\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M438:}   $\hat{n}_{13}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.04\hat{i}-0.67\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{24}=0.13\hat{i}-0.38\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{35}=0.01\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+3.41\hat{k}$,\;\;\;$\vec{r}_{14}=4.67\hat{i}+5.79\hat{j}+5.32\hat{k}$,\;\;\;$\vec{r}_{23}=5.13\hat{i}+3.54\hat{j}+6.94\hat{k}$.

{\tiny 2D-M439:}   $\hat{n}_{13}=0.17\hat{i}+0.67\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{23}=0.72\hat{i}-0.66\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}-0.61\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.01\hat{i}+0.61\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M440:}   $\hat{n}_{13}=0.0\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{14}=-0.21\hat{i}+0.03\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}-0.11\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=-0.49\hat{i}-0.87\hat{j}+0.08\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M441:}   $\hat{n}_{13}=-0.44\hat{i}-0.65\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{35}=0.06\hat{i}-0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M442:}   $\hat{n}_{13}=-0.5\hat{i}-0.62\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{14}=-0.78\hat{i}-0.62\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{24}=-0.52\hat{i}+0.61\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.78\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M443:}   $\hat{n}_{13}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.72\hat{i}-0.68\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.21\hat{j}+0.98\hat{k}$,\;\;\;$\hat{n}_{35}=0.46\hat{i}-0.61\hat{j}-0.65\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M444:}   $\hat{n}_{13}=0.0\hat{i}+0.97\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.37\hat{i}-0.66\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{35}=0.34\hat{i}+0.03\hat{j}-0.94\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M445:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.5\hat{i}+0.51\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.12\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M446:}   $\hat{n}_{13}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.44\hat{i}+0.64\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.9\hat{i}+0.31\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{45}=-0.81\hat{i}+0.36\hat{j}-0.46\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M447:}   $\hat{n}_{13}=-0.33\hat{i}-0.07\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{14}=-0.39\hat{i}-0.92\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{23}=-0.34\hat{i}-0.94\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.09\hat{i}-0.53\hat{j}+0.84\hat{k}$,\;\;\;$\vec{r}_{23}=6.79\hat{i}+4.98\hat{j}+4.77\hat{k}$,\;\;\;$\vec{r}_{24}=4.49\hat{i}+5.46\hat{j}+4.46\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M448:}   $\hat{n}_{13}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.54\hat{i}-0.58\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{23}=-0.77\hat{i}+0.64\hat{j}+0.07\hat{k}$,\;\;\;$\hat{n}_{25}=-0.56\hat{i}-0.43\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M449:}   $\hat{n}_{13}=0.0\hat{i}+0.02\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.43\hat{i}+0.38\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+9.97\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M450:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.55\hat{i}+0.37\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.57\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.65\hat{i}+0.76\hat{j}+0.06\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M451:}   $\hat{n}_{13}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.52\hat{i}+0.66\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.81\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+9.14\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M452:}   $\hat{n}_{13}=-0.22\hat{i}-0.25\hat{j}+0.94\hat{k}$,\;\;\;$\hat{n}_{14}=-0.05\hat{i}-0.91\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{24}=-0.13\hat{i}-0.99\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.23\hat{j}-0.78\hat{k}$,\;\;\;$\vec{r}_{14}=6.43\hat{i}+5.67\hat{j}+3.93\hat{k}$,\;\;\;$\vec{r}_{25}=5.8\hat{i}+5.18\hat{j}+4.73\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M453:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.57\hat{i}-0.36\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=0.11\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}+0.51\hat{j}+0.25\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M454:}   $\hat{n}_{13}=0.73\hat{i}+0.19\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{14}=-0.07\hat{i}-0.92\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{25}=-0.5\hat{i}-0.75\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{35}=-0.82\hat{i}-0.06\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=3.86\hat{i}+3.2\hat{j}+5.51\hat{k}$,\;\;\;$\vec{r}_{24}=3.91\hat{i}+5.01\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M455:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.34\hat{i}+0.34\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{23}=0.46\hat{i}-0.4\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=-0.67\hat{i}+0.67\hat{j}-0.33\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M456:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}-0.48\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}-0.55\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{45}=-0.56\hat{i}+0.55\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M457:}   $\hat{n}_{13}=0.0\hat{i}+0.81\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.27\hat{i}+0.2\hat{j}+0.94\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M458:}   $\hat{n}_{13}=-0.71\hat{i}-0.69\hat{j}-0.12\hat{k}$,\;\;\;$\hat{n}_{14}=0.06\hat{i}-0.96\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.31\hat{i}-0.95\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{35}=0.66\hat{i}-0.72\hat{j}+0.22\hat{k}$,\;\;\;$\vec{r}_{14}=3.78\hat{i}+4.2\hat{j}+4.49\hat{k}$,\;\;\;$\vec{r}_{23}=3.7\hat{i}+4.48\hat{j}+5.93\hat{k}$,\;\;\;$\vec{r}_{24}=5.24\hat{i}+4.23\hat{j}+5.86\hat{k}$.

{\tiny 2D-M459:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.86\hat{i}+0.15\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{23}=0.2\hat{i}+0.58\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.35\hat{i}+0.93\hat{j}+0.09\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M460:}   $\hat{n}_{13}=0.61\hat{i}-0.59\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.02\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.61\hat{i}+0.77\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{25}=-0.17\hat{i}-0.98\hat{j}+0.06\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M461:}   $\hat{n}_{13}=0.12\hat{i}+0.65\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{14}=-0.21\hat{i}-0.59\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{23}=-0.65\hat{i}-0.52\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.8\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M462:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.79\hat{i}-0.28\hat{j}+0.55\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M463:}   $\hat{n}_{13}=-0.24\hat{i}+0.33\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{14}=-0.16\hat{i}-0.98\hat{j}-0.1\hat{k}$,\;\;\;$\hat{n}_{23}=-0.52\hat{i}-0.86\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{35}=-0.3\hat{i}+0.44\hat{j}+0.85\hat{k}$,\;\;\;$\vec{r}_{14}=5.64\hat{i}+4.51\hat{j}+4.3\hat{k}$,\;\;\;$\vec{r}_{24}=5.55\hat{i}+5.55\hat{j}+4.32\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M464:}   $\hat{n}_{13}=0.67\hat{i}+0.74\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{14}=0.12\hat{i}+0.76\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.36\hat{i}-0.32\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M465:}   $\hat{n}_{13}=-0.51\hat{i}-0.51\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{14}=-0.89\hat{i}+0.44\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.8\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.21\hat{k}$.

{\tiny 2D-M466:}   $\hat{n}_{13}=0.98\hat{i}-0.13\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{14}=-0.91\hat{i}+0.42\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{45}=0.91\hat{i}+0.16\hat{j}-0.38\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M467:}   $\hat{n}_{13}=-0.28\hat{i}-0.61\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.26\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{24}=-0.79\hat{i}+0.2\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.01\hat{i}+0.92\hat{j}-0.4\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M468:}   $\hat{n}_{13}=0.72\hat{i}+0.09\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{14}=-0.05\hat{i}-0.99\hat{j}+0.09\hat{k}$,\;\;\;$\hat{n}_{24}=0.64\hat{i}-0.75\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{35}=0.14\hat{i}-0.99\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{14}=5.58\hat{i}+5.0\hat{j}+5.4\hat{k}$,\;\;\;$\vec{r}_{23}=4.72\hat{i}+4.21\hat{j}+4.43\hat{k}$,\;\;\;$\vec{r}_{24}=4.1\hat{i}+5.81\hat{j}+5.4\hat{k}$.

{\tiny 2D-M469:}   $\hat{n}_{13}=-0.42\hat{i}+0.43\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.25\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{24}=0.51\hat{i}+0.71\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{25}=-0.95\hat{i}-0.14\hat{j}-0.26\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M470:}   $\hat{n}_{13}=-0.82\hat{i}-0.39\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{14}=0.82\hat{i}+0.39\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.9\hat{i}+0.27\hat{j}+0.34\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M471:}   $\hat{n}_{13}=-0.18\hat{i}-0.16\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{14}=-0.93\hat{i}-0.29\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{24}=-0.68\hat{i}-0.67\hat{j}-0.29\hat{k}$,\;\;\;$\hat{n}_{35}=0.28\hat{i}+0.39\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{14}=3.6\hat{i}+6.7\hat{j}+2.67\hat{k}$,\;\;\;$\vec{r}_{23}=3.29\hat{i}+3.72\hat{j}+2.54\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M472:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.5\hat{i}+0.32\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.22\hat{i}-0.48\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M473:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.07\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.55\hat{i}+0.53\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{35}=0.6\hat{i}+0.79\hat{j}+0.11\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M474:}   $\hat{n}_{13}=-0.19\hat{i}-0.52\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.63\hat{i}-0.55\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{35}=-0.77\hat{i}-0.45\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M475:}   $\hat{n}_{13}=0.48\hat{i}-0.68\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{24}=-0.6\hat{i}+0.55\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}+0.77\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{35}=0.53\hat{i}-0.27\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M476:}   $\hat{n}_{13}=0.25\hat{i}-0.31\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{24}=-0.36\hat{i}-0.58\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{25}=-0.53\hat{i}-0.81\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{35}=0.04\hat{i}-0.6\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=3.13\hat{i}+7.06\hat{j}+4.74\hat{k}$,\;\;\;$\vec{r}_{25}=3.36\hat{i}+3.16\hat{j}+7.01\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M477:}   $\hat{n}_{13}=-0.56\hat{i}-0.15\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=-0.55\hat{i}+0.63\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.45\hat{i}-0.77\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M478:}   $\hat{n}_{13}=0.02\hat{i}+0.13\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{24}=-0.36\hat{i}-0.76\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.27\hat{i}-0.96\hat{j}-0.11\hat{k}$,\;\;\;$\hat{n}_{35}=-0.18\hat{i}+0.5\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=4.23\hat{i}+5.03\hat{j}+5.58\hat{k}$,\;\;\;$\vec{r}_{24}=4.93\hat{i}+4.37\hat{j}+4.76\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M479:}   $\hat{n}_{13}=0.47\hat{i}+0.34\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.46\hat{j}+0.89\hat{k}$,\;\;\;$\hat{n}_{25}=0.47\hat{i}+0.68\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{45}=-0.68\hat{i}+0.72\hat{j}-0.16\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M480:}   $\hat{n}_{13}=0.85\hat{i}-0.29\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{23}=0.83\hat{i}+0.44\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{25}=-0.22\hat{i}+0.56\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{45}=-0.56\hat{i}+0.56\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M481:}   $\hat{n}_{13}=0.77\hat{i}-0.28\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{23}=0.64\hat{i}-0.74\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.9\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+1.0\hat{j}+0.05\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M482:}   $\hat{n}_{13}=-0.8\hat{i}-0.4\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{23}=-0.54\hat{i}-0.67\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{24}=0.46\hat{i}-0.89\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.68\hat{j}-0.45\hat{k}$,\;\;\;$\vec{r}_{14}=2.75\hat{i}+2.95\hat{j}+7.74\hat{k}$,\;\;\;$\vec{r}_{23}=7.76\hat{i}+7.17\hat{j}+2.98\hat{k}$,\;\;\;$\vec{r}_{24}=5.72\hat{i}+2.73\hat{j}+2.31\hat{k}$.

{\tiny 2D-M483:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.72\hat{i}-0.0\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=0.97\hat{i}+0.22\hat{j}-0.07\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M484:}   $\hat{n}_{13}=0.66\hat{i}-0.71\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}-0.7\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.8\hat{j}-0.13\hat{k}$,\;\;\;$\hat{n}_{45}=-0.16\hat{i}-0.07\hat{j}-0.98\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M485:}   $\hat{n}_{13}=0.19\hat{i}+0.98\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.92\hat{i}-0.18\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{45}=-0.13\hat{i}+0.76\hat{j}-0.63\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M486:}   $\hat{n}_{13}=-0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}-0.43\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M487:}   $\hat{n}_{13}=0.02\hat{i}-0.35\hat{j}+0.94\hat{k}$,\;\;\;$\hat{n}_{23}=-0.7\hat{i}-0.67\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{24}=-0.84\hat{i}-0.53\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{35}=0.11\hat{i}+0.51\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=6.14\hat{i}+7.67\hat{j}+6.57\hat{k}$,\;\;\;$\vec{r}_{24}=7.74\hat{i}+4.9\hat{j}+3.93\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M488:}   $\hat{n}_{13}=-1.0\hat{i}-0.0\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.93\hat{i}-0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{25}=0.75\hat{i}-0.66\hat{j}+0.02\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M489:}   $\hat{n}_{13}=-0.59\hat{i}-0.3\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{23}=0.8\hat{i}-0.31\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.18\hat{i}-0.55\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{45}=0.56\hat{i}+0.59\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M490:}   $\hat{n}_{13}=-0.0\hat{i}+0.72\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{23}=0.78\hat{i}+0.43\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{25}=-0.63\hat{i}+0.55\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M491:}   $\hat{n}_{13}=-0.39\hat{i}+0.89\hat{j}+0.24\hat{k}$,\;\;\;$\hat{n}_{23}=-0.91\hat{i}-0.34\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.77\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M492:}   $\hat{n}_{13}=-0.73\hat{i}-0.64\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{23}=0.53\hat{i}-0.85\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}-0.76\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{35}=0.62\hat{i}-0.77\hat{j}+0.16\hat{k}$,\;\;\;$\vec{r}_{14}=4.11\hat{i}+5.6\hat{j}+4.22\hat{k}$,\;\;\;$\vec{r}_{23}=5.14\hat{i}+5.98\hat{j}+5.75\hat{k}$,\;\;\;$\vec{r}_{24}=5.63\hat{i}+5.96\hat{j}+4.02\hat{k}$.

{\tiny 2D-M493:}   $\hat{n}_{13}=0.7\hat{i}+0.36\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{23}=0.29\hat{i}-0.93\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{24}=0.7\hat{i}-0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+1.0\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M494:}   $\hat{n}_{13}=-0.82\hat{i}-0.38\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.54\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.56\hat{i}-0.74\hat{j}-0.37\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M495:}   $\hat{n}_{13}=0.64\hat{i}-0.04\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.39\hat{i}-0.8\hat{j}-0.45\hat{k}$,\;\;\;$\hat{n}_{24}=0.14\hat{i}-0.86\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.33\hat{i}-0.72\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=4.04\hat{i}+3.89\hat{j}+4.19\hat{k}$,\;\;\;$\vec{r}_{23}=5.86\hat{i}+6.12\hat{j}+4.73\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M496:}   $\hat{n}_{13}=0.52\hat{i}-0.56\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.76\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}+0.49\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.77\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M497:}   $\hat{n}_{13}=-0.82\hat{i}-0.34\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.64\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.57\hat{i}+0.55\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M498:}   $\hat{n}_{13}=-0.82\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{24}=0.57\hat{i}+0.64\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}-0.56\hat{j}-0.59\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M499:}   $\hat{n}_{13}=-0.48\hat{i}-0.31\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=0.38\hat{i}+0.41\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{25}=0.54\hat{i}+0.63\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.63\hat{j}+0.78\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M500:}   $\hat{n}_{13}=-0.75\hat{i}+0.66\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{23}=0.5\hat{i}+0.0\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.45\hat{i}+0.67\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M501:}   $\hat{n}_{13}=0.59\hat{i}+0.19\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}+0.68\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{24}=-0.59\hat{i}-0.56\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.14\hat{i}+0.98\hat{j}-0.14\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M502:}   $\hat{n}_{13}=0.78\hat{i}-0.6\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}+0.55\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.12\hat{i}+0.13\hat{j}-0.98\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M503:}   $\hat{n}_{13}=0.72\hat{i}-0.66\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{23}=0.17\hat{i}+0.67\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}-0.61\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{25}=0.22\hat{i}-0.58\hat{j}-0.78\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M504:}   $\hat{n}_{13}=-0.78\hat{i}-0.25\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.57\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=-0.09\hat{i}-0.62\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{45}=-0.47\hat{i}+0.17\hat{j}-0.87\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M505:}   $\hat{n}_{13}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=-0.62\hat{i}-0.77\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.62\hat{i}-0.77\hat{j}+0.15\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M506:}   $\hat{n}_{13}=-0.0\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+9.98\hat{k}$.

{\tiny 2D-M507:}   $\hat{n}_{13}=-0.37\hat{i}+0.44\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.73\hat{i}+0.69\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{35}=0.24\hat{i}+0.89\hat{j}+0.37\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M508:}   $\hat{n}_{13}=-0.79\hat{i}-0.58\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.56\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M509:}   $\hat{n}_{13}=0.94\hat{i}+0.17\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.73\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.69\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{45}=-0.2\hat{i}+0.68\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M510:}   $\hat{n}_{13}=-0.82\hat{i}+0.19\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{23}=-0.85\hat{i}+0.44\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.53\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+3.67\hat{k}$.

{\tiny 2D-M511:}   $\hat{n}_{13}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.57\hat{i}+0.49\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.59\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{25}=-0.38\hat{i}-0.3\hat{j}+0.87\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M512:}   $\hat{n}_{14}=-0.65\hat{i}-0.65\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{24}=0.97\hat{i}+0.15\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{25}=-0.04\hat{i}-0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.73\hat{i}-0.47\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}-0.54\hat{j}+0.49\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=5.09\hat{i}+4.91\hat{j}+4.99\hat{k}$,\;\;\;$\vec{r}_{34}=5.11\hat{i}+4.91\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{35}=5.08\hat{i}+5.03\hat{j}+4.93\hat{k}$.

{\tiny 2D-M513:}   $\hat{n}_{14}=0.66\hat{i}-0.72\hat{j}-0.22\hat{k}$,\;\;\;$\hat{n}_{24}=0.5\hat{i}+0.79\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{25}=-0.84\hat{i}+0.35\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{34}=0.67\hat{i}-0.1\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{35}=-0.55\hat{i}+0.6\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=4.85\hat{i}+4.97\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{34}=4.85\hat{i}+5.11\hat{j}+5.32\hat{k}$,\;\;\;$\vec{r}_{35}=4.88\hat{i}+5.11\hat{j}+4.95\hat{k}$.

{\tiny 2D-M514:}   $\hat{n}_{14}=-0.69\hat{i}-0.46\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.58\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.58\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{34}=-0.71\hat{i}-0.58\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.58\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.91\hat{i}+5.04\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{34}=4.92\hat{i}+5.13\hat{j}+5.13\hat{k}$,\;\;\;$\vec{r}_{45}=4.95\hat{i}+4.99\hat{j}+4.77\hat{k}$.

{\tiny 2D-M515:}   $\hat{n}_{14}=-0.79\hat{i}+0.28\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{23}=0.29\hat{i}-0.55\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{25}=0.91\hat{i}-0.11\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{34}=-0.31\hat{i}-0.83\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{45}=-0.91\hat{i}+0.11\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.19\hat{i}+4.83\hat{j}+5.04\hat{k}$,\;\;\;$\vec{r}_{34}=5.19\hat{i}+5.16\hat{j}+4.96\hat{k}$,\;\;\;$\vec{r}_{45}=5.19\hat{i}+5.18\hat{j}+5.07\hat{k}$.

{\tiny 2D-M516:}   $\hat{n}_{14}=-0.4\hat{i}-0.67\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{23}=-0.36\hat{i}+0.04\hat{j}-0.93\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}-0.14\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{34}=0.12\hat{i}-0.99\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{45}=0.12\hat{i}-0.99\hat{j}-0.08\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=2.78\hat{i}+7.13\hat{j}+5.98\hat{k}$,\;\;\;$\vec{r}_{25}=2.95\hat{i}+2.59\hat{j}+6.99\hat{k}$,\;\;\;$\vec{r}_{45}=6.19\hat{i}+6.76\hat{j}+5.93\hat{k}$.

{\tiny 2D-M517:}   $\hat{n}_{14}=0.66\hat{i}-0.72\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{23}=0.29\hat{i}-0.67\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{25}=0.45\hat{i}-0.53\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.84\hat{i}-0.52\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{45}=0.22\hat{i}-0.97\hat{j}+0.1\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.99\hat{i}+4.87\hat{j}+4.99\hat{k}$,\;\;\;$\vec{r}_{25}=4.99\hat{i}+4.93\hat{j}+5.12\hat{k}$,\;\;\;$\vec{r}_{34}=5.08\hat{i}+5.07\hat{j}+5.09\hat{k}$.

{\tiny 2D-M518:}   $\hat{n}_{14}=0.8\hat{i}-0.31\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{15}=-0.8\hat{i}+0.31\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=-0.8\hat{i}+0.31\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=-0.56\hat{i}-0.69\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{34}=0.22\hat{i}-0.65\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{14}=5.05\hat{i}+5.06\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=5.08\hat{i}+5.01\hat{j}+5.01\hat{k}$,\;\;\;$\vec{r}_{34}=4.95\hat{i}+5.09\hat{j}+4.94\hat{k}$.

{\tiny 2D-M519:}   $\hat{n}_{14}=0.77\hat{i}-0.64\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{15}=0.77\hat{i}-0.64\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{23}=-0.49\hat{i}-0.62\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.41\hat{i}-0.45\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{34}=0.77\hat{i}-0.64\hat{j}-0.03\hat{k}$,\;\;\;$\vec{r}_{14}=5.13\hat{i}+4.73\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.73\hat{i}+4.93\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{25}=5.18\hat{i}+5.26\hat{j}+5.24\hat{k}$.

{\tiny 2D-M520:}   $\hat{n}_{14}=0.74\hat{i}-0.53\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{24}=-0.8\hat{i}-0.6\hat{j}-0.05\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}+0.23\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{34}=-0.39\hat{i}+0.73\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{35}=-0.34\hat{i}+0.42\hat{j}+0.84\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M521:}   $\hat{n}_{14}=-0.28\hat{i}+0.06\hat{j}-0.96\hat{k}$,\;\;\;$\hat{n}_{23}=-0.71\hat{i}-0.71\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.76\hat{i}-0.51\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{34}=-0.73\hat{i}-0.55\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{45}=0.48\hat{i}-0.37\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{23}=3.91\hat{i}+4.94\hat{j}+2.63\hat{k}$,\;\;\;$\vec{r}_{25}=3.26\hat{i}+3.3\hat{j}+4.41\hat{k}$,\;\;\;$\vec{r}_{34}=4.82\hat{i}+8.11\hat{j}+7.6\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M522:}   $\hat{n}_{14}=-0.66\hat{i}-0.28\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{15}=0.66\hat{i}+0.28\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{23}=-0.66\hat{i}-0.28\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}-0.07\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{34}=0.24\hat{i}-0.96\hat{j}+0.15\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.9\hat{i}+5.02\hat{j}+4.99\hat{k}$,\;\;\;$\vec{r}_{25}=4.98\hat{i}+4.98\hat{j}+4.98\hat{k}$,\;\;\;$\vec{r}_{34}=4.77\hat{i}+4.96\hat{j}+4.55\hat{k}$.

{\tiny 2D-M523:}   $\hat{n}_{14}=-0.64\hat{i}-0.31\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{15}=0.64\hat{i}+0.31\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{23}=0.63\hat{i}+0.31\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.44\hat{i}+0.9\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.64\hat{i}+0.31\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.8\hat{i}+4.95\hat{j}+5.4\hat{k}$,\;\;\;$\vec{r}_{25}=4.13\hat{i}+5.81\hat{j}+5.24\hat{k}$,\;\;\;$\vec{r}_{34}=5.88\hat{i}+5.51\hat{j}+5.09\hat{k}$.

{\tiny 2D-M524:}   $\hat{n}_{14}=0.97\hat{i}-0.26\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{15}=-0.26\hat{i}-0.93\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{23}=0.26\hat{i}+0.93\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{25}=-0.26\hat{i}-0.93\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{34}=-0.03\hat{i}-0.25\hat{j}-0.97\hat{k}$,\;\;\;$\vec{r}_{14}=4.83\hat{i}+5.06\hat{j}+4.87\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.76\hat{i}+5.11\hat{j}+4.74\hat{k}$,\;\;\;$\vec{r}_{34}=4.59\hat{i}+4.77\hat{j}+5.0\hat{k}$.

{\tiny 2D-M525:}   $\hat{n}_{14}=0.62\hat{i}+0.78\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{15}=-0.52\hat{i}+0.3\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{23}=0.52\hat{i}-0.3\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=-0.59\hat{i}+0.56\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{34}=0.52\hat{i}-0.3\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{14}=5.42\hat{i}+5.0\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.88\hat{i}+5.04\hat{j}+4.86\hat{k}$,\;\;\;$\vec{r}_{25}=5.12\hat{i}+5.09\hat{j}+4.89\hat{k}$.

{\tiny 2D-M526:}   $\hat{n}_{14}=-0.54\hat{i}-0.38\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{15}=-0.73\hat{i}+0.65\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{23}=-0.73\hat{i}+0.65\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{25}=-0.73\hat{i}+0.65\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{34}=0.42\hat{i}+0.66\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{14}=5.0\hat{i}+4.99\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.98\hat{i}+5.01\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{34}=5.0\hat{i}+5.0\hat{j}+5.0\hat{k}$.

{\tiny 2D-M527:}   $\hat{n}_{14}=-0.67\hat{i}+0.21\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{15}=-0.38\hat{i}-0.92\hat{j}+0.09\hat{k}$,\;\;\;$\hat{n}_{23}=-0.38\hat{i}-0.92\hat{j}+0.09\hat{k}$,\;\;\;$\hat{n}_{25}=0.64\hat{i}-0.34\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{34}=0.38\hat{i}+0.92\hat{j}-0.09\hat{k}$,\;\;\;$\vec{r}_{14}=5.47\hat{i}+4.86\hat{j}+5.19\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.97\hat{i}+4.57\hat{j}+5.17\hat{k}$,\;\;\;$\vec{r}_{34}=4.95\hat{i}+5.09\hat{j}+4.54\hat{k}$.

{\tiny 2D-M528:}   $\hat{n}_{14}=0.75\hat{i}-0.54\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{15}=0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.66\hat{i}-0.61\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\vec{r}_{14}=5.73\hat{i}+5.7\hat{j}+5.77\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.6\hat{i}+4.7\hat{j}+4.35\hat{k}$,\;\;\;$\vec{r}_{25}=5.72\hat{i}+4.61\hat{j}+5.19\hat{k}$.

{\tiny 2D-M529:}   $\hat{n}_{14}=0.34\hat{i}-0.16\hat{j}+0.93\hat{k}$,\;\;\;$\hat{n}_{15}=-0.82\hat{i}+0.44\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{23}=0.46\hat{i}+0.89\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.82\hat{i}-0.44\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.44\hat{j}-0.37\hat{k}$,\;\;\;$\vec{r}_{14}=5.06\hat{i}+5.11\hat{j}+5.03\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.14\hat{i}+5.03\hat{j}+5.14\hat{k}$,\;\;\;$\vec{r}_{34}=5.04\hat{i}+5.0\hat{j}+5.12\hat{k}$.

{\tiny 2D-M530:}   $\hat{n}_{13}=0.03\hat{i}-0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{14}=0.04\hat{i}+0.75\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{24}=0.06\hat{i}-0.67\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{25}=1.0\hat{i}+0.01\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{35}=-0.05\hat{i}-0.75\hat{j}-0.66\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=5.04\hat{i}+5.04\hat{j}+4.97\hat{k}$,\;\;\;$\vec{r}_{25}=4.93\hat{i}+5.1\hat{j}+5.09\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M531:}   $\hat{n}_{13}=-0.66\hat{i}-0.72\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{14}=-0.57\hat{i}+0.49\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}-0.81\hat{j}+0.11\hat{k}$,\;\;\;$\hat{n}_{25}=0.59\hat{i}-0.32\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{35}=-0.56\hat{i}-0.82\hat{j}+0.1\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.79\hat{i}+5.0\hat{j}+5.1\hat{k}$,\;\;\;$\vec{r}_{25}=5.07\hat{i}+5.02\hat{j}+4.79\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M532:}   $\hat{n}_{13}=0.06\hat{i}-0.73\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{14}=-0.5\hat{i}-0.64\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{24}=0.87\hat{i}-0.36\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{25}=0.01\hat{i}-0.68\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.48\hat{i}+4.46\hat{j}+4.21\hat{k}$,\;\;\;$\vec{r}_{24}=4.62\hat{i}+5.53\hat{j}+4.44\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M533:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.06\hat{i}-0.94\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{24}=-0.9\hat{i}-0.44\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{25}=-0.08\hat{i}-0.8\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=1.77\hat{i}+2.39\hat{j}+8.5\hat{k}$,\;\;\;$\vec{r}_{24}=6.02\hat{i}+6.41\hat{j}+1.13\hat{k}$,\;\;\;$\vec{r}_{25}=2.33\hat{i}+7.66\hat{j}+6.24\hat{k}$.

{\tiny 2D-M534:}   $\hat{n}_{13}=0.25\hat{i}-0.91\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{14}=0.4\hat{i}-0.29\hat{j}-0.87\hat{k}$,\;\;\;$\hat{n}_{23}=-0.61\hat{i}+0.45\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=0.55\hat{i}+0.83\hat{j}-0.06\hat{k}$,\;\;\;$\hat{n}_{45}=0.78\hat{i}-0.36\hat{j}+0.51\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M535:}   $\hat{n}_{13}=-0.0\hat{i}+0.7\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{14}=0.75\hat{i}-0.43\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{23}=-0.57\hat{i}-0.82\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{25}=-0.44\hat{i}+0.31\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{45}=0.44\hat{i}-0.27\hat{j}-0.86\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M536:}   $\hat{n}_{13}=0.71\hat{i}+0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{23}=-0.19\hat{i}-0.6\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{25}=-0.78\hat{i}+0.6\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{45}=0.48\hat{i}-0.81\hat{j}-0.33\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.21\hat{i}+5.43\hat{j}+4.46\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M537:}   $\hat{n}_{13}=-0.23\hat{i}-0.94\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.42\hat{i}-0.8\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.56\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.01\hat{i}-1.0\hat{j}+0.01\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.01\hat{i}+4.97\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M538:}   $\hat{n}_{13}=-0.0\hat{i}+0.42\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{14}=-0.55\hat{i}-0.67\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{23}=0.53\hat{i}-0.84\hat{j}-0.09\hat{k}$,\;\;\;$\hat{n}_{24}=-0.99\hat{i}-0.08\hat{j}-0.14\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=6.34\hat{i}+1.41\hat{j}+3.89\hat{k}$,\;\;\;$\vec{r}_{23}=4.42\hat{i}+4.13\hat{j}+2.91\hat{k}$,\;\;\;$\vec{r}_{24}=2.54\hat{i}+7.19\hat{j}+8.33\hat{k}$.

{\tiny 2D-M539:}   $\hat{n}_{13}=0.71\hat{i}-0.71\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}+0.58\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{24}=-0.23\hat{i}+0.23\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{25}=-0.42\hat{i}+0.42\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{35}=0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=5.15\hat{i}+5.24\hat{j}+4.97\hat{k}$.

{\tiny 2D-M540:}   $\hat{n}_{13}=0.76\hat{i}-0.46\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{14}=0.8\hat{i}-0.42\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{24}=0.56\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.94\hat{i}-0.23\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=5.21\hat{i}+5.03\hat{j}+5.18\hat{k}$.

{\tiny 2D-M541:}   $\hat{n}_{13}=-0.15\hat{i}-0.31\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{14}=0.12\hat{i}-0.88\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{24}=-0.25\hat{i}-0.83\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{25}=0.07\hat{i}-0.68\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{35}=0.67\hat{i}+0.13\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{14}=6.24\hat{i}+3.46\hat{j}+3.16\hat{k}$,\;\;\;$\vec{r}_{24}=3.45\hat{i}+3.71\hat{j}+3.74\hat{k}$,\;\;\;$\vec{r}_{25}=5.31\hat{i}+6.47\hat{j}+6.68\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M542:}   $\hat{n}_{13}=0.64\hat{i}-0.4\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.45\hat{i}-0.21\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{23}=0.18\hat{i}-0.93\hat{j}+0.32\hat{k}$,\;\;\;$\hat{n}_{25}=0.49\hat{i}+0.87\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{45}=0.72\hat{i}-0.46\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M543:}   $\hat{n}_{13}=0.57\hat{i}+0.4\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}+0.47\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{23}=0.27\hat{i}+0.74\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{25}=0.16\hat{i}-0.63\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{45}=-0.54\hat{i}-0.45\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M544:}   $\hat{n}_{13}=-0.65\hat{i}-0.74\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{14}=-0.66\hat{i}-0.72\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{23}=-0.76\hat{i}+0.63\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.25\hat{j}-0.97\hat{k}$,\;\;\;$\hat{n}_{45}=-0.56\hat{i}-0.82\hat{j}-0.1\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.73\hat{i}+2.72\hat{j}+3.96\hat{k}$,\;\;\;$\vec{r}_{25}=3.27\hat{i}+2.79\hat{j}+2.7\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M545:}   $\hat{n}_{13}=-0.16\hat{i}-0.91\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{14}=-0.16\hat{i}-0.91\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{23}=0.31\hat{i}-0.41\hat{j}+0.86\hat{k}$,\;\;\;$\hat{n}_{24}=0.94\hat{i}-0.03\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{45}=0.16\hat{i}-0.66\hat{j}-0.73\hat{k}$,\;\;\;$\vec{r}_{14}=4.95\hat{i}+4.99\hat{j}+5.02\hat{k}$,\;\;\;$\vec{r}_{23}=5.0\hat{i}+5.13\hat{j}+4.97\hat{k}$,\;\;\;$\vec{r}_{24}=5.07\hat{i}+4.88\hat{j}+4.86\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M546:}   $\hat{n}_{13}=0.19\hat{i}-0.98\hat{j}-0.05\hat{k}$,\;\;\;$\hat{n}_{14}=0.88\hat{i}-0.45\hat{j}-0.12\hat{k}$,\;\;\;$\hat{n}_{23}=-0.4\hat{i}-0.62\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{24}=-0.23\hat{i}-0.64\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{35}=0.41\hat{i}-0.89\hat{j}+0.21\hat{k}$,\;\;\;$\vec{r}_{14}=4.91\hat{i}+4.92\hat{j}+5.06\hat{k}$,\;\;\;$\vec{r}_{23}=4.99\hat{i}+4.92\hat{j}+4.96\hat{k}$,\;\;\;$\vec{r}_{24}=5.07\hat{i}+5.07\hat{j}+5.17\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M547:}   $\hat{n}_{13}=-0.01\hat{i}-0.01\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.2\hat{i}-0.98\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.98\hat{i}-0.2\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{24}=-0.01\hat{i}-0.01\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=6.43\hat{i}+7.63\hat{j}+2.17\hat{k}$,\;\;\;$\vec{r}_{23}=2.2\hat{i}+5.86\hat{j}+6.27\hat{k}$,\;\;\;$\vec{r}_{24}=2.38\hat{i}+6.94\hat{j}+2.16\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+7.76\hat{k}$.

{\tiny 2D-M548:}   $\hat{n}_{13}=-0.4\hat{i}+0.52\hat{j}+0.76\hat{k}$,\;\;\;$\hat{n}_{14}=-0.9\hat{i}-0.34\hat{j}-0.28\hat{k}$,\;\;\;$\hat{n}_{24}=0.88\hat{i}-0.47\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{25}=0.43\hat{i}-0.75\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.81\hat{j}-0.59\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M549:}   $\hat{n}_{13}=0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{24}=0.23\hat{i}-0.23\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{25}=0.42\hat{i}-0.42\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{35}=0.7\hat{i}-0.7\hat{j}+0.12\hat{k}$,\;\;\;$\vec{r}_{13}=2.94\hat{i}+5.77\hat{j}+5.56\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M550:}   $\hat{n}_{13}=-0.19\hat{i}+0.86\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{14}=0.67\hat{i}-0.25\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}-0.65\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.26\hat{j}-0.96\hat{k}$,\;\;\;$\hat{n}_{35}=-0.78\hat{i}-0.45\hat{j}-0.44\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M551:}   $\hat{n}_{13}=-0.08\hat{i}-0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.61\hat{i}-0.53\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{24}=0.07\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=0.79\hat{i}-0.47\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.77\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.99\hat{i}+4.98\hat{j}+4.98\hat{k}$,\;\;\;$\vec{r}_{25}=5.01\hat{i}+4.99\hat{j}+5.01\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M552:}   $\hat{n}_{13}=-0.71\hat{i}+0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}-0.56\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}-0.8\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{25}=0.23\hat{i}+0.94\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{35}=-0.05\hat{i}-1.0\hat{j}-0.05\hat{k}$,\;\;\;$\vec{r}_{13}=4.97\hat{i}+4.99\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M553:}   $\hat{n}_{13}=0.27\hat{i}+0.95\hat{j}-0.13\hat{k}$,\;\;\;$\hat{n}_{14}=0.72\hat{i}-0.1\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=0.66\hat{i}-0.23\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{25}=0.23\hat{i}+0.97\hat{j}-0.09\hat{k}$,\;\;\;$\hat{n}_{35}=-0.16\hat{i}+0.94\hat{j}+0.29\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.05\hat{i}+4.92\hat{j}+4.92\hat{k}$,\;\;\;$\vec{r}_{24}=5.05\hat{i}+5.0\hat{j}+4.99\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M554:}   $\hat{n}_{13}=-0.64\hat{i}-0.14\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{14}=0.57\hat{i}-0.74\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{23}=0.57\hat{i}-0.74\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{24}=0.51\hat{i}+0.66\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{45}=0.03\hat{i}-1.0\hat{j}-0.06\hat{k}$,\;\;\;$\vec{r}_{13}=4.92\hat{i}+5.04\hat{j}+4.91\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.98\hat{i}+4.91\hat{j}+4.97\hat{k}$,\;\;\;$\vec{r}_{24}=4.94\hat{i}+5.08\hat{j}+4.94\hat{k}$.

{\tiny 2D-M555:}   $\hat{n}_{13}=0.16\hat{i}-0.75\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{14}=0.44\hat{i}-0.53\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.16\hat{i}-0.75\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{24}=-0.89\hat{i}-0.39\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{35}=0.6\hat{i}-0.8\hat{j}+0.07\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.03\hat{i}+4.83\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.81\hat{i}+4.8\hat{j}+5.08\hat{k}$,\;\;\;$\vec{r}_{24}=4.89\hat{i}+4.91\hat{j}+5.2\hat{k}$.

{\tiny 2D-M556:}   $\hat{n}_{13}=0.27\hat{i}-0.66\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{14}=-0.64\hat{i}+0.41\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{23}=-0.78\hat{i}-0.36\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{24}=-0.72\hat{i}-0.57\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.73\hat{i}-0.66\hat{j}+0.18\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M557:}   $\hat{n}_{13}=0.74\hat{i}+0.35\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{14}=-0.62\hat{i}+0.67\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{23}=0.62\hat{i}-0.67\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{24}=-0.24\hat{i}-0.65\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{45}=0.88\hat{i}+0.18\hat{j}+0.44\hat{k}$,\;\;\;$\vec{r}_{13}=4.95\hat{i}+4.94\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.95\hat{i}+4.95\hat{j}+4.95\hat{k}$,\;\;\;$\vec{r}_{24}=5.06\hat{i}+5.05\hat{j}+5.06\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M558:}   $\hat{n}_{13}=-0.01\hat{i}-0.88\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}-0.38\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.01\hat{i}-0.88\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}-0.28\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.8\hat{i}-0.59\hat{j}+0.14\hat{k}$,\;\;\;$\vec{r}_{13}=5.0\hat{i}+5.04\hat{j}+4.87\hat{k}$,\;\;\;$\vec{r}_{14}=5.14\hat{i}+4.88\hat{j}+4.93\hat{k}$,\;\;\;$\vec{r}_{24}=5.06\hat{i}+5.14\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M559:}   $\hat{n}_{13}=-0.52\hat{i}+0.68\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{14}=0.69\hat{i}+0.69\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{23}=-0.39\hat{i}-0.72\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{24}=0.51\hat{i}-0.24\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{25}=-0.8\hat{i}+0.34\hat{j}-0.49\hat{k}$,\;\;\;$\vec{r}_{13}=5.36\hat{i}+4.71\hat{j}+5.12\hat{k}$,\;\;\;$\vec{r}_{14}=5.38\hat{i}+5.66\hat{j}+5.16\hat{k}$,\;\;\;$\vec{r}_{24}=5.07\hat{i}+4.73\hat{j}+5.36\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M560:}   $\hat{n}_{14}=-0.13\hat{i}+0.58\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.6\hat{i}+0.6\hat{j}+0.53\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M561:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.69\hat{i}+0.56\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.82\hat{j}-0.57\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M562:}   $\hat{n}_{14}=-0.08\hat{i}-0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.48\hat{i}+0.68\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.53\hat{i}-0.27\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{34}=0.6\hat{i}-0.55\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M563:}   $\hat{n}_{14}=-0.03\hat{i}+0.77\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{24}=-0.37\hat{i}+0.56\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}-0.17\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M564:}   $\hat{n}_{14}=-0.26\hat{i}+0.79\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}-0.64\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}-0.56\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M565:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.67\hat{i}+0.74\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.72\hat{i}-0.7\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+1.02\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+9.32\hat{k}$.

{\tiny 2D-M566:}   $\hat{n}_{14}=-0.0\hat{i}-0.91\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.59\hat{i}+0.7\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{34}=-0.76\hat{i}-0.65\hat{j}+0.02\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M567:}   $\hat{n}_{14}=0.27\hat{i}+0.67\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{23}=-0.01\hat{i}-0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.01\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M568:}   $\hat{n}_{14}=-0.64\hat{i}+0.57\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M569:}   $\hat{n}_{14}=-0.01\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.21\hat{i}+0.79\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M570:}   $\hat{n}_{14}=0.98\hat{i}-0.12\hat{j}+0.13\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.7\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M571:}   $\hat{n}_{14}=-0.05\hat{i}+1.0\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.63\hat{i}+0.63\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M572:}   $\hat{n}_{14}=-0.68\hat{i}+0.34\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.53\hat{i}-0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}+0.77\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M573:}   $\hat{n}_{14}=-0.65\hat{i}+0.76\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.6\hat{i}-0.6\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{25}=-0.38\hat{i}+0.38\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M574:}   $\hat{n}_{14}=-0.45\hat{i}-0.89\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.63\hat{i}-0.63\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M575:}   $\hat{n}_{14}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-1.0\hat{i}+0.0\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.93\hat{i}-0.25\hat{j}-0.25\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M576:}   $\hat{n}_{14}=-0.95\hat{i}-0.23\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{25}=0.36\hat{i}+0.66\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{34}=-0.93\hat{i}+0.25\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M577:}   $\hat{n}_{14}=0.15\hat{i}-0.85\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.8\hat{i}+0.33\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.52\hat{j}-0.86\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M578:}   $\hat{n}_{14}=0.19\hat{i}+0.77\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{15}=-0.84\hat{i}+0.09\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{23}=0.98\hat{i}-0.15\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.62\hat{j}+0.78\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M579:}   $\hat{n}_{14}=-0.81\hat{i}-0.27\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{15}=0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{23}=0.12\hat{i}+0.8\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}+0.54\hat{j}-0.61\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M580:}   $\hat{n}_{14}=-0.49\hat{i}+0.81\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.65\hat{i}+0.1\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M581:}   $\hat{n}_{15}=0.53\hat{i}-0.27\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}+0.42\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{25}=-0.01\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M582:}   $\hat{n}_{13}=0.23\hat{i}-0.75\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M583:}   $\hat{n}_{13}=-0.67\hat{i}+0.45\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{14}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=0.56\hat{i}-0.6\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{35}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M584:}   $\hat{n}_{13}=-0.25\hat{i}-0.55\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}-0.38\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.75\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.54\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M585:}   $\hat{n}_{13}=-0.02\hat{i}+0.7\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.8\hat{i}+0.52\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M586:}   $\hat{n}_{13}=-0.57\hat{i}-0.49\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.59\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M587:}   $\hat{n}_{13}=-0.05\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.36\hat{i}-0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.93\hat{i}-0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M588:}   $\hat{n}_{13}=0.36\hat{i}+0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.93\hat{i}+0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{45}=-0.05\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M589:}   $\hat{n}_{13}=0.97\hat{i}-0.11\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{14}=0.71\hat{i}-0.7\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{23}=0.48\hat{i}-0.87\hat{j}+0.06\hat{k}$,\;\;\;$\hat{n}_{35}=-0.19\hat{i}-0.87\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{23}=4.03\hat{i}+6.0\hat{j}+5.93\hat{k}$,\;\;\;$\vec{r}_{24}=6.07\hat{i}+6.19\hat{j}+4.65\hat{k}$.

{\tiny 2D-M590:}   $\hat{n}_{13}=0.57\hat{i}+0.49\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}-0.59\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}-0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.26\hat{i}-0.84\hat{j}+0.47\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M591:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=-0.62\hat{i}-0.77\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M592:}   $\hat{n}_{13}=0.76\hat{i}+0.65\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.63\hat{i}+0.63\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M593:}   $\hat{n}_{13}=0.03\hat{i}+0.87\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{14}=0.55\hat{i}-0.55\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.45\hat{i}+0.45\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M594:}   $\hat{n}_{13}=0.01\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.47\hat{i}+0.35\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.82\hat{i}+0.42\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M595:}   $\hat{n}_{13}=0.58\hat{i}-0.82\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.34\hat{i}+0.47\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.6\hat{i}-0.56\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M596:}   $\hat{n}_{13}=-0.81\hat{i}-0.48\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{14}=-0.81\hat{i}-0.48\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.06\hat{i}+0.64\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M597:}   $\hat{n}_{13}=-0.84\hat{i}-0.37\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{14}=-0.13\hat{i}-0.99\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{23}=-0.19\hat{i}-0.98\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{35}=0.32\hat{i}-0.93\hat{j}-0.17\hat{k}$,\;\;\;$\vec{r}_{14}=5.77\hat{i}+4.06\hat{j}+3.99\hat{k}$,\;\;\;$\vec{r}_{24}=5.34\hat{i}+4.63\hat{j}+6.04\hat{k}$.

{\tiny 2D-M598:}   $\hat{n}_{13}=-0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.07\hat{i}-0.67\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M599:}   $\hat{n}_{13}=0.65\hat{i}+0.55\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.4\hat{i}-0.34\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+2.98\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+5.77\hat{k}$.

{\tiny 2D-M600:}   $\hat{n}_{13}=-0.21\hat{i}+0.58\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{14}=0.21\hat{i}-0.58\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.01\hat{i}+0.81\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M601:}   $\hat{n}_{13}=-0.77\hat{i}-0.63\hat{j}-0.12\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}-0.58\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{24}=0.35\hat{i}-0.91\hat{j}+0.22\hat{k}$,\;\;\;$\hat{n}_{35}=0.63\hat{i}-0.77\hat{j}+0.03\hat{k}$,\;\;\;$\vec{r}_{14}=4.03\hat{i}+4.08\hat{j}+4.09\hat{k}$,\;\;\;$\vec{r}_{23}=4.01\hat{i}+5.96\hat{j}+5.94\hat{k}$.

{\tiny 2D-M602:}   $\hat{n}_{13}=0.57\hat{i}+0.49\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.59\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.57\hat{i}+0.29\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M603:}   $\hat{n}_{13}=-0.57\hat{i}-0.64\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.56\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M604:}   $\hat{n}_{13}=-0.03\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=-0.36\hat{i}+0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.93\hat{i}+0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M605:}   $\hat{n}_{13}=0.04\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.93\hat{i}+0.25\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{25}=-0.36\hat{i}+0.66\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M606:}   $\hat{n}_{13}=0.82\hat{i}+0.38\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{23}=-0.04\hat{i}-0.72\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.07\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M607:}   $\hat{n}_{13}=-0.02\hat{i}+0.65\hat{j}+0.76\hat{k}$,\;\;\;$\hat{n}_{23}=1.0\hat{i}+0.0\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.01\hat{i}+0.76\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.53\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M608:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}+0.7\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{24}=0.76\hat{i}+0.65\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{45}=-0.1\hat{i}-0.92\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M609:}   $\hat{n}_{13}=0.79\hat{i}+0.27\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{23}=-0.11\hat{i}-0.98\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{24}=-0.02\hat{i}-0.99\hat{j}+0.11\hat{k}$,\;\;\;$\hat{n}_{35}=-0.6\hat{i}+0.19\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{14}=3.89\hat{i}+5.76\hat{j}+4.46\hat{k}$,\;\;\;$\vec{r}_{24}=3.89\hat{i}+5.39\hat{j}+6.11\hat{k}$.

{\tiny 2D-M610:}   $\hat{n}_{13}=0.45\hat{i}+0.36\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{24}=-0.33\hat{i}-0.48\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{25}=-0.44\hat{i}-0.71\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M611:}   $\hat{n}_{13}=0.37\hat{i}-0.93\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.93\hat{i}+0.37\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.79\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M612:}   $\hat{n}_{13}=-0.82\hat{i}-0.38\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.75\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.54\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.41\hat{i}+0.36\hat{j}-0.84\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M613:}   $\hat{n}_{13}=0.76\hat{i}-0.62\hat{j}-0.18\hat{k}$,\;\;\;$\hat{n}_{23}=-0.09\hat{i}-0.83\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{24}=0.21\hat{i}-0.89\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{35}=-0.55\hat{i}-0.77\hat{j}+0.33\hat{k}$,\;\;\;$\vec{r}_{14}=6.72\hat{i}+5.99\hat{j}+6.41\hat{k}$,\;\;\;$\vec{r}_{23}=3.54\hat{i}+3.37\hat{j}+3.29\hat{k}$.

{\tiny 2D-M614:}   $\hat{n}_{13}=0.75\hat{i}-0.5\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{23}=-0.13\hat{i}+0.52\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{24}=-0.61\hat{i}+0.71\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M615:}   $\hat{n}_{13}=0.83\hat{i}+0.22\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{24}=0.89\hat{i}+0.46\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.58\hat{j}-0.82\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M616:}   $\hat{n}_{13}=-0.56\hat{i}+0.63\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{23}=-0.56\hat{i}-0.77\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{25}=0.61\hat{i}-0.13\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M617:}   $\hat{n}_{13}=-0.82\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.03\hat{i}+0.78\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M618:}   $\hat{n}_{13}=-0.7\hat{i}+0.71\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{23}=0.7\hat{i}-0.71\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.01\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M619:}   $\hat{n}_{13}=-0.46\hat{i}-0.21\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.67\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{24}=-0.7\hat{i}-0.63\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M620:}   $\hat{n}_{14}=-0.28\hat{i}-0.96\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{24}=0.96\hat{i}-0.28\hat{j}+0.07\hat{k}$,\;\;\;$\hat{n}_{25}=-0.18\hat{i}-0.76\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{34}=-0.8\hat{i}-0.26\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{35}=0.57\hat{i}-0.6\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{25}=5.33\hat{i}+4.37\hat{j}+4.5\hat{k}$,\;\;\;$\vec{r}_{34}=5.5\hat{i}+5.08\hat{j}+4.04\hat{k}$,\;\;\;$\vec{r}_{35}=5.23\hat{i}+5.61\hat{j}+4.85\hat{k}$.

{\tiny 2D-M621:}   $\hat{n}_{14}=-0.12\hat{i}-0.92\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{24}=-0.05\hat{i}-0.64\hat{j}+0.76\hat{k}$,\;\;\;$\hat{n}_{25}=0.99\hat{i}-0.12\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{34}=-0.54\hat{i}-0.63\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{35}=0.84\hat{i}-0.44\hat{j}-0.32\hat{k}$,\;\;\;$\vec{r}_{24}=5.61\hat{i}+4.52\hat{j}+4.72\hat{k}$,\;\;\;$\vec{r}_{34}=5.32\hat{i}+4.61\hat{j}+5.69\hat{k}$,\;\;\;$\vec{r}_{35}=5.68\hat{i}+4.49\hat{j}+4.87\hat{k}$.

{\tiny 2D-M622:}   $\hat{n}_{14}=0.13\hat{i}-0.96\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.74\hat{i}-0.27\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{25}=-0.55\hat{i}-0.3\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{34}=0.39\hat{i}-0.92\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{45}=0.74\hat{i}+0.27\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{25}=5.57\hat{i}+2.78\hat{j}+5.57\hat{k}$,\;\;\;$\vec{r}_{34}=5.22\hat{i}+5.68\hat{j}+5.16\hat{k}$,\;\;\;$\vec{r}_{45}=4.79\hat{i}+5.09\hat{j}+5.42\hat{k}$.

{\tiny 2D-M623:}   $\hat{n}_{14}=-0.62\hat{i}-0.79\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{23}=-0.19\hat{i}-0.57\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=0.76\hat{i}-0.59\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{34}=-0.62\hat{i}-0.56\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.76\hat{i}-0.59\hat{j}+0.25\hat{k}$,\;\;\;$\vec{r}_{23}=5.03\hat{i}+5.53\hat{j}+5.53\hat{k}$,\;\;\;$\vec{r}_{34}=5.47\hat{i}+5.5\hat{j}+5.13\hat{k}$,\;\;\;$\vec{r}_{45}=4.75\hat{i}+4.83\hat{j}+4.97\hat{k}$.

{\tiny 2D-M624:}   $\hat{n}_{14}=0.28\hat{i}-0.95\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{23}=-0.65\hat{i}+0.36\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.88\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{34}=-0.76\hat{i}-0.31\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{45}=0.76\hat{i}+0.31\hat{j}-0.57\hat{k}$,\;\;\;$\vec{r}_{23}=5.46\hat{i}+4.8\hat{j}+4.59\hat{k}$,\;\;\;$\vec{r}_{25}=5.47\hat{i}+5.47\hat{j}+5.46\hat{k}$,\;\;\;$\vec{r}_{45}=5.41\hat{i}+4.87\hat{j}+4.83\hat{k}$.

{\tiny 2D-M625:}   $\hat{n}_{14}=-0.82\hat{i}-0.53\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{23}=-0.72\hat{i}-0.55\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.13\hat{i}-0.71\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{34}=0.68\hat{i}-0.44\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.55\hat{i}-0.83\hat{j}+0.08\hat{k}$,\;\;\;$\vec{r}_{23}=5.29\hat{i}+5.23\hat{j}+4.71\hat{k}$,\;\;\;$\vec{r}_{25}=5.24\hat{i}+4.87\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{34}=5.27\hat{i}+4.71\hat{j}+4.75\hat{k}$.

{\tiny 2D-M626:}   $\hat{n}_{13}=0.92\hat{i}-0.21\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.85\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{24}=-0.7\hat{i}+0.38\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{25}=0.72\hat{i}+0.37\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.85\hat{j}-0.53\hat{k}$,\;\;\;$\vec{r}_{24}=5.1\hat{i}+5.02\hat{j}+4.88\hat{k}$,\;\;\;$\vec{r}_{25}=4.98\hat{i}+4.97\hat{j}+4.7\hat{k}$,\;\;\;$\vec{r}_{35}=5.0\hat{i}+5.34\hat{j}+4.97\hat{k}$.

{\tiny 2D-M627:}   $\hat{n}_{13}=-0.3\hat{i}-0.95\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{14}=-0.14\hat{i}-0.97\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{24}=0.76\hat{i}-0.24\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{25}=0.64\hat{i}+0.07\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{35}=-0.76\hat{i}+0.24\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=4.84\hat{i}+5.25\hat{j}+5.19\hat{k}$,\;\;\;$\vec{r}_{25}=4.92\hat{i}+4.76\hat{j}+4.77\hat{k}$,\;\;\;$\vec{r}_{35}=5.12\hat{i}+4.84\hat{j}+5.2\hat{k}$.

{\tiny 2D-M628:}   $\hat{n}_{13}=0.29\hat{i}-0.93\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{14}=0.37\hat{i}-0.59\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{24}=0.12\hat{i}-0.74\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=-0.92\hat{i}-0.33\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{35}=-0.92\hat{i}-0.33\hat{j}+0.2\hat{k}$,\;\;\;$\vec{r}_{14}=6.32\hat{i}+6.38\hat{j}+4.93\hat{k}$,\;\;\;$\vec{r}_{24}=6.43\hat{i}+6.16\hat{j}+4.07\hat{k}$,\;\;\;$\vec{r}_{35}=6.02\hat{i}+5.53\hat{j}+6.45\hat{k}$.

{\tiny 2D-M629:}   $\hat{n}_{13}=0.74\hat{i}-0.68\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{14}=-0.89\hat{i}-0.36\hat{j}+0.27\hat{k}$,\;\;\;$\hat{n}_{24}=0.12\hat{i}-0.77\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{25}=0.43\hat{i}-0.52\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{35}=-0.68\hat{i}-0.74\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{14}=5.03\hat{i}+4.8\hat{j}+5.77\hat{k}$,\;\;\;$\vec{r}_{24}=5.76\hat{i}+4.26\hat{j}+5.22\hat{k}$,\;\;\;$\vec{r}_{25}=4.62\hat{i}+4.42\hat{j}+4.9\hat{k}$.

{\tiny 2D-M630:}   $\hat{n}_{13}=0.8\hat{i}-0.38\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{14}=-0.48\hat{i}+0.78\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{23}=0.09\hat{i}-0.68\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{25}=0.59\hat{i}+0.62\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{45}=0.65\hat{i}+0.01\hat{j}-0.76\hat{k}$,\;\;\;$\vec{r}_{14}=4.7\hat{i}+5.66\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{25}=6.03\hat{i}+5.58\hat{j}+4.55\hat{k}$,\;\;\;$\vec{r}_{45}=4.74\hat{i}+5.38\hat{j}+4.36\hat{k}$.

{\tiny 2D-M631:}   $\hat{n}_{13}=-0.6\hat{i}-0.75\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{14}=0.13\hat{i}-0.83\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{23}=0.68\hat{i}-0.32\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.41\hat{i}-0.57\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.72\hat{i}-0.45\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{14}=4.8\hat{i}+5.04\hat{j}+5.14\hat{k}$,\;\;\;$\vec{r}_{23}=4.8\hat{i}+5.08\hat{j}+5.19\hat{k}$,\;\;\;$\vec{r}_{45}=4.8\hat{i}+4.92\hat{j}+5.14\hat{k}$.

{\tiny 2D-M632:}   $\hat{n}_{13}=-0.55\hat{i}+0.61\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{14}=0.55\hat{i}-0.61\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{23}=0.66\hat{i}-0.1\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{25}=-0.51\hat{i}-0.79\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{45}=0.82\hat{i}+0.25\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{14}=5.03\hat{i}+5.08\hat{j}+4.43\hat{k}$,\;\;\;$\vec{r}_{23}=4.96\hat{i}+4.92\hat{j}+4.61\hat{k}$,\;\;\;$\vec{r}_{25}=4.99\hat{i}+5.5\hat{j}+4.97\hat{k}$.

{\tiny 2D-M633:}   $\hat{n}_{13}=-0.22\hat{i}-0.66\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.22\hat{i}-0.66\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.94\hat{i}-0.06\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{24}=0.27\hat{i}-0.74\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.43\hat{i}-0.72\hat{j}-0.54\hat{k}$,\;\;\;$\vec{r}_{14}=5.81\hat{i}+4.94\hat{j}+5.59\hat{k}$,\;\;\;$\vec{r}_{23}=5.82\hat{i}+5.62\hat{j}+5.68\hat{k}$,\;\;\;$\vec{r}_{24}=5.41\hat{i}+5.81\hat{j}+4.83\hat{k}$.

{\tiny 2D-M634:}   $\hat{n}_{13}=-0.36\hat{i}-0.72\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{14}=-0.83\hat{i}-0.54\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{23}=0.14\hat{i}-0.98\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{24}=-0.05\hat{i}-0.98\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{35}=0.91\hat{i}-0.41\hat{j}-0.05\hat{k}$,\;\;\;$\vec{r}_{14}=5.41\hat{i}+6.3\hat{j}+5.72\hat{k}$,\;\;\;$\vec{r}_{23}=6.29\hat{i}+4.07\hat{j}+4.39\hat{k}$,\;\;\;$\vec{r}_{24}=4.55\hat{i}+5.87\hat{j}+5.73\hat{k}$.

{\tiny 2D-M635:}   $\hat{n}_{13}=-0.64\hat{i}-0.34\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{14}=0.82\hat{i}-0.35\hat{j}-0.45\hat{k}$,\;\;\;$\hat{n}_{23}=-0.56\hat{i}-0.4\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{24}=-0.08\hat{i}-0.85\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{25}=0.53\hat{i}-0.84\hat{j}+0.08\hat{k}$,\;\;\;$\vec{r}_{14}=5.14\hat{i}+4.94\hat{j}+4.73\hat{k}$,\;\;\;$\vec{r}_{23}=4.92\hat{i}+4.92\hat{j}+5.18\hat{k}$,\;\;\;$\vec{r}_{24}=5.28\hat{i}+5.07\hat{j}+4.34\hat{k}$.

{\tiny 2D-M636:}   $\hat{n}_{13}=0.71\hat{i}+0.58\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{14}=0.1\hat{i}-0.65\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.92\hat{i}-0.23\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{25}=-0.38\hat{i}-0.72\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.7\hat{i}+0.49\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{13}=5.53\hat{i}+4.39\hat{j}+5.47\hat{k}$,\;\;\;$\vec{r}_{14}=5.67\hat{i}+4.41\hat{j}+5.69\hat{k}$,\;\;\;$\vec{r}_{35}=4.4\hat{i}+5.62\hat{j}+4.11\hat{k}$.

{\tiny 2D-M637:}   $\hat{n}_{13}=-0.23\hat{i}-0.83\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{14}=0.39\hat{i}-0.56\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{24}=-0.23\hat{i}-0.83\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.89\hat{i}+0.03\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{35}=-0.97\hat{i}+0.18\hat{j}-0.14\hat{k}$,\;\;\;$\vec{r}_{13}=3.21\hat{i}+4.86\hat{j}+5.67\hat{k}$,\;\;\;$\vec{r}_{14}=5.98\hat{i}+4.92\hat{j}+3.95\hat{k}$,\;\;\;$\vec{r}_{25}=5.09\hat{i}+4.22\hat{j}+5.31\hat{k}$.

{\tiny 2D-M638:}   $\hat{n}_{13}=0.38\hat{i}-0.92\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{14}=0.47\hat{i}+0.08\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{24}=-0.79\hat{i}-0.4\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{25}=0.38\hat{i}-0.92\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{35}=-0.91\hat{i}-0.35\hat{j}+0.22\hat{k}$,\;\;\;$\vec{r}_{13}=5.58\hat{i}+5.48\hat{j}+5.37\hat{k}$,\;\;\;$\vec{r}_{14}=5.7\hat{i}+4.44\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{24}=4.21\hat{i}+5.3\hat{j}+5.78\hat{k}$.

{\tiny 2D-M639:}   $\hat{n}_{13}=0.77\hat{i}-0.16\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{14}=0.42\hat{i}-0.6\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{23}=0.42\hat{i}-0.6\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{24}=-0.48\hat{i}-0.79\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{45}=-0.6\hat{i}-0.75\hat{j}+0.29\hat{k}$,\;\;\;$\vec{r}_{13}=4.51\hat{i}+5.52\hat{j}+4.98\hat{k}$,\;\;\;$\vec{r}_{14}=4.46\hat{i}+5.27\hat{j}+5.44\hat{k}$,\;\;\;$\vec{r}_{24}=4.6\hat{i}+5.54\hat{j}+5.22\hat{k}$.

{\tiny 2D-M640:}   $\hat{n}_{13}=0.83\hat{i}-0.46\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{14}=-0.21\hat{i}-0.78\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{23}=0.83\hat{i}-0.46\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}-0.43\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{35}=-0.5\hat{i}-0.86\hat{j}+0.06\hat{k}$,\;\;\;$\vec{r}_{13}=4.66\hat{i}+5.31\hat{j}+5.3\hat{k}$,\;\;\;$\vec{r}_{14}=4.67\hat{i}+5.05\hat{j}+4.71\hat{k}$,\;\;\;$\vec{r}_{24}=5.26\hat{i}+4.83\hat{j}+4.96\hat{k}$.

{\tiny 2D-M641:}   $\hat{n}_{13}=-0.59\hat{i}-0.49\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{14}=0.81\hat{i}-0.38\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{23}=0.69\hat{i}-0.72\hat{j}+0.08\hat{k}$,\;\;\;$\hat{n}_{24}=-0.02\hat{i}-0.78\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{25}=-0.72\hat{i}-0.68\hat{j}+0.09\hat{k}$,\;\;\;$\vec{r}_{13}=5.42\hat{i}+5.52\hat{j}+5.21\hat{k}$,\;\;\;$\vec{r}_{14}=5.48\hat{i}+4.49\hat{j}+5.19\hat{k}$,\;\;\;$\vec{r}_{24}=5.53\hat{i}+5.39\hat{j}+5.46\hat{k}$.

{\tiny 2D-M642:}   $\hat{n}_{12}=0.05\hat{i}+0.55\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}-0.5\hat{j}-0.28\hat{k}$,\;\;\;$\vec{r}_{12}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M643:}   $\hat{n}_{12}=0.73\hat{i}-0.15\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{23}=-0.03\hat{i}-0.63\hat{j}+0.78\hat{k}$,\;\;\;$\vec{r}_{12}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M644:}   $\hat{n}_{12}=-0.68\hat{i}-0.48\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{23}=0.55\hat{i}-0.74\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M645:}\label{result_2_645}   $\hat{n}_{12}=0.97\hat{i}+0.03\hat{j}+0.24\hat{k}$,\;\;\;$\hat{n}_{23}=0.03\hat{i}-1.0\hat{j}-0.01\hat{k}$.



==> contentfolder/mechanisms2/result/dof2/result2_full.tex <==


{\tiny 2D-M1:}   $\hat{n}_{14}=0.0\hat{i}+0.96\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{24}=-0.79\hat{i}+0.32\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=0.1\hat{i}-0.67\hat{j}+0.74\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M2:}   $\hat{n}_{14}=-0.31\hat{i}+0.43\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}-0.01\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M3:}   $\hat{n}_{14}=-0.56\hat{i}+0.74\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.69\hat{i}-0.01\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M4:}   $\hat{n}_{13}=-0.59\hat{i}+0.81\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.04\hat{i}-0.74\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M5:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.02\hat{i}-0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{45}=0.71\hat{i}-0.11\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M6:}   $\hat{n}_{14}=0.74\hat{i}-0.67\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{24}=-0.37\hat{i}-0.31\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.57\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M7:}   $\hat{n}_{14}=-0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.11\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M8:}   $\hat{n}_{14}=-0.46\hat{i}+0.74\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M9:}   $\hat{n}_{14}=-0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{25}=-0.36\hat{i}-0.93\hat{j}-0.05\hat{k}$,\;\;\;$\hat{n}_{45}=0.71\hat{i}-0.1\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=6.41\hat{i}+3.46\hat{j}+3.55\hat{k}$,\;\;\;$\vec{r}_{34}=6.26\hat{i}+6.53\hat{j}+1.95\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M10:}   $\hat{n}_{14}=0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.57\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M11:}   $\hat{n}_{14}=0.69\hat{i}+0.47\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{34}=0.03\hat{i}-0.89\hat{j}-0.45\hat{k}$,\;\;\;$\hat{n}_{45}=-0.02\hat{i}+0.86\hat{j}+0.5\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.17\hat{i}+6.28\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{25}=5.29\hat{i}+3.75\hat{j}+5.48\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M12:}   $\hat{n}_{14}=0.7\hat{i}+0.53\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.85\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{25}=-0.05\hat{i}+0.72\hat{j}-0.69\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M13:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.07\hat{i}-0.64\hat{j}-0.76\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M14:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}+0.09\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M15:}   $\hat{n}_{13}=-0.46\hat{i}+0.74\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M16:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.16\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{45}=-0.27\hat{i}+0.32\hat{j}-0.91\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M17:}   $\hat{n}_{13}=0.71\hat{i}-0.11\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M18:}   $\hat{n}_{13}=-0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.04\hat{i}+0.73\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M19:}   $\hat{n}_{13}=-0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M20:}   $\hat{n}_{13}=0.28\hat{i}-0.83\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+9.95\hat{k}$.

{\tiny 2D-M21:}   $\hat{n}_{14}=0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{24}=-0.68\hat{i}+0.06\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M22:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.62\hat{j}+0.79\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.03\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M23:}   $\hat{n}_{14}=0.0\hat{i}+0.79\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.73\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M24:}   $\hat{n}_{14}=0.21\hat{i}+0.81\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+3.96\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M25:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.26\hat{i}-0.46\hat{j}+0.85\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M26:}   $\hat{n}_{14}=-0.0\hat{i}+1.0\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M27:}   $\hat{n}_{14}=-0.1\hat{i}-0.04\hat{j}+0.99\hat{k}$,\;\;\;$\hat{n}_{25}=-0.73\hat{i}-0.61\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{45}=-0.27\hat{i}-0.4\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{23}=5.31\hat{i}+4.46\hat{j}+4.41\hat{k}$,\;\;\;$\vec{r}_{34}=4.99\hat{i}+4.55\hat{j}+5.58\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M28:}   $\hat{n}_{14}=-0.0\hat{i}+1.0\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M29:}   $\hat{n}_{14}=0.52\hat{i}-0.5\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{34}=-0.13\hat{i}-0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{45}=-0.25\hat{i}+0.91\hat{j}-0.35\hat{k}$,\;\;\;$\vec{r}_{23}=3.3\hat{i}+3.38\hat{j}+6.5\hat{k}$,\;\;\;$\vec{r}_{25}=4.87\hat{i}+6.69\hat{j}+6.68\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M30:}   $\hat{n}_{13}=0.81\hat{i}-0.38\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M31:}   $\hat{n}_{13}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.01\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M32:}   $\hat{n}_{13}=0.09\hat{i}-0.77\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{14}=0.21\hat{i}-0.82\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{45}=-0.82\hat{i}-0.45\hat{j}-0.36\hat{k}$,\;\;\;$\vec{r}_{13}=6.51\hat{i}+3.35\hat{j}+4.18\hat{k}$,\;\;\;$\vec{r}_{23}=4.5\hat{i}+6.92\hat{j}+6.91\hat{k}$,\;\;\;$\vec{r}_{24}=4.66\hat{i}+4.14\hat{j}+6.71\hat{k}$.

{\tiny 2D-M33:}   $\hat{n}_{13}=-0.7\hat{i}+0.01\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.54\hat{j}+0.84\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M34:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.04\hat{i}-0.73\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M35:}   $\hat{n}_{13}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.08\hat{i}+0.62\hat{j}-0.78\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M36:}   $\hat{n}_{14}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+1.0\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M37:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M38:}   $\hat{n}_{14}=0.39\hat{i}-0.82\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M39:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M40:}   $\hat{n}_{13}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.22\hat{i}+0.97\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M41:}   $\hat{n}_{14}=0.81\hat{i}-0.55\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.51\hat{j}+0.86\hat{k}$,\;\;\;$\hat{n}_{25}=-0.32\hat{i}+0.65\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{34}=0.36\hat{i}-0.31\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M42:}   $\hat{n}_{14}=0.0\hat{i}+0.95\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}-0.68\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{35}=0.8\hat{i}+0.57\hat{j}-0.2\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+1.2\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M43:}   $\hat{n}_{14}=0.68\hat{i}+0.56\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{24}=-0.42\hat{i}-0.62\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.14\hat{i}+0.82\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.84\hat{j}+0.54\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M44:}   $\hat{n}_{14}=0.7\hat{i}-0.1\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=0.74\hat{i}-0.18\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=-0.87\hat{i}-0.07\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{35}=-0.19\hat{i}-0.59\hat{j}+0.78\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M45:}   $\hat{n}_{14}=-0.4\hat{i}-0.28\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{24}=0.63\hat{i}+0.63\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{34}=0.84\hat{i}-0.2\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.12\hat{i}-0.64\hat{j}+0.76\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M46:}   $\hat{n}_{14}=-0.62\hat{i}-0.71\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.71\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{25}=0.55\hat{i}-0.12\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{35}=0.13\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M47:}   $\hat{n}_{14}=0.82\hat{i}-0.53\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.85\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.38\hat{i}+0.92\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+9.45\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M48:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.64\hat{i}+0.64\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.09\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{45}=-0.49\hat{i}+0.5\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M49:}   $\hat{n}_{14}=0.82\hat{i}+0.55\hat{j}-0.11\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{25}=0.67\hat{i}-0.3\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{34}=-0.71\hat{i}+0.0\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M50:}   $\hat{n}_{14}=-0.3\hat{i}+0.61\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.77\hat{i}+0.62\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.53\hat{i}-0.06\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{45}=-0.49\hat{i}-0.54\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M51:}   $\hat{n}_{14}=0.28\hat{i}-0.63\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.37\hat{i}-0.37\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M52:}   $\hat{n}_{14}=-0.72\hat{i}+0.08\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}-0.19\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.8\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}+0.17\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M53:}   $\hat{n}_{14}=0.25\hat{i}+0.41\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.21\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{25}=0.66\hat{i}-0.62\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{34}=-0.64\hat{i}+0.56\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M54:}   $\hat{n}_{14}=0.41\hat{i}+0.67\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{23}=0.66\hat{i}+0.6\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.71\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{45}=-0.69\hat{i}+0.72\hat{j}-0.04\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M55:}   $\hat{n}_{14}=0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.46\hat{i}+0.48\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{34}=0.9\hat{i}-0.44\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.7\hat{i}+0.11\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M56:}   $\hat{n}_{14}=0.82\hat{i}-0.52\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.93\hat{i}-0.25\hat{j}+0.25\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+9.98\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M57:}   $\hat{n}_{14}=-0.7\hat{i}+0.09\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.6\hat{i}+0.6\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{34}=-0.68\hat{i}+0.67\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{45}=-0.72\hat{i}-0.5\hat{j}+0.48\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M58:}   $\hat{n}_{14}=-0.0\hat{i}+0.85\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{25}=0.34\hat{i}-0.23\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{34}=-0.48\hat{i}-0.73\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{45}=-0.76\hat{i}-0.64\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M59:}   $\hat{n}_{14}=-0.79\hat{i}-0.21\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{15}=-0.4\hat{i}-0.12\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{23}=-0.63\hat{i}-0.63\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M60:}   $\hat{n}_{14}=0.8\hat{i}-0.54\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{15}=0.35\hat{i}+0.91\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.16\hat{i}-0.62\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M61:}   $\hat{n}_{14}=-0.67\hat{i}-0.3\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{15}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.3\hat{i}+0.67\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+7.65\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M62:}   $\hat{n}_{14}=0.81\hat{i}-0.54\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{23}=-0.37\hat{i}-0.15\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{25}=0.26\hat{i}+0.72\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{34}=-0.48\hat{i}-0.06\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M63:}   $\hat{n}_{14}=0.68\hat{i}+0.52\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.84\hat{i}+0.1\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.16\hat{j}-0.99\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+1.8\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M64:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.88\hat{i}+0.23\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{25}=0.47\hat{i}-0.32\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{34}=-0.7\hat{i}-0.67\hat{j}-0.26\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M65:}   $\hat{n}_{14}=0.31\hat{i}-0.9\hat{j}+0.32\hat{k}$,\;\;\;$\hat{n}_{23}=0.77\hat{i}+0.37\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.32\hat{i}+0.66\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{34}=0.13\hat{i}-0.63\hat{j}-0.76\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M66:}   $\hat{n}_{15}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{23}=0.7\hat{i}-0.7\hat{j}+0.17\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.5\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{34}=-0.15\hat{i}-0.62\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M67:}   $\hat{n}_{13}=0.14\hat{i}+0.99\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.39\hat{i}+0.52\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{24}=0.79\hat{i}+0.57\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{25}=-0.61\hat{i}-0.01\hat{j}-0.79\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M68:}   $\hat{n}_{13}=0.61\hat{i}+0.15\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{14}=0.57\hat{i}-0.22\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}+0.64\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{35}=-0.52\hat{i}-0.82\hat{j}-0.24\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M69:}   $\hat{n}_{13}=0.69\hat{i}-0.03\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{14}=-0.33\hat{i}+0.9\hat{j}+0.29\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}-0.85\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{25}=0.34\hat{i}+0.69\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M70:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.6\hat{i}+0.54\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{24}=-0.67\hat{i}-0.3\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{35}=0.6\hat{i}+0.49\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+2.68\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M71:}   $\hat{n}_{13}=-0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{14}=0.7\hat{i}-0.18\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{25}=-0.15\hat{i}+0.7\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{35}=0.5\hat{i}+0.78\hat{j}+0.37\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M72:}   $\hat{n}_{13}=0.81\hat{i}-0.4\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.73\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{25}=0.95\hat{i}+0.13\hat{j}-0.29\hat{k}$,\;\;\;$\hat{n}_{35}=0.03\hat{i}+0.76\hat{j}+0.65\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M73:}   $\hat{n}_{13}=0.0\hat{i}+0.05\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.71\hat{i}-0.05\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}+0.46\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.86\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M74:}   $\hat{n}_{13}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.02\hat{i}-0.9\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{23}=-0.94\hat{i}-0.11\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{35}=-0.87\hat{i}-0.5\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=7.25\hat{i}+5.1\hat{j}+3.87\hat{k}$,\;\;\;$\vec{r}_{23}=8.61\hat{i}+8.77\hat{j}+6.23\hat{k}$,\;\;\;$\vec{r}_{24}=1.63\hat{i}+6.13\hat{j}+3.88\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M75:}   $\hat{n}_{13}=0.05\hat{i}+0.55\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{14}=0.65\hat{i}-0.39\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.25\hat{j}-0.97\hat{k}$,\;\;\;$\hat{n}_{25}=0.48\hat{i}-0.37\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M76:}   $\hat{n}_{13}=0.7\hat{i}-0.14\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{14}=-0.52\hat{i}+0.82\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{24}=0.22\hat{i}-0.18\hat{j}-0.96\hat{k}$,\;\;\;$\hat{n}_{25}=0.36\hat{i}-0.63\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M77:}   $\hat{n}_{13}=0.73\hat{i}+0.15\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{14}=-0.91\hat{i}+0.3\hat{j}-0.28\hat{k}$,\;\;\;$\hat{n}_{24}=-0.47\hat{i}-0.47\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.67\hat{j}+0.74\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M78:}   $\hat{n}_{13}=-0.67\hat{i}-0.6\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.18\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.67\hat{i}+0.49\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+9.99\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M79:}   $\hat{n}_{13}=0.0\hat{i}+0.62\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{14}=0.43\hat{i}-0.88\hat{j}+0.22\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.77\hat{i}+0.12\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M80:}   $\hat{n}_{13}=0.04\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.86\hat{i}-0.35\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{23}=0.81\hat{i}-0.31\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{45}=0.01\hat{i}-0.72\hat{j}-0.69\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M81:}   $\hat{n}_{13}=-0.0\hat{i}+0.87\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.28\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=-0.49\hat{i}-0.73\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{45}=-0.08\hat{i}+0.55\hat{j}+0.83\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M82:}   $\hat{n}_{13}=-0.51\hat{i}+0.31\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.04\hat{i}-0.6\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=0.37\hat{i}-0.47\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{35}=-0.02\hat{i}+0.6\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.5\hat{i}+2.54\hat{j}+7.9\hat{k}$,\;\;\;$\vec{r}_{23}=8.09\hat{i}+8.34\hat{j}+4.68\hat{k}$,\;\;\;$\vec{r}_{24}=9.23\hat{i}+8.25\hat{j}+1.09\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M83:}   $\hat{n}_{13}=0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{14}=0.79\hat{i}-0.21\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}+0.47\hat{j}+0.33\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M84:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.48\hat{i}+0.77\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.0\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{45}=0.5\hat{i}+0.61\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M85:}   $\hat{n}_{13}=-0.65\hat{i}+0.65\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{14}=-0.48\hat{i}+0.45\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.63\hat{i}+0.46\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{45}=0.01\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M86:}   $\hat{n}_{13}=-0.16\hat{i}-0.63\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{14}=-0.22\hat{i}-0.92\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{24}=1.0\hat{i}-0.08\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{35}=-0.71\hat{i}+0.1\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=7.61\hat{i}+1.62\hat{j}+8.23\hat{k}$,\;\;\;$\vec{r}_{23}=1.68\hat{i}+5.11\hat{j}+6.63\hat{k}$,\;\;\;$\vec{r}_{24}=5.61\hat{i}+4.8\hat{j}+3.36\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M87:}   $\hat{n}_{13}=0.66\hat{i}-0.66\hat{j}+0.36\hat{k}$,\;\;\;$\hat{n}_{14}=0.52\hat{i}-0.42\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.12\hat{i}-0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{25}=0.68\hat{i}+0.16\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M88:}   $\hat{n}_{13}=0.0\hat{i}+0.62\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}+0.42\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.7\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M89:}   $\hat{n}_{13}=-0.0\hat{i}-0.58\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}-0.54\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.38\hat{j}-0.92\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}+0.51\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M90:}   $\hat{n}_{13}=0.71\hat{i}-0.1\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=0.3\hat{i}+0.67\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.03\hat{i}+0.68\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M91:}   $\hat{n}_{13}=-0.85\hat{i}+0.47\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.13\hat{i}-0.63\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{45}=-0.33\hat{i}-0.9\hat{j}+0.29\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M92:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}-0.44\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{25}=0.41\hat{i}+0.2\hat{j}-0.89\hat{k}$,\;\;\;$\hat{n}_{45}=0.75\hat{i}-0.65\hat{j}+0.11\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+9.97\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M93:}   $\hat{n}_{13}=-0.32\hat{i}+0.6\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{23}=-0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.33\hat{i}-0.33\hat{j}-0.89\hat{k}$,\;\;\;$\hat{n}_{45}=-0.29\hat{i}-0.38\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M94:}   $\hat{n}_{13}=0.6\hat{i}-0.11\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{23}=0.13\hat{i}-0.76\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{24}=-0.28\hat{i}+0.27\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{35}=0.13\hat{i}-0.65\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=6.57\hat{i}+7.46\hat{j}+8.53\hat{k}$,\;\;\;$\vec{r}_{23}=7.76\hat{i}+9.05\hat{j}+0.95\hat{k}$,\;\;\;$\vec{r}_{24}=8.61\hat{i}+8.08\hat{j}+6.19\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M95:}   $\hat{n}_{13}=0.82\hat{i}-0.38\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.6\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{24}=0.77\hat{i}-0.22\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{25}=0.3\hat{i}-0.62\hat{j}-0.73\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M96:}   $\hat{n}_{13}=0.07\hat{i}-0.81\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{23}=0.35\hat{i}-0.92\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.39\hat{i}-0.83\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{45}=0.75\hat{i}-0.47\hat{j}+0.47\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M97:}   $\hat{n}_{13}=-0.69\hat{i}-0.36\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.36\hat{j}+0.93\hat{k}$,\;\;\;$\hat{n}_{24}=-0.67\hat{i}-0.35\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{45}=0.9\hat{i}+0.28\hat{j}+0.33\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M98:}   $\hat{n}_{13}=0.67\hat{i}+0.12\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.83\hat{i}+0.3\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{24}=-0.87\hat{i}+0.24\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{35}=-0.17\hat{i}+0.67\hat{j}-0.73\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.35\hat{i}+7.41\hat{j}+8.14\hat{k}$,\;\;\;$\vec{r}_{23}=2.65\hat{i}+5.33\hat{j}+4.37\hat{k}$,\;\;\;$\vec{r}_{24}=1.81\hat{i}+5.97\hat{j}+8.77\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M99:}   $\hat{n}_{13}=0.48\hat{i}+0.77\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{23}=-0.7\hat{i}-0.56\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{24}=0.64\hat{i}-0.64\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.48\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M100:}   $\hat{n}_{13}=0.86\hat{i}-0.36\hat{j}+0.36\hat{k}$,\;\;\;$\hat{n}_{24}=0.81\hat{i}+0.47\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{25}=-0.05\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.69\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M101:}   $\hat{n}_{13}=-0.5\hat{i}-0.83\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{23}=-0.08\hat{i}-0.53\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.97\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{45}=-0.83\hat{i}-0.4\hat{j}-0.4\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M102:}   $\hat{n}_{13}=0.97\hat{i}+0.01\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.36\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{24}=0.48\hat{i}-0.52\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.34\hat{i}-0.57\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M103:}   $\hat{n}_{13}=-0.86\hat{i}-0.27\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.68\hat{i}-0.68\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{35}=0.69\hat{i}+0.27\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M104:}   $\hat{n}_{13}=-0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.99\hat{j}+0.14\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.39\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}+0.51\hat{j}-0.26\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M105:}   $\hat{n}_{14}=-0.0\hat{i}+0.56\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{24}=-0.35\hat{i}+0.49\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.59\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{34}=-0.73\hat{i}-0.67\hat{j}-0.13\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M106:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.82\hat{i}-0.08\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.6\hat{i}-0.61\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.61\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.01\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M107:}   $\hat{n}_{14}=0.53\hat{i}-0.74\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{24}=0.69\hat{i}+0.12\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{25}=-0.6\hat{i}+0.75\hat{j}+0.3\hat{k}$,\;\;\;$\hat{n}_{34}=-0.63\hat{i}-0.48\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M108:}   $\hat{n}_{14}=0.0\hat{i}+0.64\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.74\hat{i}+0.55\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{35}=-0.54\hat{i}-0.58\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M109:}   $\hat{n}_{14}=0.08\hat{i}-0.62\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.67\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.57\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{35}=-0.82\hat{i}+0.38\hat{j}-0.43\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M110:}   $\hat{n}_{14}=0.82\hat{i}+0.06\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{24}=-0.35\hat{i}-0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{34}=-0.7\hat{i}+0.01\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}+0.58\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M111:}   $\hat{n}_{14}=-0.11\hat{i}+0.79\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}-0.33\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{25}=0.66\hat{i}-0.07\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{34}=0.11\hat{i}+0.99\hat{j}-0.08\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M112:}   $\hat{n}_{14}=0.32\hat{i}+0.93\hat{j}+0.17\hat{k}$,\;\;\;$\hat{n}_{24}=0.48\hat{i}-0.75\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.65\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{35}=0.19\hat{i}+0.7\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M113:}   $\hat{n}_{14}=0.8\hat{i}-0.48\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.95\hat{i}-0.22\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{35}=-0.36\hat{i}+0.36\hat{j}-0.86\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M114:}   $\hat{n}_{14}=-0.69\hat{i}+0.71\hat{j}+0.17\hat{k}$,\;\;\;$\hat{n}_{24}=-0.54\hat{i}+0.63\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}+0.7\hat{j}-0.12\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M115:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.57\hat{i}+0.27\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.86\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{35}=-0.62\hat{i}-0.62\hat{j}-0.48\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+9.95\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M116:}   $\hat{n}_{14}=0.76\hat{i}-0.61\hat{j}+0.24\hat{k}$,\;\;\;$\hat{n}_{24}=0.01\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}-0.41\hat{j}-0.4\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M117:}   $\hat{n}_{14}=0.23\hat{i}-0.48\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{23}=-0.94\hat{i}-0.33\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{25}=-0.61\hat{i}+0.57\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.69\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M118:}   $\hat{n}_{14}=0.02\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=0.65\hat{i}-0.75\hat{j}-0.1\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.49\hat{i}-0.32\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M119:}   $\hat{n}_{14}=-0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.78\hat{i}+0.01\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{25}=-0.41\hat{i}+0.82\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M120:}   $\hat{n}_{14}=0.31\hat{i}+0.36\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{23}=-0.82\hat{i}-0.4\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{25}=0.83\hat{i}+0.37\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M121:}   $\hat{n}_{14}=0.9\hat{i}+0.39\hat{j}-0.18\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.93\hat{i}+0.25\hat{j}-0.25\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M122:}   $\hat{n}_{14}=-0.66\hat{i}+0.15\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.63\hat{i}+0.55\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.77\hat{i}-0.45\hat{j}-0.45\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M123:}   $\hat{n}_{14}=0.61\hat{i}+0.04\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.42\hat{i}-0.89\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{34}=0.15\hat{i}+0.62\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M124:}   $\hat{n}_{14}=0.25\hat{i}-0.67\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M125:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.41\hat{i}-0.82\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{34}=0.31\hat{i}-0.6\hat{j}-0.73\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.67\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M126:}   $\hat{n}_{14}=0.43\hat{i}-0.74\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.07\hat{i}-0.94\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{25}=0.07\hat{i}-0.83\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.02\hat{i}+0.87\hat{j}+0.5\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.06\hat{i}+3.92\hat{j}+4.65\hat{k}$,\;\;\;$\vec{r}_{34}=5.03\hat{i}+4.27\hat{j}+5.76\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M127:}   $\hat{n}_{14}=-0.0\hat{i}+0.59\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.72\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{34}=-0.82\hat{i}-0.45\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{45}=-0.06\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M128:}   $\hat{n}_{14}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{23}=-0.2\hat{i}-0.95\hat{j}+0.24\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.81\hat{j}-0.05\hat{k}$,\;\;\;$\hat{n}_{45}=-0.59\hat{i}+0.15\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=6.36\hat{i}+5.69\hat{j}+8.17\hat{k}$,\;\;\;$\vec{r}_{34}=6.17\hat{i}+5.22\hat{j}+2.99\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M129:}   $\hat{n}_{14}=-0.71\hat{i}+0.09\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}+0.67\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M130:}   $\hat{n}_{14}=-0.53\hat{i}+0.27\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{23}=-0.9\hat{i}+0.11\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.67\hat{i}-0.67\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M131:}   $\hat{n}_{14}=-0.09\hat{i}-0.53\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{23}=0.7\hat{i}+0.38\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.69\hat{i}+0.11\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{34}=-0.81\hat{i}+0.56\hat{j}-0.15\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M132:}   $\hat{n}_{14}=0.01\hat{i}+0.86\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{23}=0.41\hat{i}-0.89\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{25}=0.09\hat{i}-0.99\hat{j}+0.07\hat{k}$,\;\;\;$\hat{n}_{45}=0.43\hat{i}-0.74\hat{j}+0.51\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=2.99\hat{i}+6.07\hat{j}+3.02\hat{k}$,\;\;\;$\vec{r}_{34}=6.84\hat{i}+4.37\hat{j}+3.84\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M133:}   $\hat{n}_{14}=0.81\hat{i}-0.36\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{23}=0.9\hat{i}+0.31\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.44\hat{i}+0.64\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M134:}   $\hat{n}_{14}=0.38\hat{i}+0.67\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.04\hat{i}-0.98\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{34}=0.65\hat{i}-0.75\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}-0.1\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.69\hat{i}+5.22\hat{j}+4.09\hat{k}$,\;\;\;$\vec{r}_{25}=3.77\hat{i}+3.77\hat{j}+3.8\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M135:}   $\hat{n}_{14}=-0.13\hat{i}+0.65\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{25}=-0.6\hat{i}+0.78\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.56\hat{i}+0.24\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M136:}   $\hat{n}_{14}=-0.0\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{25}=0.69\hat{i}-0.69\hat{j}-0.22\hat{k}$,\;\;\;$\hat{n}_{34}=0.87\hat{i}+0.21\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.56\hat{j}-0.83\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M137:}   $\hat{n}_{14}=-0.43\hat{i}-0.25\hat{j}-0.87\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M138:}   $\hat{n}_{14}=0.17\hat{i}-0.5\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{25}=-0.79\hat{i}-0.49\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{34}=-0.35\hat{i}-0.79\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{45}=0.77\hat{i}-0.23\hat{j}+0.6\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=6.47\hat{i}+3.98\hat{j}+5.17\hat{k}$,\;\;\;$\vec{r}_{34}=9.55\hat{i}+4.3\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M139:}   $\hat{n}_{14}=-0.0\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=0.54\hat{i}-0.14\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{34}=0.17\hat{i}-0.7\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{45}=0.63\hat{i}+0.7\hat{j}-0.34\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M140:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.39\hat{i}+0.27\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{34}=-0.19\hat{i}-0.77\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.74\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+9.9\hat{k}$,\;\;\;$\vec{r}_{23}=4.36\hat{i}+0.9\hat{j}+3.84\hat{k}$,\;\;\;$\vec{r}_{25}=7.17\hat{i}+1.16\hat{j}+6.63\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M141:}   $\hat{n}_{14}=-0.38\hat{i}+0.38\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{15}=0.93\hat{i}-0.2\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.95\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.74\hat{j}+0.67\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M142:}   $\hat{n}_{14}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+8.6\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M143:}   $\hat{n}_{14}=-0.19\hat{i}+0.78\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{15}=-0.71\hat{i}+0.69\hat{j}-0.14\hat{k}$,\;\;\;$\hat{n}_{23}=-0.68\hat{i}-0.7\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{25}=0.79\hat{i}-0.24\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M144:}   $\hat{n}_{14}=0.24\hat{i}+0.8\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{15}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.65\hat{i}+0.74\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{34}=0.9\hat{i}-0.31\hat{j}-0.31\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+9.72\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M145:}   $\hat{n}_{14}=0.28\hat{i}-0.8\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{15}=0.69\hat{i}-0.71\hat{j}-0.14\hat{k}$,\;\;\;$\hat{n}_{25}=0.77\hat{i}-0.15\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{34}=0.7\hat{i}+0.68\hat{j}-0.21\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M146:}   $\hat{n}_{14}=0.69\hat{i}+0.02\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.43\hat{i}-0.82\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M147:}   $\hat{n}_{14}=-0.44\hat{i}-0.86\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.36\hat{i}+0.55\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{25}=0.55\hat{i}-0.62\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{34}=0.54\hat{i}-0.25\hat{j}+0.81\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M148:}   $\hat{n}_{14}=0.92\hat{i}+0.25\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{23}=0.14\hat{i}+0.63\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{25}=-0.06\hat{i}+0.68\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{34}=0.59\hat{i}-0.57\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M149:}   $\hat{n}_{14}=-0.36\hat{i}+0.55\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{23}=0.55\hat{i}-0.62\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.44\hat{i}+0.86\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{34}=-0.54\hat{i}+0.25\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M150:}   $\hat{n}_{14}=-0.23\hat{i}+0.48\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{23}=-0.61\hat{i}+0.57\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{34}=-0.94\hat{i}-0.33\hat{j}-0.03\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M151:}   $\hat{n}_{14}=0.61\hat{i}-0.2\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.34\hat{i}-0.46\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{25}=0.8\hat{i}+0.48\hat{j}+0.36\hat{k}$,\;\;\;$\hat{n}_{34}=0.62\hat{i}-0.55\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M152:}   $\hat{n}_{14}=0.66\hat{i}-0.45\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{23}=-0.5\hat{i}+0.8\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.29\hat{i}+0.06\hat{j}-0.95\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M153:}   $\hat{n}_{14}=-0.06\hat{i}+0.99\hat{j}-0.11\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.86\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{25}=-0.68\hat{i}-0.73\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.56\hat{j}+0.83\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M154:}   $\hat{n}_{14}=0.49\hat{i}+0.46\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.29\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{25}=-0.55\hat{i}-0.55\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{35}=0.46\hat{i}-0.88\hat{j}-0.05\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M155:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.66\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{25}=0.9\hat{i}+0.28\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M156:}   $\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.73\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{25}=-0.57\hat{i}-0.66\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.08\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M157:}   $\hat{n}_{14}=-0.0\hat{i}+0.64\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.91\hat{i}+0.32\hat{j}+0.27\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M158:}   $\hat{n}_{14}=0.0\hat{i}+0.92\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{24}=0.15\hat{i}+0.34\hat{j}+0.93\hat{k}$,\;\;\;$\hat{n}_{25}=0.44\hat{i}+0.4\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{35}=-0.49\hat{i}-0.72\hat{j}-0.49\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M159:}   $\hat{n}_{14}=-0.03\hat{i}+0.83\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{23}=0.54\hat{i}+0.67\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.62\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.1\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M160:}   $\hat{n}_{14}=-0.24\hat{i}-0.94\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{23}=0.65\hat{i}-0.65\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.11\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{45}=-0.51\hat{i}+0.46\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M161:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.14\hat{i}+0.36\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.48\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{34}=0.66\hat{i}+0.34\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M162:}   $\hat{n}_{14}=0.16\hat{i}+0.5\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{23}=0.65\hat{i}-0.38\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.5\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{45}=0.72\hat{i}-0.35\hat{j}+0.6\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M163:}   $\hat{n}_{14}=-0.0\hat{i}+0.64\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.98\hat{j}+0.22\hat{k}$,\;\;\;$\hat{n}_{34}=0.67\hat{i}-0.3\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.49\hat{j}-0.87\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M164:}   $\hat{n}_{14}=0.55\hat{i}+0.44\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}-0.71\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{34}=0.63\hat{i}+0.74\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{45}=-0.73\hat{i}+0.68\hat{j}+0.1\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M165:}   $\hat{n}_{14}=-0.98\hat{i}-0.16\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{23}=-0.32\hat{i}-0.84\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.74\hat{i}+0.36\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{34}=-0.73\hat{i}+0.65\hat{j}+0.21\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M166:}   $\hat{n}_{14}=0.44\hat{i}+0.11\hat{j}-0.89\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.86\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=-0.62\hat{i}+0.14\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.54\hat{j}-0.84\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M167:}   $\hat{n}_{14}=-0.83\hat{i}+0.47\hat{j}+0.3\hat{k}$,\;\;\;$\hat{n}_{23}=-0.67\hat{i}-0.68\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{34}=-0.6\hat{i}+0.6\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{45}=0.67\hat{i}-0.57\hat{j}-0.48\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M168:}   $\hat{n}_{14}=-0.0\hat{i}+0.74\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.6\hat{i}-0.54\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{34}=-0.64\hat{i}-0.54\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.45\hat{j}-0.89\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M169:}   $\hat{n}_{14}=-0.49\hat{i}-0.87\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{25}=0.41\hat{i}+0.91\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.49\hat{i}+0.53\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M170:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.36\hat{i}+0.86\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.92\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M171:}   $\hat{n}_{14}=-0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{15}=0.92\hat{i}-0.07\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.48\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M172:}   $\hat{n}_{14}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{15}=0.0\hat{i}+0.39\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.77\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{34}=-0.8\hat{i}+0.28\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M173:}   $\hat{n}_{14}=0.48\hat{i}+0.68\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{15}=0.02\hat{i}+0.84\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.61\hat{i}-0.78\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.35\hat{j}-0.94\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M174:}   $\hat{n}_{14}=0.52\hat{i}-0.77\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{23}=0.4\hat{i}-0.7\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{25}=0.7\hat{i}-0.62\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{34}=0.81\hat{i}+0.29\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M175:}   $\hat{n}_{14}=-0.99\hat{i}+0.16\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{23}=0.8\hat{i}-0.15\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.12\hat{i}-0.53\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{34}=-0.83\hat{i}-0.55\hat{j}-0.09\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M176:}   $\hat{n}_{14}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.95\hat{i}+0.17\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.22\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{34}=-0.02\hat{i}-0.78\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M177:}   $\hat{n}_{14}=0.68\hat{i}+0.71\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.51\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.26\hat{j}-0.97\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M178:}   $\hat{n}_{14}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.87\hat{i}-0.5\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M179:}   $\hat{n}_{14}=-0.9\hat{i}-0.44\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.76\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.34\hat{i}+0.93\hat{j}-0.14\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.02\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M180:}   $\hat{n}_{15}=0.92\hat{i}-0.1\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}-0.39\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M181:}   $\hat{n}_{15}=-0.71\hat{i}-0.23\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{23}=-0.69\hat{i}+0.02\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{25}=0.68\hat{i}-0.21\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{34}=0.43\hat{i}+0.82\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M182:}   $\hat{n}_{15}=-0.62\hat{i}-0.69\hat{j}-0.38\hat{k}$,\;\;\;$\hat{n}_{23}=-0.71\hat{i}+0.67\hat{j}-0.22\hat{k}$,\;\;\;$\hat{n}_{25}=0.78\hat{i}+0.17\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{34}=-0.25\hat{i}-0.8\hat{j}-0.55\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M183:}   $\hat{n}_{13}=-0.61\hat{i}-0.5\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{14}=-0.64\hat{i}+0.77\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.58\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{25}=0.72\hat{i}-0.69\hat{j}-0.03\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M184:}   $\hat{n}_{13}=-0.88\hat{i}-0.06\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{14}=0.48\hat{i}+0.33\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{24}=-0.55\hat{i}-0.59\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{35}=-0.64\hat{i}+0.75\hat{j}-0.19\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M185:}   $\hat{n}_{13}=-0.62\hat{i}+0.62\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{14}=0.66\hat{i}-0.03\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.72\hat{i}-0.03\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.57\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M186:}   $\hat{n}_{13}=-0.26\hat{i}+0.46\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{14}=-0.66\hat{i}-0.53\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{24}=0.27\hat{i}+0.88\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M187:}   $\hat{n}_{13}=0.72\hat{i}-0.48\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{14}=0.8\hat{i}-0.25\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.14\hat{i}+0.67\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{35}=-0.07\hat{i}+0.73\hat{j}-0.68\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M188:}   $\hat{n}_{13}=0.0\hat{i}+0.5\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{14}=-0.67\hat{i}+0.67\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{25}=0.9\hat{i}+0.11\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M189:}   $\hat{n}_{13}=0.65\hat{i}-0.65\hat{j}-0.38\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}+0.61\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.87\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.84\hat{j}+0.55\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M190:}   $\hat{n}_{13}=0.02\hat{i}-0.58\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{14}=-0.84\hat{i}-0.33\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{23}=-0.13\hat{i}-0.9\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{35}=-0.36\hat{i}+0.37\hat{j}-0.86\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=2.49\hat{i}+4.03\hat{j}+6.6\hat{k}$,\;\;\;$\vec{r}_{23}=2.43\hat{i}+3.38\hat{j}+6.05\hat{k}$,\;\;\;$\vec{r}_{24}=3.44\hat{i}+3.7\hat{j}+2.4\hat{k}$.

{\tiny 2D-M191:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{23}=-0.88\hat{i}-0.3\hat{j}-0.36\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M192:}   $\hat{n}_{13}=0.04\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.48\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{24}=0.7\hat{i}+0.23\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.89\hat{i}+0.46\hat{j}+0.03\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M193:}   $\hat{n}_{13}=-0.0\hat{i}+0.51\hat{j}+0.86\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.62\hat{i}-0.48\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M194:}   $\hat{n}_{13}=-0.68\hat{i}-0.73\hat{j}+0.06\hat{k}$,\;\;\;$\hat{n}_{14}=-0.46\hat{i}-0.83\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{24}=0.49\hat{i}+0.05\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{25}=-0.33\hat{i}+0.62\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M195:}   $\hat{n}_{13}=0.0\hat{i}+0.53\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{14}=-0.76\hat{i}+0.63\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{24}=-0.15\hat{i}-0.45\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{35}=0.64\hat{i}+0.46\hat{j}-0.61\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M196:}   $\hat{n}_{13}=-0.38\hat{i}-0.4\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{14}=0.72\hat{i}+0.0\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.7\hat{i}-0.08\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{35}=0.56\hat{i}+0.54\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M197:}   $\hat{n}_{13}=-0.17\hat{i}+0.74\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{14}=0.79\hat{i}-0.59\hat{j}-0.16\hat{k}$,\;\;\;$\hat{n}_{25}=0.31\hat{i}+0.6\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{35}=-0.53\hat{i}-0.57\hat{j}-0.63\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M198:}   $\hat{n}_{13}=-0.78\hat{i}+0.61\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{14}=-0.68\hat{i}-0.51\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.02\hat{i}+0.69\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{25}=-0.9\hat{i}-0.27\hat{j}+0.33\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M199:}   $\hat{n}_{13}=-1.0\hat{i}+0.02\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.46\hat{j}-0.89\hat{k}$,\;\;\;$\hat{n}_{45}=0.09\hat{i}+0.72\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M200:}   $\hat{n}_{13}=0.66\hat{i}-0.03\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.51\hat{i}-0.45\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.72\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M201:}   $\hat{n}_{13}=-0.45\hat{i}+0.37\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.06\hat{i}+0.57\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.44\hat{j}-0.9\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M202:}   $\hat{n}_{13}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=-0.65\hat{i}+0.11\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{23}=-0.5\hat{i}-0.81\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{45}=0.13\hat{i}-0.77\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M203:}   $\hat{n}_{13}=-0.0\hat{i}+0.86\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{14}=-0.89\hat{i}-0.4\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{23}=-0.51\hat{i}-0.77\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{35}=0.83\hat{i}+0.55\hat{j}+0.11\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.28\hat{i}+4.6\hat{j}+5.29\hat{k}$,\;\;\;$\vec{r}_{24}=5.29\hat{i}+5.38\hat{j}+4.64\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M204:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.68\hat{i}+0.43\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.78\hat{j}+0.22\hat{k}$,\;\;\;$\hat{n}_{25}=0.66\hat{i}-0.02\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+6.32\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M205:}   $\hat{n}_{13}=-0.0\hat{i}+0.81\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{14}=-0.51\hat{i}-0.48\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.76\hat{i}-0.0\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{45}=0.72\hat{i}+0.22\hat{j}+0.66\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M206:}   $\hat{n}_{13}=-0.0\hat{i}+0.41\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{14}=-0.14\hat{i}+0.59\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.81\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.6\hat{i}+0.18\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M207:}   $\hat{n}_{13}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=0.11\hat{i}-0.65\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{24}=0.81\hat{i}+0.5\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{45}=-0.06\hat{i}+0.56\hat{j}+0.83\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M208:}   $\hat{n}_{13}=0.36\hat{i}+0.64\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{14}=-0.01\hat{i}-0.52\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{24}=0.52\hat{i}+0.04\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{35}=0.81\hat{i}+0.05\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.3\hat{i}+4.88\hat{j}+5.01\hat{k}$,\;\;\;$\vec{r}_{24}=3.68\hat{i}+4.58\hat{j}+4.75\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M209:}   $\hat{n}_{13}=-0.7\hat{i}-0.01\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}-0.82\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{25}=0.01\hat{i}-0.58\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M210:}   $\hat{n}_{13}=-0.7\hat{i}-0.7\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{14}=0.46\hat{i}-0.36\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{24}=0.35\hat{i}-0.4\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.57\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M211:}   $\hat{n}_{13}=-0.0\hat{i}+0.59\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{14}=0.62\hat{i}+0.35\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.04\hat{i}+0.83\hat{j}-0.56\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+8.83\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M212:}   $\hat{n}_{13}=0.47\hat{i}+0.0\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{14}=-0.94\hat{i}-0.04\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.22\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{25}=0.66\hat{i}+0.54\hat{j}-0.52\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M213:}   $\hat{n}_{13}=-0.57\hat{i}-0.42\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.88\hat{i}+0.45\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{24}=-0.82\hat{i}+0.36\hat{j}-0.45\hat{k}$,\;\;\;$\hat{n}_{35}=-0.13\hat{i}+0.77\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.57\hat{i}+2.56\hat{j}+7.35\hat{k}$,\;\;\;$\vec{r}_{25}=2.49\hat{i}+4.52\hat{j}+2.78\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M214:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.57\hat{i}+0.52\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.71\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{35}=-0.43\hat{i}-0.46\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M215:}   $\hat{n}_{13}=0.46\hat{i}-0.33\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{14}=-0.64\hat{i}+0.67\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{25}=0.79\hat{i}-0.55\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{35}=-0.71\hat{i}+0.12\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=8.26\hat{i}+4.82\hat{j}+7.98\hat{k}$,\;\;\;$\vec{r}_{24}=7.31\hat{i}+1.36\hat{j}+7.25\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M216:}   $\hat{n}_{13}=0.68\hat{i}-0.08\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.72\hat{i}-0.69\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}-0.52\hat{j}+0.24\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+5.72\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M217:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.81\hat{i}-0.41\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{23}=0.43\hat{i}-0.64\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{45}=-0.01\hat{i}-0.7\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.2\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M218:}   $\hat{n}_{13}=0.78\hat{i}+0.17\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{14}=0.02\hat{i}-0.83\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{23}=-0.64\hat{i}-0.64\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{45}=-0.87\hat{i}-0.24\hat{j}+0.44\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M219:}   $\hat{n}_{13}=0.67\hat{i}+0.26\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{14}=-0.92\hat{i}-0.37\hat{j}+0.13\hat{k}$,\;\;\;$\hat{n}_{23}=-0.26\hat{i}-0.91\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}+0.46\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=2.68\hat{i}+4.94\hat{j}+6.84\hat{k}$,\;\;\;$\vec{r}_{23}=8.18\hat{i}+7.07\hat{j}+1.99\hat{k}$,\;\;\;$\vec{r}_{24}=8.1\hat{i}+8.25\hat{j}+5.88\hat{k}$.

{\tiny 2D-M220:}   $\hat{n}_{13}=-0.52\hat{i}+0.15\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.91\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.63\hat{i}-0.54\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M221:}   $\hat{n}_{13}=-0.0\hat{i}+0.43\hat{j}-0.9\hat{k}$,\;\;\;$\hat{n}_{14}=0.54\hat{i}+0.68\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}-0.52\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M222:}   $\hat{n}_{13}=-0.0\hat{i}+0.97\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.6\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=-0.52\hat{i}+0.75\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{45}=-0.82\hat{i}-0.0\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M223:}   $\hat{n}_{13}=0.8\hat{i}+0.54\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{14}=-0.17\hat{i}+0.61\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.81\hat{i}-0.44\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M224:}   $\hat{n}_{13}=-0.69\hat{i}-0.5\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{14}=-0.91\hat{i}-0.41\hat{j}+0.11\hat{k}$,\;\;\;$\hat{n}_{23}=0.87\hat{i}+0.46\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{35}=-0.03\hat{i}+0.87\hat{j}-0.5\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.02\hat{i}+5.79\hat{j}+6.14\hat{k}$,\;\;\;$\vec{r}_{24}=3.41\hat{i}+5.22\hat{j}+4.98\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M225:}   $\hat{n}_{13}=-0.0\hat{i}+0.61\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.99\hat{i}-0.07\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}+0.52\hat{j}-0.25\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M226:}   $\hat{n}_{13}=0.62\hat{i}+0.62\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{14}=0.79\hat{i}+0.24\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.59\hat{i}-0.52\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M227:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.62\hat{i}-0.79\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.79\hat{i}-0.61\hat{j}+0.03\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M228:}   $\hat{n}_{13}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=-0.8\hat{i}-0.25\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.05\hat{i}-0.93\hat{j}-0.36\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M229:}   $\hat{n}_{13}=0.07\hat{i}+0.61\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{14}=-0.63\hat{i}-0.46\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{24}=0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=0.3\hat{i}+0.07\hat{j}+0.95\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M230:}   $\hat{n}_{13}=0.5\hat{i}+0.61\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{14}=-0.03\hat{i}-0.73\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.43\hat{j}-0.9\hat{k}$,\;\;\;$\hat{n}_{25}=0.21\hat{i}+0.04\hat{j}+0.98\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M231:}   $\hat{n}_{13}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.75\hat{i}-0.43\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.67\hat{i}+0.05\hat{j}+0.74\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M232:}   $\hat{n}_{13}=-0.5\hat{i}-0.18\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{14}=-0.45\hat{i}+0.89\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{24}=-0.13\hat{i}+0.94\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{35}=0.05\hat{i}-0.83\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=7.26\hat{i}+2.37\hat{j}+4.72\hat{k}$,\;\;\;$\vec{r}_{23}=0.91\hat{i}+0.23\hat{j}+9.74\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M233:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.44\hat{i}+0.36\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{24}=-0.53\hat{i}+0.64\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.44\hat{j}-0.9\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M234:}   $\hat{n}_{13}=-0.75\hat{i}+0.66\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.56\hat{i}-0.56\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{35}=-0.69\hat{i}+0.72\hat{j}-0.03\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M235:}   $\hat{n}_{13}=0.31\hat{i}-0.6\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{24}=0.63\hat{i}+0.55\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.19\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{35}=0.71\hat{i}-0.69\hat{j}-0.13\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M236:}   $\hat{n}_{13}=-0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{24}=0.51\hat{i}-0.63\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{25}=0.79\hat{i}+0.56\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{35}=-0.29\hat{i}+0.5\hat{j}-0.82\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M237:}   $\hat{n}_{13}=-0.17\hat{i}+0.67\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{24}=0.19\hat{i}-0.97\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}-0.33\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{35}=-0.71\hat{i}+0.1\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=2.89\hat{i}+3.46\hat{j}+8.02\hat{k}$,\;\;\;$\vec{r}_{25}=3.92\hat{i}+1.58\hat{j}+8.22\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M238:}   $\hat{n}_{13}=0.53\hat{i}+0.67\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.83\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=-0.76\hat{i}-0.0\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.45\hat{j}-0.68\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M239:}   $\hat{n}_{13}=-0.02\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=0.47\hat{i}-0.88\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.02\hat{i}-0.98\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}+0.54\hat{j}+0.5\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.13\hat{i}+6.46\hat{j}+3.38\hat{k}$,\;\;\;$\vec{r}_{24}=2.82\hat{i}+5.36\hat{j}+3.17\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M240:}   $\hat{n}_{13}=-0.69\hat{i}-0.54\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{23}=0.22\hat{i}-0.69\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{45}=-0.78\hat{i}+0.2\hat{j}-0.6\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M241:}   $\hat{n}_{13}=-0.03\hat{i}+0.84\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.47\hat{i}-0.59\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.66\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M242:}   $\hat{n}_{13}=-0.72\hat{i}+0.05\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{23}=-0.71\hat{i}+0.01\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.6\hat{i}-0.54\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{45}=0.27\hat{i}+0.43\hat{j}+0.86\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M243:}   $\hat{n}_{13}=-0.45\hat{i}-0.23\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{23}=-0.13\hat{i}-0.92\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{24}=-0.94\hat{i}-0.18\hat{j}-0.29\hat{k}$,\;\;\;$\hat{n}_{35}=0.37\hat{i}+0.14\hat{j}+0.92\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.12\hat{i}+5.39\hat{j}+4.42\hat{k}$,\;\;\;$\vec{r}_{23}=5.78\hat{i}+4.24\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{24}=5.54\hat{i}+5.62\hat{j}+5.4\hat{k}$.

{\tiny 2D-M244:}   $\hat{n}_{13}=0.22\hat{i}+0.43\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{23}=0.57\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}-0.21\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.14\hat{i}+0.37\hat{j}+0.92\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M245:}   $\hat{n}_{13}=0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.64\hat{i}+0.56\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{25}=-0.81\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}+0.49\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M246:}   $\hat{n}_{13}=0.0\hat{i}+0.49\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{23}=0.55\hat{i}+0.63\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.69\hat{i}+0.04\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.91\hat{j}-0.42\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M247:}   $\hat{n}_{13}=0.43\hat{i}-0.44\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M248:}   $\hat{n}_{13}=0.05\hat{i}+0.84\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{23}=-0.23\hat{i}-0.91\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{24}=0.26\hat{i}-0.96\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{35}=-0.63\hat{i}+0.73\hat{j}-0.26\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.95\hat{i}+3.34\hat{j}+4.38\hat{k}$,\;\;\;$\vec{r}_{24}=3.26\hat{i}+3.75\hat{j}+6.05\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M249:}   $\hat{n}_{13}=0.0\hat{i}+0.77\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.5\hat{i}-0.5\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.77\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{25}=0.54\hat{i}+0.67\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M250:}   $\hat{n}_{13}=0.52\hat{i}-0.84\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{23}=-0.73\hat{i}+0.01\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.85\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{45}=-0.57\hat{i}-0.51\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M251:}   $\hat{n}_{13}=-0.33\hat{i}+0.54\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{23}=0.04\hat{i}+0.73\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{25}=0.2\hat{i}+0.67\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{45}=-0.65\hat{i}-0.65\hat{j}-0.38\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M252:}   $\hat{n}_{13}=-0.0\hat{i}+0.64\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.52\hat{i}-0.71\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{24}=-0.08\hat{i}-0.68\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M253:}   $\hat{n}_{13}=0.63\hat{i}+0.02\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{23}=0.91\hat{i}+0.23\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{24}=0.88\hat{i}+0.24\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{35}=-0.18\hat{i}-0.57\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=6.56\hat{i}+4.75\hat{j}+6.38\hat{k}$,\;\;\;$\vec{r}_{23}=6.53\hat{i}+2.55\hat{j}+7.74\hat{k}$,\;\;\;$\vec{r}_{24}=5.03\hat{i}+4.39\hat{j}+6.92\hat{k}$.

{\tiny 2D-M254:}   $\hat{n}_{13}=-0.42\hat{i}-0.76\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{23}=0.37\hat{i}+0.8\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{24}=-0.68\hat{i}+0.68\hat{j}-0.27\hat{k}$,\;\;\;$\hat{n}_{25}=0.85\hat{i}+0.17\hat{j}+0.5\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M255:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.76\hat{i}+0.63\hat{j}+0.14\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}+0.55\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.64\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M256:}   $\hat{n}_{13}=0.01\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.88\hat{i}+0.31\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{24}=-0.8\hat{i}+0.07\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}-0.48\hat{j}-0.32\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.41\hat{i}+1.17\hat{j}+1.95\hat{k}$,\;\;\;$\vec{r}_{23}=6.6\hat{i}+8.7\hat{j}+2.72\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M257:}   $\hat{n}_{13}=0.57\hat{i}+0.14\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.64\hat{i}-0.74\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}+0.74\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.61\hat{j}+0.79\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M258:}   $\hat{n}_{13}=0.64\hat{i}+0.35\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{14}=0.66\hat{i}-0.05\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}-0.57\hat{j}-0.1\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.76\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M259:}   $\hat{n}_{13}=-0.1\hat{i}+0.76\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{14}=-0.93\hat{i}+0.38\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{24}=0.48\hat{i}-0.74\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}+0.44\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M260:}   $\hat{n}_{13}=-0.97\hat{i}+0.07\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{14}=-0.89\hat{i}+0.46\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{25}=0.11\hat{i}+0.76\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{35}=-0.59\hat{i}-0.52\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M261:}   $\hat{n}_{13}=0.0\hat{i}+0.49\hat{j}-0.87\hat{k}$,\;\;\;$\hat{n}_{14}=-0.03\hat{i}+0.4\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.6\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=-0.64\hat{i}+0.54\hat{j}+0.54\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M262:}   $\hat{n}_{13}=0.84\hat{i}-0.32\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{14}=0.6\hat{i}-0.43\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{23}=0.79\hat{i}+0.56\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{45}=0.06\hat{i}-0.82\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M263:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.73\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.65\hat{j}+0.76\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+8.19\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M264:}   $\hat{n}_{13}=-0.33\hat{i}-0.07\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{14}=-0.99\hat{i}-0.15\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{23}=-0.57\hat{i}-0.81\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{35}=0.35\hat{i}+0.65\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{14}=5.08\hat{i}+4.91\hat{j}+5.17\hat{k}$,\;\;\;$\vec{r}_{23}=4.91\hat{i}+5.3\hat{j}+4.76\hat{k}$,\;\;\;$\vec{r}_{24}=5.32\hat{i}+5.1\hat{j}+5.01\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M265:}   $\hat{n}_{13}=0.31\hat{i}+0.52\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.24\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{23}=-0.65\hat{i}-0.39\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=0.26\hat{i}+0.41\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M266:}   $\hat{n}_{13}=0.0\hat{i}+0.73\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{14}=0.53\hat{i}-0.66\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{25}=0.76\hat{i}+0.64\hat{j}-0.13\hat{k}$,\;\;\;$\hat{n}_{45}=0.78\hat{i}+0.63\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M267:}   $\hat{n}_{13}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.53\hat{i}+0.6\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.24\hat{i}+0.42\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M268:}   $\hat{n}_{13}=-0.03\hat{i}+0.34\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{14}=-0.09\hat{i}-0.97\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{24}=0.91\hat{i}-0.36\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{35}=0.11\hat{i}+0.51\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=4.96\hat{i}+5.0\hat{j}+5.04\hat{k}$,\;\;\;$\vec{r}_{23}=4.9\hat{i}+4.92\hat{j}+5.09\hat{k}$,\;\;\;$\vec{r}_{24}=6.07\hat{i}+5.07\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M269:}   $\hat{n}_{13}=-0.58\hat{i}+0.17\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{14}=0.7\hat{i}+0.02\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.31\hat{i}+0.72\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+5.51\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M270:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.02\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}-0.48\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{35}=0.85\hat{i}-0.48\hat{j}+0.22\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M271:}   $\hat{n}_{13}=0.0\hat{i}+0.94\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{24}=-0.71\hat{i}+0.71\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{25}=0.61\hat{i}+0.64\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{35}=-0.72\hat{i}+0.69\hat{j}+0.02\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M272:}   $\hat{n}_{13}=0.27\hat{i}+0.68\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{24}=-0.88\hat{i}+0.48\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{25}=0.12\hat{i}+0.76\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}+0.44\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M273:}   $\hat{n}_{13}=0.79\hat{i}-0.46\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{23}=-0.93\hat{i}-0.37\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{25}=-0.59\hat{i}+0.55\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{45}=-0.59\hat{i}+0.2\hat{j}-0.78\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M274:}   $\hat{n}_{13}=-0.0\hat{i}+0.95\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{23}=-0.06\hat{i}+0.26\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.31\hat{j}-0.95\hat{k}$,\;\;\;$\hat{n}_{45}=-0.64\hat{i}+0.43\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M275:}   $\hat{n}_{13}=-0.77\hat{i}-0.46\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{23}=0.78\hat{i}-0.61\hat{j}+0.14\hat{k}$,\;\;\;$\hat{n}_{24}=-0.43\hat{i}-0.13\hat{j}+0.89\hat{k}$,\;\;\;$\hat{n}_{45}=-0.7\hat{i}+0.1\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M276:}   $\hat{n}_{13}=0.28\hat{i}+0.29\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{23}=0.67\hat{i}+0.73\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{24}=-0.52\hat{i}-0.26\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{35}=-0.33\hat{i}-0.35\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=4.74\hat{i}+4.95\hat{j}+5.1\hat{k}$,\;\;\;$\vec{r}_{23}=6.26\hat{i}+5.85\hat{j}+6.44\hat{k}$,\;\;\;$\vec{r}_{24}=4.75\hat{i}+4.71\hat{j}+5.03\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M277:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.5\hat{j}+0.86\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M278:}   $\hat{n}_{13}=-0.0\hat{i}+0.6\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=0.52\hat{i}-0.72\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.47\hat{i}+0.63\hat{j}-0.63\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M279:}   $\hat{n}_{13}=-0.97\hat{i}-0.25\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.64\hat{i}+0.57\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{45}=0.73\hat{i}-0.14\hat{j}+0.67\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M280:}   $\hat{n}_{13}=0.72\hat{i}+0.46\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.57\hat{i}-0.76\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{24}=-0.19\hat{i}-0.67\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{35}=0.65\hat{i}-0.72\hat{j}-0.23\hat{k}$,\;\;\;$\vec{r}_{14}=6.07\hat{i}+5.03\hat{j}+3.9\hat{k}$,\;\;\;$\vec{r}_{23}=6.94\hat{i}+7.02\hat{j}+2.92\hat{k}$,\;\;\;$\vec{r}_{24}=2.83\hat{i}+3.65\hat{j}+7.09\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M281:}   $\hat{n}_{13}=-0.58\hat{i}-0.36\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.9\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{24}=-0.8\hat{i}+0.0\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+6.03\hat{k}$.

{\tiny 2D-M282:}   $\hat{n}_{13}=0.82\hat{i}+0.52\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{24}=-0.69\hat{i}-0.22\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=0.01\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{35}=-0.57\hat{i}+0.65\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M283:}   $\hat{n}_{13}=0.2\hat{i}+0.9\hat{j}-0.38\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.38\hat{j}-0.92\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.89\hat{j}+0.46\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M284:}   $\hat{n}_{13}=-0.79\hat{i}-0.19\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}-0.5\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.8\hat{j}+0.6\hat{k}$,\;\;\;$\hat{n}_{35}=-0.75\hat{i}-0.19\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M285:}   $\hat{n}_{13}=0.0\hat{i}+0.82\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}-0.21\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.66\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{45}=0.97\hat{i}-0.24\hat{j}-0.07\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M286:}   $\hat{n}_{13}=-0.43\hat{i}+0.84\hat{j}+0.32\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}-0.57\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.77\hat{i}+0.45\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M287:}   $\hat{n}_{13}=-0.79\hat{i}+0.51\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{23}=0.08\hat{i}+0.56\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{24}=-0.65\hat{i}+0.37\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M288:}   $\hat{n}_{13}=-0.53\hat{i}-0.53\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{23}=-0.62\hat{i}-0.62\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.18\hat{i}+0.9\hat{j}-0.4\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.29\hat{k}$.

{\tiny 2D-M289:}   $\hat{n}_{13}=0.0\hat{i}+0.27\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=-0.53\hat{i}+0.18\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{24}=0.64\hat{i}-0.42\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M290:}   $\hat{n}_{13}=0.22\hat{i}+0.8\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{23}=0.51\hat{i}+0.62\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{24}=-0.54\hat{i}+0.58\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.23\hat{i}-0.69\hat{j}-0.69\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M291:}   $\hat{n}_{13}=0.36\hat{i}+0.81\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{23}=0.73\hat{i}+0.06\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.24\hat{i}-0.74\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M292:}   $\hat{n}_{13}=-0.37\hat{i}-0.55\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{23}=-0.72\hat{i}+0.69\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{24}=-0.6\hat{i}-0.6\hat{j}+0.53\hat{k}$,\;\;\;$\hat{n}_{25}=-0.81\hat{i}-0.57\hat{j}+0.15\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M293:}   $\hat{n}_{13}=0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.67\hat{i}+0.05\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{45}=0.41\hat{i}-0.82\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M294:}   $\hat{n}_{13}=-0.37\hat{i}+0.44\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.71\hat{i}-0.11\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M295:}   $\hat{n}_{13}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.25\hat{i}-0.67\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M296:}   $\hat{n}_{13}=0.7\hat{i}-0.01\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{24}=0.35\hat{i}+0.66\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{25}=-0.61\hat{i}+0.09\hat{j}-0.79\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M297:}   $\hat{n}_{14}=-0.0\hat{i}+0.62\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.3\hat{j}-0.95\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.92\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{34}=0.71\hat{i}+0.23\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{35}=-0.73\hat{i}+0.34\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M298:}   $\hat{n}_{14}=-0.47\hat{i}-0.21\hat{j}+0.86\hat{k}$,\;\;\;$\hat{n}_{24}=0.09\hat{i}-0.59\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=0.78\hat{i}+0.14\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{34}=0.79\hat{i}+0.46\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{35}=-0.59\hat{i}+0.63\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M299:}   $\hat{n}_{14}=0.57\hat{i}+0.67\hat{j}+0.48\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.56\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.23\hat{i}+0.94\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{34}=0.42\hat{i}-0.8\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{45}=-0.71\hat{i}-0.0\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=5.33\hat{i}+2.14\hat{j}+5.86\hat{k}$.

{\tiny 2D-M300:}   $\hat{n}_{14}=0.77\hat{i}+0.04\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.56\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.42\hat{i}+0.8\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{34}=-0.23\hat{i}-0.94\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{45}=0.71\hat{i}+0.0\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=4.56\hat{i}+5.47\hat{j}+4.32\hat{k}$.

{\tiny 2D-M301:}   $\hat{n}_{14}=0.13\hat{i}-0.65\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{23}=0.98\hat{i}-0.18\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{25}=-0.19\hat{i}-0.78\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{34}=-0.04\hat{i}-0.59\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{45}=0.55\hat{i}-0.24\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.39\hat{i}+4.79\hat{j}+5.38\hat{k}$,\;\;\;$\vec{r}_{25}=4.53\hat{i}+5.13\hat{j}+7.95\hat{k}$,\;\;\;$\vec{r}_{34}=5.37\hat{i}+4.62\hat{j}+5.27\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M302:}   $\hat{n}_{14}=-0.6\hat{i}-0.79\hat{j}-0.16\hat{k}$,\;\;\;$\hat{n}_{15}=-0.59\hat{i}-0.79\hat{j}-0.16\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}-0.43\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.64\hat{i}-0.58\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{34}=0.45\hat{i}-0.17\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=6.47\hat{i}+3.62\hat{j}+4.11\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M303:}   $\hat{n}_{14}=-0.05\hat{i}-0.76\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{15}=-0.8\hat{i}-0.35\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{23}=0.42\hat{i}-0.91\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{25}=0.78\hat{i}+0.38\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{34}=-0.5\hat{i}-0.12\hat{j}+0.86\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.09\hat{i}+6.24\hat{j}+6.18\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M304:}   $\hat{n}_{14}=-0.11\hat{i}+0.76\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{15}=0.11\hat{i}-0.76\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{23}=-0.89\hat{i}+0.22\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{25}=0.49\hat{i}+0.6\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{34}=0.56\hat{i}-0.49\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{14}=4.93\hat{i}+5.16\hat{j}+4.85\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M305:}   $\hat{n}_{14}=-0.9\hat{i}-0.42\hat{j}-0.11\hat{k}$,\;\;\;$\hat{n}_{15}=0.34\hat{i}-0.6\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=0.63\hat{i}+0.73\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{25}=-0.36\hat{i}+0.57\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{34}=-0.27\hat{i}+0.69\hat{j}-0.67\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.72\hat{i}+4.85\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M306:}   $\hat{n}_{14}=-0.8\hat{i}-0.47\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{15}=0.05\hat{i}-0.66\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}-0.59\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{34}=0.95\hat{i}-0.24\hat{j}-0.22\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M307:}   $\hat{n}_{14}=0.49\hat{i}+0.66\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{15}=-0.04\hat{i}-0.63\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.89\hat{i}-0.36\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}-0.66\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.63\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M308:}   $\hat{n}_{13}=-0.7\hat{i}-0.05\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{14}=-0.56\hat{i}-0.56\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{24}=-0.29\hat{i}-0.9\hat{j}+0.34\hat{k}$,\;\;\;$\hat{n}_{25}=-0.61\hat{i}+0.49\hat{j}+0.63\hat{k}$,\;\;\;$\hat{n}_{35}=0.73\hat{i}+0.02\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M309:}   $\hat{n}_{13}=0.02\hat{i}-0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.8\hat{i}+0.4\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{24}=-0.94\hat{i}+0.25\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}-0.61\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{35}=-0.05\hat{i}-0.69\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M310:}   $\hat{n}_{13}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.57\hat{i}-0.82\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.83\hat{i}+0.06\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{35}=-0.8\hat{i}+0.61\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+2.36\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+2.5\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M311:}   $\hat{n}_{13}=0.71\hat{i}-0.09\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{14}=-0.48\hat{i}-0.86\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{24}=-0.91\hat{i}-0.42\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{25}=0.47\hat{i}-0.89\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.44\hat{i}+1.75\hat{j}+1.53\hat{k}$,\;\;\;$\vec{r}_{24}=3.06\hat{i}+6.64\hat{j}+4.6\hat{k}$,\;\;\;$\vec{r}_{25}=4.99\hat{i}+1.52\hat{j}+1.51\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+7.73\hat{k}$.

{\tiny 2D-M312:}   $\hat{n}_{13}=-0.54\hat{i}+0.76\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{14}=0.44\hat{i}+0.54\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{23}=0.14\hat{i}+0.63\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{25}=-0.34\hat{i}-0.72\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{45}=-0.88\hat{i}+0.47\hat{j}+0.12\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M313:}   $\hat{n}_{13}=-0.79\hat{i}+0.17\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{14}=-0.42\hat{i}+0.66\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{23}=-0.32\hat{i}+0.5\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=0.84\hat{i}-0.0\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{45}=0.73\hat{i}+0.68\hat{j}-0.09\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M314:}   $\hat{n}_{13}=0.9\hat{i}-0.42\hat{j}+0.06\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.83\hat{i}-0.54\hat{j}+0.11\hat{k}$,\;\;\;$\hat{n}_{25}=0.51\hat{i}-0.85\hat{j}+0.09\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.34\hat{j}+0.94\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+2.38\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M315:}\label{result_2_315}   $\hat{n}_{13}=0.0\hat{i}+0.61\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{14}=-0.41\hat{i}-0.02\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{23}=-0.26\hat{i}-0.67\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=-0.92\hat{i}-0.37\hat{j}-0.1\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.83\hat{j}-0.56\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.86\hat{i}+5.62\hat{j}+6.15\hat{k}$,\;\;\;$\vec{r}_{23}=5.03\hat{i}+4.98\hat{j}+5.21\hat{k}$,\;\;\;$\vec{r}_{24}=5.31\hat{i}+5.28\hat{j}+4.75\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M316:}   $\hat{n}_{13}=-0.83\hat{i}-0.08\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{14}=-0.31\hat{i}+0.77\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{23}=0.93\hat{i}+0.36\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{24}=0.28\hat{i}-0.5\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=-0.51\hat{i}+0.74\hat{j}-0.43\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M317:}   $\hat{n}_{13}=-0.6\hat{i}+0.68\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{14}=0.18\hat{i}+0.62\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{24}=0.41\hat{i}+0.5\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{25}=0.91\hat{i}-0.38\hat{j}+0.17\hat{k}$,\;\;\;$\hat{n}_{35}=-0.74\hat{i}-0.37\hat{j}-0.56\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M318:}   $\hat{n}_{13}=0.84\hat{i}-0.16\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{14}=0.55\hat{i}+0.26\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.94\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.93\hat{j}-0.36\hat{k}$,\;\;\;$\hat{n}_{35}=0.78\hat{i}+0.04\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M319:}   $\hat{n}_{13}=0.85\hat{i}+0.13\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{14}=0.51\hat{i}-0.51\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=0.13\hat{i}+0.87\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{25}=-0.3\hat{i}-0.53\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{35}=-0.88\hat{i}-0.4\hat{j}+0.26\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M320:}   $\hat{n}_{14}=-0.2\hat{i}+0.68\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=-0.35\hat{i}+0.47\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.16\hat{i}+0.61\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M321:}   $\hat{n}_{14}=0.63\hat{i}+0.7\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{24}=0.78\hat{i}+0.6\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.37\hat{i}+0.45\hat{j}-0.82\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M322:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.22\hat{i}+0.64\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{34}=0.52\hat{i}-0.51\hat{j}+0.69\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M323:}   $\hat{n}_{14}=0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.72\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.78\hat{i}-0.61\hat{j}-0.14\hat{k}$,\;\;\;$\hat{n}_{35}=-0.37\hat{i}+0.74\hat{j}-0.56\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M324:}   $\hat{n}_{14}=-0.17\hat{i}-0.47\hat{j}-0.87\hat{k}$,\;\;\;$\hat{n}_{24}=0.31\hat{i}+0.57\hat{j}+0.76\hat{k}$,\;\;\;$\hat{n}_{34}=0.95\hat{i}-0.17\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M325:}   $\hat{n}_{14}=0.0\hat{i}+0.63\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{24}=-0.16\hat{i}-0.89\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.42\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M326:}   $\hat{n}_{14}=-0.04\hat{i}+0.56\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.41\hat{j}-0.41\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M327:}   $\hat{n}_{14}=-0.0\hat{i}+0.47\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{23}=0.29\hat{i}+0.47\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.61\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.66\hat{j}+0.75\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M328:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}-0.33\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.73\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+4.15\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M329:}   $\hat{n}_{14}=-0.45\hat{i}-0.89\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.55\hat{i}+0.8\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M330:}   $\hat{n}_{14}=0.37\hat{i}-0.39\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.67\hat{i}+0.67\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{45}=-0.34\hat{i}+0.34\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M331:}   $\hat{n}_{14}=0.9\hat{i}+0.25\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M332:}   $\hat{n}_{14}=-0.0\hat{i}+0.56\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{23}=-0.78\hat{i}-0.14\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.87\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.52\hat{j}-0.63\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M333:}   $\hat{n}_{14}=-0.79\hat{i}+0.28\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{23}=-0.95\hat{i}+0.21\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M334:}   $\hat{n}_{14}=0.36\hat{i}+0.32\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{23}=-0.26\hat{i}+0.8\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M335:}   $\hat{n}_{14}=-0.79\hat{i}+0.29\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}-0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M336:}   $\hat{n}_{14}=-0.81\hat{i}+0.38\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.01\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M337:}   $\hat{n}_{14}=-0.68\hat{i}-0.53\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{25}=0.57\hat{i}+0.23\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M338:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{15}=0.53\hat{i}-0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M339:}   $\hat{n}_{14}=0.81\hat{i}-0.29\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.81\hat{i}+0.29\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M340:}   $\hat{n}_{14}=-0.0\hat{i}+0.48\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{15}=-0.74\hat{i}+0.67\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.63\hat{i}-0.78\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M341:}   $\hat{n}_{14}=0.12\hat{i}+0.81\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{14}=5.93\hat{i}+3.77\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M342:}   $\hat{n}_{14}=0.91\hat{i}+0.32\hat{j}-0.28\hat{k}$,\;\;\;$\hat{n}_{23}=-0.82\hat{i}-0.43\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.66\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.61\hat{j}+0.54\hat{k}$,\;\;\;$\vec{r}_{14}=4.11\hat{i}+7.58\hat{j}+7.9\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M343:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.85\hat{i}-0.47\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{25}=0.49\hat{i}+0.87\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.42\hat{i}+5.85\hat{j}+6.72\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M344:}   $\hat{n}_{14}=-0.1\hat{i}+0.5\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.64\hat{i}-0.33\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.97\hat{j}-0.22\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.14\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M345:}   $\hat{n}_{14}=0.0\hat{i}+0.03\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.25\hat{i}+0.47\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.64\hat{i}+0.13\hat{j}+0.76\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M346:}   $\hat{n}_{14}=0.1\hat{i}-0.09\hat{j}+0.99\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.89\hat{i}+0.44\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.77\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+5.28\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M347:}   $\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.31\hat{i}+0.36\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{25}=0.81\hat{i}-0.47\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M348:}   $\hat{n}_{14}=0.32\hat{i}-0.67\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}+0.42\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.02\hat{i}+0.7\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M349:}   $\hat{n}_{14}=0.52\hat{i}+0.01\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{24}=-0.71\hat{i}+0.06\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.25\hat{i}-0.67\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{35}=-0.03\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M350:}   $\hat{n}_{14}=0.25\hat{i}+0.21\hat{j}+0.94\hat{k}$,\;\;\;$\hat{n}_{24}=0.59\hat{i}+0.57\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.37\hat{i}-0.31\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{34}=-0.78\hat{i}+0.6\hat{j}+0.19\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M351:}   $\hat{n}_{14}=-0.12\hat{i}+0.83\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.6\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.82\hat{i}-0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{35}=-0.04\hat{i}+0.66\hat{j}-0.75\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M352:}   $\hat{n}_{14}=0.01\hat{i}+0.02\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.7\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{35}=0.4\hat{i}+0.41\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M353:}   $\hat{n}_{14}=-0.45\hat{i}+0.89\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{24}=-0.62\hat{i}+0.44\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{34}=0.27\hat{i}+0.77\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.71\hat{i}-0.14\hat{j}-0.69\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M354:}   $\hat{n}_{14}=0.02\hat{i}+0.98\hat{j}+0.19\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{25}=-0.78\hat{i}+0.27\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}+0.49\hat{j}+0.65\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M355:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+9.99\hat{k}$.

{\tiny 2D-M356:}   $\hat{n}_{14}=0.68\hat{i}-0.52\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.37\hat{i}-0.92\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{25}=-0.57\hat{i}-0.6\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{34}=0.69\hat{i}+0.02\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M357:}   $\hat{n}_{14}=-0.04\hat{i}+0.91\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.62\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.89\hat{i}+0.1\hat{j}-0.44\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M358:}   $\hat{n}_{14}=0.25\hat{i}+0.09\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.49\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{25}=-0.79\hat{i}-0.58\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{34}=0.57\hat{i}-0.56\hat{j}+0.6\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M359:}   $\hat{n}_{14}=0.37\hat{i}-0.62\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}+0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.55\hat{i}+0.63\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=-0.45\hat{i}-0.77\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M360:}   $\hat{n}_{14}=0.0\hat{i}+0.28\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}-0.55\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.78\hat{i}-0.6\hat{j}+0.18\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M361:}   $\hat{n}_{14}=-0.65\hat{i}+0.76\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.53\hat{i}+0.66\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{34}=0.88\hat{i}+0.27\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M362:}   $\hat{n}_{14}=-0.01\hat{i}+0.17\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.74\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.93\hat{i}-0.37\hat{j}+0.05\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+9.3\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M363:}   $\hat{n}_{14}=0.01\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.93\hat{i}-0.25\hat{j}-0.25\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M364:}   $\hat{n}_{14}=-0.5\hat{i}-0.58\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+5.83\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M365:}   $\hat{n}_{14}=0.26\hat{i}+0.45\hat{j}+0.85\hat{k}$,\;\;\;$\hat{n}_{23}=-0.62\hat{i}-0.78\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.13\hat{i}-0.95\hat{j}+0.3\hat{k}$,\;\;\;$\hat{n}_{45}=-0.44\hat{i}-0.24\hat{j}+0.87\hat{k}$,\;\;\;$\vec{r}_{25}=6.53\hat{i}+5.84\hat{j}+4.67\hat{k}$,\;\;\;$\vec{r}_{34}=5.22\hat{i}+3.7\hat{j}+6.69\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M366:}   $\hat{n}_{14}=-0.31\hat{i}+0.95\hat{j}-0.06\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.63\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.96\hat{j}+0.29\hat{k}$,\;\;\;$\hat{n}_{45}=-0.85\hat{i}-0.1\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M367:}   $\hat{n}_{14}=-0.1\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.95\hat{i}+0.21\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{45}=-0.24\hat{i}-0.42\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M368:}   $\hat{n}_{14}=-0.5\hat{i}+0.75\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}-0.19\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.59\hat{i}-0.68\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{34}=-0.59\hat{i}-0.56\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M369:}   $\hat{n}_{14}=0.04\hat{i}+0.72\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{23}=-0.9\hat{i}-0.31\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.44\hat{i}+0.64\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M370:}   $\hat{n}_{14}=-0.25\hat{i}+0.84\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{23}=-0.79\hat{i}-0.56\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}+0.56\hat{j}-0.13\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M371:}   $\hat{n}_{14}=-0.41\hat{i}+0.2\hat{j}+0.89\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}-0.74\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=-0.02\hat{i}-0.11\hat{j}+0.99\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{23}=3.16\hat{i}+2.97\hat{j}+6.41\hat{k}$,\;\;\;$\vec{r}_{34}=3.07\hat{i}+6.34\hat{j}+6.83\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+4.66\hat{k}$.

{\tiny 2D-M372:}   $\hat{n}_{14}=-0.72\hat{i}-0.7\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{23}=0.55\hat{i}-0.55\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{34}=-0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.45\hat{i}-0.45\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M373:}   $\hat{n}_{14}=0.62\hat{i}+0.59\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=-0.13\hat{i}-0.8\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{34}=-0.02\hat{i}-0.94\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{45}=0.51\hat{i}-0.74\hat{j}-0.43\hat{k}$,\;\;\;$\vec{r}_{23}=3.72\hat{i}+3.44\hat{j}+4.97\hat{k}$,\;\;\;$\vec{r}_{25}=6.54\hat{i}+6.37\hat{j}+3.86\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M374:}   $\hat{n}_{14}=0.06\hat{i}+0.93\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{25}=-0.63\hat{i}+0.76\hat{j}+0.13\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.52\hat{i}+0.29\hat{j}+0.81\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M375:}   $\hat{n}_{14}=-0.74\hat{i}-0.3\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.55\hat{i}-0.55\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{45}=-0.45\hat{i}-0.45\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M376:}   $\hat{n}_{14}=0.08\hat{i}+0.11\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{25}=0.57\hat{i}-0.48\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.83\hat{j}+0.55\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.01\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M377:}   $\hat{n}_{14}=0.14\hat{i}-0.01\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{25}=-1.0\hat{i}+0.03\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{34}=0.56\hat{i}-0.83\hat{j}-0.06\hat{k}$,\;\;\;$\hat{n}_{45}=0.14\hat{i}-0.52\hat{j}+0.84\hat{k}$,\;\;\;$\vec{r}_{23}=3.17\hat{i}+3.41\hat{j}+4.4\hat{k}$,\;\;\;$\vec{r}_{34}=7.03\hat{i}+7.38\hat{j}+5.37\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M378:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.43\hat{i}+0.46\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{34}=-0.62\hat{i}+0.48\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{45}=-0.11\hat{i}-0.92\hat{j}-0.37\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M379:}   $\hat{n}_{14}=-0.75\hat{i}-0.41\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{25}=0.13\hat{i}-0.82\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{34}=-0.29\hat{i}-0.73\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.65\hat{i}-0.72\hat{j}+0.23\hat{k}$,\;\;\;$\vec{r}_{23}=6.7\hat{i}+6.71\hat{j}+3.56\hat{k}$,\;\;\;$\vec{r}_{25}=3.87\hat{i}+6.71\hat{j}+6.83\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M380:}   $\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{15}=-0.0\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=-0.39\hat{i}-0.43\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=-0.64\hat{i}-0.7\hat{j}-0.31\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M381:}   $\hat{n}_{14}=-0.61\hat{i}-0.61\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{15}=-0.18\hat{i}+0.76\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.14\hat{i}+0.55\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+9.59\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M382:}   $\hat{n}_{14}=-0.41\hat{i}-0.41\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{15}=-0.82\hat{i}+0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M383:}   $\hat{n}_{14}=0.53\hat{i}-0.85\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{15}=-0.68\hat{i}+0.51\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}+0.53\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M384:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M385:}   $\hat{n}_{14}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{15}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.41\hat{i}+0.41\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.26\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M386:}   $\hat{n}_{14}=-0.62\hat{i}-0.77\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{23}=0.73\hat{i}+0.62\hat{j}-0.28\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{34}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=6.72\hat{i}+3.59\hat{j}+6.36\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M387:}   $\hat{n}_{14}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.08\hat{i}+0.62\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{25}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.96\hat{i}+4.18\hat{j}+6.17\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M388:}   $\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.12\hat{i}-0.81\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=3.34\hat{i}+2.57\hat{j}+6.67\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M389:}   $\hat{n}_{14}=-0.82\hat{i}+0.43\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.61\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.67\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{34}=-0.82\hat{i}+0.43\hat{j}-0.38\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=3.03\hat{i}+6.87\hat{j}+5.52\hat{k}$.

{\tiny 2D-M390:}   $\hat{n}_{14}=-0.82\hat{i}-0.38\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=-0.69\hat{i}-0.48\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}+0.54\hat{j}-0.61\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=3.66\hat{i}+6.37\hat{j}+4.46\hat{k}$.

{\tiny 2D-M391:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.94\hat{i}-0.28\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.88\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{34}=0.12\hat{i}-0.78\hat{j}-0.61\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=1.2\hat{i}+1.39\hat{j}+9.93\hat{k}$.

{\tiny 2D-M392:}   $\hat{n}_{14}=-0.76\hat{i}-0.65\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{23}=-0.37\hat{i}+0.39\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.59\hat{i}-0.7\hat{j}+0.39\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.57\hat{i}+7.23\hat{j}+6.35\hat{k}$.

{\tiny 2D-M393:}   $\hat{n}_{14}=0.76\hat{i}+0.65\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.37\hat{i}-0.39\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{34}=0.59\hat{i}-0.7\hat{j}+0.39\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=6.29\hat{i}+5.68\hat{j}+2.58\hat{k}$.

{\tiny 2D-M394:}   $\hat{n}_{14}=-0.34\hat{i}+0.88\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{23}=-0.93\hat{i}-0.35\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.66\hat{i}+0.03\hat{j}-0.75\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=4.97\hat{i}+5.13\hat{j}+4.93\hat{k}$.

{\tiny 2D-M395:}   $\hat{n}_{15}=-0.82\hat{i}+0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.07\hat{i}+0.74\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{25}=-0.07\hat{i}+0.74\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M396:}   $\hat{n}_{15}=-0.82\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.56\hat{i}+0.23\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.56\hat{i}+0.23\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M397:}   $\hat{n}_{15}=0.0\hat{i}+0.28\hat{j}+0.96\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.19\hat{j}+0.98\hat{k}$,\;\;\;$\hat{n}_{25}=-0.74\hat{i}+0.65\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{34}=-0.5\hat{i}+0.31\hat{j}-0.81\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M398:}   $\hat{n}_{13}=-0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.61\hat{i}-0.69\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{25}=-0.79\hat{i}+0.59\hat{j}+0.18\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M399:}   $\hat{n}_{13}=-0.72\hat{i}+0.59\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.85\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{24}=-0.55\hat{i}-0.51\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{35}=0.08\hat{i}-0.79\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M400:}   $\hat{n}_{13}=0.42\hat{i}-0.4\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}+0.76\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}+0.59\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M401:}   $\hat{n}_{13}=-0.73\hat{i}-0.62\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M402:}   $\hat{n}_{13}=0.0\hat{i}+0.48\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}-0.72\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{35}=0.17\hat{i}-0.47\hat{j}+0.87\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M403:}   $\hat{n}_{13}=-0.0\hat{i}+0.82\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.72\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=0.95\hat{i}-0.25\hat{j}-0.18\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.73\hat{j}+0.68\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M404:}   $\hat{n}_{13}=-0.11\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{14}=0.56\hat{i}+0.64\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.54\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.81\hat{i}+0.39\hat{j}-0.44\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M405:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.48\hat{i}+0.53\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}+0.52\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.8\hat{j}+0.6\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+6.19\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M406:}   $\hat{n}_{13}=0.67\hat{i}-0.34\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{14}=-0.27\hat{i}-0.83\hat{j}-0.48\hat{k}$,\;\;\;$\hat{n}_{23}=-0.38\hat{i}+0.86\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M407:}   $\hat{n}_{13}=0.67\hat{i}+0.67\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{14}=0.8\hat{i}+0.6\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.91\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M408:}   $\hat{n}_{13}=0.69\hat{i}-0.21\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{14}=-0.59\hat{i}-0.71\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.47\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{45}=0.33\hat{i}+0.21\hat{j}+0.92\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M409:}   $\hat{n}_{13}=-0.8\hat{i}-0.57\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{14}=0.17\hat{i}-0.72\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{23}=0.04\hat{i}-0.93\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{35}=-0.46\hat{i}+0.71\hat{j}+0.53\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=6.94\hat{i}+4.88\hat{j}+3.97\hat{k}$,\;\;\;$\vec{r}_{24}=2.96\hat{i}+7.08\hat{j}+6.42\hat{k}$.

{\tiny 2D-M410:}   $\hat{n}_{13}=-0.83\hat{i}-0.55\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{14}=0.53\hat{i}-0.48\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{23}=0.17\hat{i}-0.62\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{25}=0.69\hat{i}-0.72\hat{j}-0.07\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M411:}   $\hat{n}_{13}=-0.0\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{14}=0.36\hat{i}+0.72\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.69\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{45}=0.93\hat{i}-0.26\hat{j}-0.24\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M412:}   $\hat{n}_{13}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=-0.77\hat{i}-0.48\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.81\hat{i}-0.31\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{45}=-0.11\hat{i}+0.76\hat{j}-0.65\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M413:}   $\hat{n}_{13}=0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.7\hat{i}+0.7\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{24}=0.16\hat{i}+0.16\hat{j}-0.97\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M414:}   $\hat{n}_{13}=-0.16\hat{i}+0.51\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{14}=-0.22\hat{i}-0.97\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{24}=-0.74\hat{i}-0.67\hat{j}-0.06\hat{k}$,\;\;\;$\hat{n}_{35}=-0.16\hat{i}+0.1\hat{j}+0.98\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.3\hat{i}+3.55\hat{j}+5.79\hat{k}$,\;\;\;$\vec{r}_{24}=7.0\hat{i}+7.51\hat{j}+6.9\hat{k}$.

{\tiny 2D-M415:}   $\hat{n}_{13}=-0.35\hat{i}-0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.7\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+5.94\hat{k}$.

{\tiny 2D-M416:}   $\hat{n}_{13}=0.0\hat{i}-0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}+0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M417:}   $\hat{n}_{13}=-0.79\hat{i}+0.28\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{14}=-0.93\hat{i}+0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{24}=0.36\hat{i}+0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M418:}   $\hat{n}_{13}=0.36\hat{i}+0.32\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{14}=-0.66\hat{i}+0.74\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M419:}   $\hat{n}_{13}=-0.0\hat{i}+0.8\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.41\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{25}=0.74\hat{i}+0.67\hat{j}+0.09\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+9.66\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M420:}   $\hat{n}_{13}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.61\hat{i}-0.61\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{45}=-0.57\hat{i}-0.57\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+9.49\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M421:}   $\hat{n}_{13}=-0.41\hat{i}+0.41\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M422:}   $\hat{n}_{13}=-0.51\hat{i}+0.32\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.9\hat{i}-0.21\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{23}=-0.48\hat{i}-0.56\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{35}=-0.37\hat{i}+0.25\hat{j}+0.89\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.23\hat{i}+2.59\hat{j}+4.81\hat{k}$,\;\;\;$\vec{r}_{24}=6.61\hat{i}+8.27\hat{j}+8.93\hat{k}$.

{\tiny 2D-M423:}   $\hat{n}_{13}=-0.0\hat{i}+0.45\hat{j}+0.9\hat{k}$,\;\;\;$\hat{n}_{14}=0.68\hat{i}-0.71\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{23}=0.49\hat{i}+0.67\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{25}=-0.01\hat{i}+0.25\hat{j}+0.97\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M424:}   $\hat{n}_{13}=-0.81\hat{i}+0.29\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.93\hat{j}+0.38\hat{k}$,\;\;\;$\hat{n}_{25}=0.37\hat{i}+0.63\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+9.68\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M425:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M426:}   $\hat{n}_{13}=-0.32\hat{i}-0.67\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{14}=-0.46\hat{i}-0.88\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{24}=0.28\hat{i}-0.96\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{35}=0.38\hat{i}+0.55\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=3.68\hat{i}+6.31\hat{j}+4.84\hat{k}$,\;\;\;$\vec{r}_{23}=3.98\hat{i}+3.51\hat{j}+1.89\hat{k}$.

{\tiny 2D-M427:}   $\hat{n}_{13}=-0.0\hat{i}+0.18\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.83\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{24}=-0.61\hat{i}+0.45\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M428:}   $\hat{n}_{13}=-0.52\hat{i}-0.11\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{24}=0.04\hat{i}-0.63\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{25}=0.59\hat{i}-0.61\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.65\hat{j}-0.76\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M429:}   $\hat{n}_{13}=-0.0\hat{i}+0.68\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.68\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=-0.91\hat{i}+0.14\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{35}=-0.29\hat{i}-0.6\hat{j}+0.74\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M430:}   $\hat{n}_{13}=0.53\hat{i}-0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.9\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.6\hat{i}-0.34\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M431:}   $\hat{n}_{13}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.82\hat{i}+0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.6\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.04\hat{i}-0.66\hat{j}-0.75\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M432:}   $\hat{n}_{13}=0.68\hat{i}+0.55\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{23}=-0.78\hat{i}-0.54\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{25}=0.42\hat{i}-0.83\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{45}=-0.59\hat{i}-0.56\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M433:}   $\hat{n}_{13}=0.26\hat{i}-0.46\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.2\hat{i}-0.59\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M434:}   $\hat{n}_{13}=0.4\hat{i}+0.67\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{23}=-0.22\hat{i}-0.97\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}-0.76\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}+0.2\hat{j}+0.79\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.67\hat{i}+5.1\hat{j}+4.86\hat{k}$,\;\;\;$\vec{r}_{24}=5.46\hat{i}+4.73\hat{j}+5.25\hat{k}$.

{\tiny 2D-M435:}   $\hat{n}_{13}=0.81\hat{i}-0.22\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.49\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{24}=0.01\hat{i}-0.9\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M436:}   $\hat{n}_{13}=0.0\hat{i}+0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.57\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M437:}   $\hat{n}_{13}=0.63\hat{i}-0.02\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.88\hat{i}+0.35\hat{j}-0.31\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M438:}   $\hat{n}_{13}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.04\hat{i}-0.67\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{24}=0.13\hat{i}-0.38\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{35}=0.01\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+3.41\hat{k}$,\;\;\;$\vec{r}_{14}=4.67\hat{i}+5.79\hat{j}+5.32\hat{k}$,\;\;\;$\vec{r}_{23}=5.13\hat{i}+3.54\hat{j}+6.94\hat{k}$.

{\tiny 2D-M439:}   $\hat{n}_{13}=0.17\hat{i}+0.67\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{23}=0.72\hat{i}-0.66\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}-0.61\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.01\hat{i}+0.61\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M440:}   $\hat{n}_{13}=0.0\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{14}=-0.21\hat{i}+0.03\hat{j}-0.98\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}-0.11\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=-0.49\hat{i}-0.87\hat{j}+0.08\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M441:}   $\hat{n}_{13}=-0.44\hat{i}-0.65\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{35}=0.06\hat{i}-0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M442:}   $\hat{n}_{13}=-0.5\hat{i}-0.62\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{14}=-0.78\hat{i}-0.62\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{24}=-0.52\hat{i}+0.61\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.78\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M443:}   $\hat{n}_{13}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.72\hat{i}-0.68\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.21\hat{j}+0.98\hat{k}$,\;\;\;$\hat{n}_{35}=0.46\hat{i}-0.61\hat{j}-0.65\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M444:}   $\hat{n}_{13}=0.0\hat{i}+0.97\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.37\hat{i}-0.66\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{35}=0.34\hat{i}+0.03\hat{j}-0.94\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M445:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.5\hat{i}+0.51\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.12\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M446:}   $\hat{n}_{13}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.44\hat{i}+0.64\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.9\hat{i}+0.31\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{45}=-0.81\hat{i}+0.36\hat{j}-0.46\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M447:}   $\hat{n}_{13}=-0.33\hat{i}-0.07\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{14}=-0.39\hat{i}-0.92\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{23}=-0.34\hat{i}-0.94\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.09\hat{i}-0.53\hat{j}+0.84\hat{k}$,\;\;\;$\vec{r}_{23}=6.79\hat{i}+4.98\hat{j}+4.77\hat{k}$,\;\;\;$\vec{r}_{24}=4.49\hat{i}+5.46\hat{j}+4.46\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M448:}   $\hat{n}_{13}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.54\hat{i}-0.58\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{23}=-0.77\hat{i}+0.64\hat{j}+0.07\hat{k}$,\;\;\;$\hat{n}_{25}=-0.56\hat{i}-0.43\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M449:}   $\hat{n}_{13}=0.0\hat{i}+0.02\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.43\hat{i}+0.38\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+9.97\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M450:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.55\hat{i}+0.37\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.57\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.65\hat{i}+0.76\hat{j}+0.06\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M451:}   $\hat{n}_{13}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.52\hat{i}+0.66\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.81\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+9.14\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M452:}   $\hat{n}_{13}=-0.22\hat{i}-0.25\hat{j}+0.94\hat{k}$,\;\;\;$\hat{n}_{14}=-0.05\hat{i}-0.91\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{24}=-0.13\hat{i}-0.99\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.23\hat{j}-0.78\hat{k}$,\;\;\;$\vec{r}_{14}=6.43\hat{i}+5.67\hat{j}+3.93\hat{k}$,\;\;\;$\vec{r}_{25}=5.8\hat{i}+5.18\hat{j}+4.73\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M453:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.57\hat{i}-0.36\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=0.11\hat{i}-0.7\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}+0.51\hat{j}+0.25\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M454:}   $\hat{n}_{13}=0.73\hat{i}+0.19\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{14}=-0.07\hat{i}-0.92\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{25}=-0.5\hat{i}-0.75\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{35}=-0.82\hat{i}-0.06\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=3.86\hat{i}+3.2\hat{j}+5.51\hat{k}$,\;\;\;$\vec{r}_{24}=3.91\hat{i}+5.01\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M455:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.34\hat{i}+0.34\hat{j}+0.88\hat{k}$,\;\;\;$\hat{n}_{23}=0.46\hat{i}-0.4\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=-0.67\hat{i}+0.67\hat{j}-0.33\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M456:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}-0.48\hat{j}-0.31\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}-0.55\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{45}=-0.56\hat{i}+0.55\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M457:}   $\hat{n}_{13}=0.0\hat{i}+0.81\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.27\hat{i}+0.2\hat{j}+0.94\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M458:}   $\hat{n}_{13}=-0.71\hat{i}-0.69\hat{j}-0.12\hat{k}$,\;\;\;$\hat{n}_{14}=0.06\hat{i}-0.96\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.31\hat{i}-0.95\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{35}=0.66\hat{i}-0.72\hat{j}+0.22\hat{k}$,\;\;\;$\vec{r}_{14}=3.78\hat{i}+4.2\hat{j}+4.49\hat{k}$,\;\;\;$\vec{r}_{23}=3.7\hat{i}+4.48\hat{j}+5.93\hat{k}$,\;\;\;$\vec{r}_{24}=5.24\hat{i}+4.23\hat{j}+5.86\hat{k}$.

{\tiny 2D-M459:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.86\hat{i}+0.15\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{23}=0.2\hat{i}+0.58\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{25}=0.35\hat{i}+0.93\hat{j}+0.09\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M460:}   $\hat{n}_{13}=0.61\hat{i}-0.59\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.02\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.61\hat{i}+0.77\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{25}=-0.17\hat{i}-0.98\hat{j}+0.06\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M461:}   $\hat{n}_{13}=0.12\hat{i}+0.65\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{14}=-0.21\hat{i}-0.59\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{23}=-0.65\hat{i}-0.52\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.8\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M462:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.79\hat{i}-0.28\hat{j}+0.55\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M463:}   $\hat{n}_{13}=-0.24\hat{i}+0.33\hat{j}+0.91\hat{k}$,\;\;\;$\hat{n}_{14}=-0.16\hat{i}-0.98\hat{j}-0.1\hat{k}$,\;\;\;$\hat{n}_{23}=-0.52\hat{i}-0.86\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{35}=-0.3\hat{i}+0.44\hat{j}+0.85\hat{k}$,\;\;\;$\vec{r}_{14}=5.64\hat{i}+4.51\hat{j}+4.3\hat{k}$,\;\;\;$\vec{r}_{24}=5.55\hat{i}+5.55\hat{j}+4.32\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M464:}   $\hat{n}_{13}=0.67\hat{i}+0.74\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{14}=0.12\hat{i}+0.76\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.36\hat{i}-0.32\hat{j}-0.88\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M465:}   $\hat{n}_{13}=-0.51\hat{i}-0.51\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{14}=-0.89\hat{i}+0.44\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.8\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.21\hat{k}$.

{\tiny 2D-M466:}   $\hat{n}_{13}=0.98\hat{i}-0.13\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{14}=-0.91\hat{i}+0.42\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{45}=0.91\hat{i}+0.16\hat{j}-0.38\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M467:}   $\hat{n}_{13}=-0.28\hat{i}-0.61\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.26\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{24}=-0.79\hat{i}+0.2\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.01\hat{i}+0.92\hat{j}-0.4\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M468:}   $\hat{n}_{13}=0.72\hat{i}+0.09\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{14}=-0.05\hat{i}-0.99\hat{j}+0.09\hat{k}$,\;\;\;$\hat{n}_{24}=0.64\hat{i}-0.75\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{35}=0.14\hat{i}-0.99\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{14}=5.58\hat{i}+5.0\hat{j}+5.4\hat{k}$,\;\;\;$\vec{r}_{23}=4.72\hat{i}+4.21\hat{j}+4.43\hat{k}$,\;\;\;$\vec{r}_{24}=4.1\hat{i}+5.81\hat{j}+5.4\hat{k}$.

{\tiny 2D-M469:}   $\hat{n}_{13}=-0.42\hat{i}+0.43\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.25\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{24}=0.51\hat{i}+0.71\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{25}=-0.95\hat{i}-0.14\hat{j}-0.26\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M470:}   $\hat{n}_{13}=-0.82\hat{i}-0.39\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{14}=0.82\hat{i}+0.39\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.9\hat{i}+0.27\hat{j}+0.34\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M471:}   $\hat{n}_{13}=-0.18\hat{i}-0.16\hat{j}+0.97\hat{k}$,\;\;\;$\hat{n}_{14}=-0.93\hat{i}-0.29\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{24}=-0.68\hat{i}-0.67\hat{j}-0.29\hat{k}$,\;\;\;$\hat{n}_{35}=0.28\hat{i}+0.39\hat{j}+0.88\hat{k}$,\;\;\;$\vec{r}_{14}=3.6\hat{i}+6.7\hat{j}+2.67\hat{k}$,\;\;\;$\vec{r}_{23}=3.29\hat{i}+3.72\hat{j}+2.54\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M472:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.5\hat{i}+0.32\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.22\hat{i}-0.48\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M473:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.07\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.55\hat{i}+0.53\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{35}=0.6\hat{i}+0.79\hat{j}+0.11\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M474:}   $\hat{n}_{13}=-0.19\hat{i}-0.52\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.63\hat{i}-0.55\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{35}=-0.77\hat{i}-0.45\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M475:}   $\hat{n}_{13}=0.48\hat{i}-0.68\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{24}=-0.6\hat{i}+0.55\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}+0.77\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{35}=0.53\hat{i}-0.27\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M476:}   $\hat{n}_{13}=0.25\hat{i}-0.31\hat{j}+0.92\hat{k}$,\;\;\;$\hat{n}_{24}=-0.36\hat{i}-0.58\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{25}=-0.53\hat{i}-0.81\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{35}=0.04\hat{i}-0.6\hat{j}+0.8\hat{k}$,\;\;\;$\vec{r}_{14}=3.13\hat{i}+7.06\hat{j}+4.74\hat{k}$,\;\;\;$\vec{r}_{25}=3.36\hat{i}+3.16\hat{j}+7.01\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M477:}   $\hat{n}_{13}=-0.56\hat{i}-0.15\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=-0.55\hat{i}+0.63\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.45\hat{i}-0.77\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M478:}   $\hat{n}_{13}=0.02\hat{i}+0.13\hat{j}-0.99\hat{k}$,\;\;\;$\hat{n}_{24}=-0.36\hat{i}-0.76\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.27\hat{i}-0.96\hat{j}-0.11\hat{k}$,\;\;\;$\hat{n}_{35}=-0.18\hat{i}+0.5\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=4.23\hat{i}+5.03\hat{j}+5.58\hat{k}$,\;\;\;$\vec{r}_{24}=4.93\hat{i}+4.37\hat{j}+4.76\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M479:}   $\hat{n}_{13}=0.47\hat{i}+0.34\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.46\hat{j}+0.89\hat{k}$,\;\;\;$\hat{n}_{25}=0.47\hat{i}+0.68\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{45}=-0.68\hat{i}+0.72\hat{j}-0.16\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M480:}   $\hat{n}_{13}=0.85\hat{i}-0.29\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{23}=0.83\hat{i}+0.44\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{25}=-0.22\hat{i}+0.56\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{45}=-0.56\hat{i}+0.56\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M481:}   $\hat{n}_{13}=0.77\hat{i}-0.28\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{23}=0.64\hat{i}-0.74\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.9\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+1.0\hat{j}+0.05\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M482:}   $\hat{n}_{13}=-0.8\hat{i}-0.4\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{23}=-0.54\hat{i}-0.67\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{24}=0.46\hat{i}-0.89\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.68\hat{j}-0.45\hat{k}$,\;\;\;$\vec{r}_{14}=2.75\hat{i}+2.95\hat{j}+7.74\hat{k}$,\;\;\;$\vec{r}_{23}=7.76\hat{i}+7.17\hat{j}+2.98\hat{k}$,\;\;\;$\vec{r}_{24}=5.72\hat{i}+2.73\hat{j}+2.31\hat{k}$.

{\tiny 2D-M483:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.72\hat{i}-0.0\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=0.97\hat{i}+0.22\hat{j}-0.07\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M484:}   $\hat{n}_{13}=0.66\hat{i}-0.71\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}-0.7\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.8\hat{j}-0.13\hat{k}$,\;\;\;$\hat{n}_{45}=-0.16\hat{i}-0.07\hat{j}-0.98\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M485:}   $\hat{n}_{13}=0.19\hat{i}+0.98\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.92\hat{i}-0.18\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{45}=-0.13\hat{i}+0.76\hat{j}-0.63\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M486:}   $\hat{n}_{13}=-0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}-0.43\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.57\hat{j}-0.82\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M487:}   $\hat{n}_{13}=0.02\hat{i}-0.35\hat{j}+0.94\hat{k}$,\;\;\;$\hat{n}_{23}=-0.7\hat{i}-0.67\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{24}=-0.84\hat{i}-0.53\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{35}=0.11\hat{i}+0.51\hat{j}-0.85\hat{k}$,\;\;\;$\vec{r}_{14}=6.14\hat{i}+7.67\hat{j}+6.57\hat{k}$,\;\;\;$\vec{r}_{24}=7.74\hat{i}+4.9\hat{j}+3.93\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M488:}   $\hat{n}_{13}=-1.0\hat{i}-0.0\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.93\hat{i}-0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{25}=0.75\hat{i}-0.66\hat{j}+0.02\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M489:}   $\hat{n}_{13}=-0.59\hat{i}-0.3\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{23}=0.8\hat{i}-0.31\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.18\hat{i}-0.55\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{45}=0.56\hat{i}+0.59\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M490:}   $\hat{n}_{13}=-0.0\hat{i}+0.72\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{23}=0.78\hat{i}+0.43\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{25}=-0.63\hat{i}+0.55\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M491:}   $\hat{n}_{13}=-0.39\hat{i}+0.89\hat{j}+0.24\hat{k}$,\;\;\;$\hat{n}_{23}=-0.91\hat{i}-0.34\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.77\hat{j}-0.64\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M492:}   $\hat{n}_{13}=-0.73\hat{i}-0.64\hat{j}-0.26\hat{k}$,\;\;\;$\hat{n}_{23}=0.53\hat{i}-0.85\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{24}=0.65\hat{i}-0.76\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{35}=0.62\hat{i}-0.77\hat{j}+0.16\hat{k}$,\;\;\;$\vec{r}_{14}=4.11\hat{i}+5.6\hat{j}+4.22\hat{k}$,\;\;\;$\vec{r}_{23}=5.14\hat{i}+5.98\hat{j}+5.75\hat{k}$,\;\;\;$\vec{r}_{24}=5.63\hat{i}+5.96\hat{j}+4.02\hat{k}$.

{\tiny 2D-M493:}   $\hat{n}_{13}=0.7\hat{i}+0.36\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{23}=0.29\hat{i}-0.93\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{24}=0.7\hat{i}-0.0\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+1.0\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M494:}   $\hat{n}_{13}=-0.82\hat{i}-0.38\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.54\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.56\hat{i}-0.74\hat{j}-0.37\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M495:}   $\hat{n}_{13}=0.64\hat{i}-0.04\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{23}=0.39\hat{i}-0.8\hat{j}-0.45\hat{k}$,\;\;\;$\hat{n}_{24}=0.14\hat{i}-0.86\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.33\hat{i}-0.72\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=4.04\hat{i}+3.89\hat{j}+4.19\hat{k}$,\;\;\;$\vec{r}_{23}=5.86\hat{i}+6.12\hat{j}+4.73\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M496:}   $\hat{n}_{13}=0.52\hat{i}-0.56\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.76\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}+0.49\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.77\hat{j}+0.64\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M497:}   $\hat{n}_{13}=-0.82\hat{i}-0.34\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.64\hat{j}-0.77\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.57\hat{i}+0.55\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M498:}   $\hat{n}_{13}=-0.82\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{24}=0.57\hat{i}+0.64\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}-0.56\hat{j}-0.59\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M499:}   $\hat{n}_{13}=-0.48\hat{i}-0.31\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{24}=0.38\hat{i}+0.41\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{25}=0.54\hat{i}+0.63\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.63\hat{j}+0.78\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M500:}   $\hat{n}_{13}=-0.75\hat{i}+0.66\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{23}=0.5\hat{i}+0.0\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.45\hat{i}+0.67\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M501:}   $\hat{n}_{13}=0.59\hat{i}+0.19\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}+0.68\hat{j}-0.44\hat{k}$,\;\;\;$\hat{n}_{24}=-0.59\hat{i}-0.56\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.14\hat{i}+0.98\hat{j}-0.14\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M502:}   $\hat{n}_{13}=0.78\hat{i}-0.6\hat{j}-0.17\hat{k}$,\;\;\;$\hat{n}_{23}=0.25\hat{i}+0.55\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.12\hat{i}+0.13\hat{j}-0.98\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M503:}   $\hat{n}_{13}=0.72\hat{i}-0.66\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{23}=0.17\hat{i}+0.67\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}-0.61\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{25}=0.22\hat{i}-0.58\hat{j}-0.78\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M504:}   $\hat{n}_{13}=-0.78\hat{i}-0.25\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.57\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=-0.09\hat{i}-0.62\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{45}=-0.47\hat{i}+0.17\hat{j}-0.87\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M505:}   $\hat{n}_{13}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{23}=-0.62\hat{i}-0.77\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.62\hat{i}-0.77\hat{j}+0.15\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M506:}   $\hat{n}_{13}=-0.0\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+9.98\hat{k}$.

{\tiny 2D-M507:}   $\hat{n}_{13}=-0.37\hat{i}+0.44\hat{j}-0.82\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.73\hat{i}+0.69\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{35}=0.24\hat{i}+0.89\hat{j}+0.37\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M508:}   $\hat{n}_{13}=-0.79\hat{i}-0.58\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.56\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M509:}   $\hat{n}_{13}=0.94\hat{i}+0.17\hat{j}-0.3\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.73\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.69\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{45}=-0.2\hat{i}+0.68\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M510:}   $\hat{n}_{13}=-0.82\hat{i}+0.19\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{23}=-0.85\hat{i}+0.44\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.53\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+3.67\hat{k}$.

{\tiny 2D-M511:}   $\hat{n}_{13}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=0.57\hat{i}+0.49\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.59\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{25}=-0.38\hat{i}-0.3\hat{j}+0.87\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M512:}   $\hat{n}_{14}=-0.65\hat{i}-0.65\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{24}=0.97\hat{i}+0.15\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{25}=-0.04\hat{i}-0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.73\hat{i}-0.47\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.68\hat{i}-0.54\hat{j}+0.49\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=5.09\hat{i}+4.91\hat{j}+4.99\hat{k}$,\;\;\;$\vec{r}_{34}=5.11\hat{i}+4.91\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{35}=5.08\hat{i}+5.03\hat{j}+4.93\hat{k}$.

{\tiny 2D-M513:}   $\hat{n}_{14}=0.66\hat{i}-0.72\hat{j}-0.22\hat{k}$,\;\;\;$\hat{n}_{24}=0.5\hat{i}+0.79\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{25}=-0.84\hat{i}+0.35\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{34}=0.67\hat{i}-0.1\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{35}=-0.55\hat{i}+0.6\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=4.85\hat{i}+4.97\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{34}=4.85\hat{i}+5.11\hat{j}+5.32\hat{k}$,\;\;\;$\vec{r}_{35}=4.88\hat{i}+5.11\hat{j}+4.95\hat{k}$.

{\tiny 2D-M514:}   $\hat{n}_{14}=-0.69\hat{i}-0.46\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.58\hat{j}+0.82\hat{k}$,\;\;\;$\hat{n}_{25}=0.71\hat{i}-0.58\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{34}=-0.71\hat{i}-0.58\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.58\hat{j}+0.82\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.91\hat{i}+5.04\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{34}=4.92\hat{i}+5.13\hat{j}+5.13\hat{k}$,\;\;\;$\vec{r}_{45}=4.95\hat{i}+4.99\hat{j}+4.77\hat{k}$.

{\tiny 2D-M515:}   $\hat{n}_{14}=-0.79\hat{i}+0.28\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{23}=0.29\hat{i}-0.55\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{25}=0.91\hat{i}-0.11\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{34}=-0.31\hat{i}-0.83\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{45}=-0.91\hat{i}+0.11\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.19\hat{i}+4.83\hat{j}+5.04\hat{k}$,\;\;\;$\vec{r}_{34}=5.19\hat{i}+5.16\hat{j}+4.96\hat{k}$,\;\;\;$\vec{r}_{45}=5.19\hat{i}+5.18\hat{j}+5.07\hat{k}$.

{\tiny 2D-M516:}   $\hat{n}_{14}=-0.4\hat{i}-0.67\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{23}=-0.36\hat{i}+0.04\hat{j}-0.93\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}-0.14\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{34}=0.12\hat{i}-0.99\hat{j}-0.08\hat{k}$,\;\;\;$\hat{n}_{45}=0.12\hat{i}-0.99\hat{j}-0.08\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=2.78\hat{i}+7.13\hat{j}+5.98\hat{k}$,\;\;\;$\vec{r}_{25}=2.95\hat{i}+2.59\hat{j}+6.99\hat{k}$,\;\;\;$\vec{r}_{45}=6.19\hat{i}+6.76\hat{j}+5.93\hat{k}$.

{\tiny 2D-M517:}   $\hat{n}_{14}=0.66\hat{i}-0.72\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{23}=0.29\hat{i}-0.67\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{25}=0.45\hat{i}-0.53\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=-0.84\hat{i}-0.52\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{45}=0.22\hat{i}-0.97\hat{j}+0.1\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.99\hat{i}+4.87\hat{j}+4.99\hat{k}$,\;\;\;$\vec{r}_{25}=4.99\hat{i}+4.93\hat{j}+5.12\hat{k}$,\;\;\;$\vec{r}_{34}=5.08\hat{i}+5.07\hat{j}+5.09\hat{k}$.

{\tiny 2D-M518:}   $\hat{n}_{14}=0.8\hat{i}-0.31\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{15}=-0.8\hat{i}+0.31\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=-0.8\hat{i}+0.31\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{25}=-0.56\hat{i}-0.69\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{34}=0.22\hat{i}-0.65\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{14}=5.05\hat{i}+5.06\hat{j}+5.07\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=5.08\hat{i}+5.01\hat{j}+5.01\hat{k}$,\;\;\;$\vec{r}_{34}=4.95\hat{i}+5.09\hat{j}+4.94\hat{k}$.

{\tiny 2D-M519:}   $\hat{n}_{14}=0.77\hat{i}-0.64\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{15}=0.77\hat{i}-0.64\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{23}=-0.49\hat{i}-0.62\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{25}=-0.41\hat{i}-0.45\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{34}=0.77\hat{i}-0.64\hat{j}-0.03\hat{k}$,\;\;\;$\vec{r}_{14}=5.13\hat{i}+4.73\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.73\hat{i}+4.93\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{25}=5.18\hat{i}+5.26\hat{j}+5.24\hat{k}$.

{\tiny 2D-M520:}   $\hat{n}_{14}=0.74\hat{i}-0.53\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{24}=-0.8\hat{i}-0.6\hat{j}-0.05\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}+0.23\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{34}=-0.39\hat{i}+0.73\hat{j}-0.55\hat{k}$,\;\;\;$\hat{n}_{35}=-0.34\hat{i}+0.42\hat{j}+0.84\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M521:}   $\hat{n}_{14}=-0.28\hat{i}+0.06\hat{j}-0.96\hat{k}$,\;\;\;$\hat{n}_{23}=-0.71\hat{i}-0.71\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.76\hat{i}-0.51\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{34}=-0.73\hat{i}-0.55\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{45}=0.48\hat{i}-0.37\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{23}=3.91\hat{i}+4.94\hat{j}+2.63\hat{k}$,\;\;\;$\vec{r}_{25}=3.26\hat{i}+3.3\hat{j}+4.41\hat{k}$,\;\;\;$\vec{r}_{34}=4.82\hat{i}+8.11\hat{j}+7.6\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M522:}   $\hat{n}_{14}=-0.66\hat{i}-0.28\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{15}=0.66\hat{i}+0.28\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{23}=-0.66\hat{i}-0.28\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=-0.71\hat{i}-0.07\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{34}=0.24\hat{i}-0.96\hat{j}+0.15\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.9\hat{i}+5.02\hat{j}+4.99\hat{k}$,\;\;\;$\vec{r}_{25}=4.98\hat{i}+4.98\hat{j}+4.98\hat{k}$,\;\;\;$\vec{r}_{34}=4.77\hat{i}+4.96\hat{j}+4.55\hat{k}$.

{\tiny 2D-M523:}   $\hat{n}_{14}=-0.64\hat{i}-0.31\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{15}=0.64\hat{i}+0.31\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{23}=0.63\hat{i}+0.31\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-0.44\hat{i}+0.9\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.64\hat{i}+0.31\hat{j}-0.7\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.8\hat{i}+4.95\hat{j}+5.4\hat{k}$,\;\;\;$\vec{r}_{25}=4.13\hat{i}+5.81\hat{j}+5.24\hat{k}$,\;\;\;$\vec{r}_{34}=5.88\hat{i}+5.51\hat{j}+5.09\hat{k}$.

{\tiny 2D-M524:}   $\hat{n}_{14}=0.97\hat{i}-0.26\hat{j}+0.03\hat{k}$,\;\;\;$\hat{n}_{15}=-0.26\hat{i}-0.93\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{23}=0.26\hat{i}+0.93\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{25}=-0.26\hat{i}-0.93\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{34}=-0.03\hat{i}-0.25\hat{j}-0.97\hat{k}$,\;\;\;$\vec{r}_{14}=4.83\hat{i}+5.06\hat{j}+4.87\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.76\hat{i}+5.11\hat{j}+4.74\hat{k}$,\;\;\;$\vec{r}_{34}=4.59\hat{i}+4.77\hat{j}+5.0\hat{k}$.

{\tiny 2D-M525:}   $\hat{n}_{14}=0.62\hat{i}+0.78\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{15}=-0.52\hat{i}+0.3\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{23}=0.52\hat{i}-0.3\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=-0.59\hat{i}+0.56\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{34}=0.52\hat{i}-0.3\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{14}=5.42\hat{i}+5.0\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.88\hat{i}+5.04\hat{j}+4.86\hat{k}$,\;\;\;$\vec{r}_{25}=5.12\hat{i}+5.09\hat{j}+4.89\hat{k}$.

{\tiny 2D-M526:}   $\hat{n}_{14}=-0.54\hat{i}-0.38\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{15}=-0.73\hat{i}+0.65\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{23}=-0.73\hat{i}+0.65\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{25}=-0.73\hat{i}+0.65\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{34}=0.42\hat{i}+0.66\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{14}=5.0\hat{i}+4.99\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.98\hat{i}+5.01\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{34}=5.0\hat{i}+5.0\hat{j}+5.0\hat{k}$.

{\tiny 2D-M527:}   $\hat{n}_{14}=-0.67\hat{i}+0.21\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{15}=-0.38\hat{i}-0.92\hat{j}+0.09\hat{k}$,\;\;\;$\hat{n}_{23}=-0.38\hat{i}-0.92\hat{j}+0.09\hat{k}$,\;\;\;$\hat{n}_{25}=0.64\hat{i}-0.34\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{34}=0.38\hat{i}+0.92\hat{j}-0.09\hat{k}$,\;\;\;$\vec{r}_{14}=5.47\hat{i}+4.86\hat{j}+5.19\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=4.97\hat{i}+4.57\hat{j}+5.17\hat{k}$,\;\;\;$\vec{r}_{34}=4.95\hat{i}+5.09\hat{j}+4.54\hat{k}$.

{\tiny 2D-M528:}   $\hat{n}_{14}=0.75\hat{i}-0.54\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{15}=0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.66\hat{i}-0.61\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.58\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.58\hat{j}+0.81\hat{k}$,\;\;\;$\vec{r}_{14}=5.73\hat{i}+5.7\hat{j}+5.77\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.6\hat{i}+4.7\hat{j}+4.35\hat{k}$,\;\;\;$\vec{r}_{25}=5.72\hat{i}+4.61\hat{j}+5.19\hat{k}$.

{\tiny 2D-M529:}   $\hat{n}_{14}=0.34\hat{i}-0.16\hat{j}+0.93\hat{k}$,\;\;\;$\hat{n}_{15}=-0.82\hat{i}+0.44\hat{j}+0.37\hat{k}$,\;\;\;$\hat{n}_{23}=0.46\hat{i}+0.89\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.82\hat{i}-0.44\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.44\hat{j}-0.37\hat{k}$,\;\;\;$\vec{r}_{14}=5.06\hat{i}+5.11\hat{j}+5.03\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.14\hat{i}+5.03\hat{j}+5.14\hat{k}$,\;\;\;$\vec{r}_{34}=5.04\hat{i}+5.0\hat{j}+5.12\hat{k}$.

{\tiny 2D-M530:}   $\hat{n}_{13}=0.03\hat{i}-0.67\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{14}=0.04\hat{i}+0.75\hat{j}+0.67\hat{k}$,\;\;\;$\hat{n}_{24}=0.06\hat{i}-0.67\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{25}=1.0\hat{i}+0.01\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{35}=-0.05\hat{i}-0.75\hat{j}-0.66\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=5.04\hat{i}+5.04\hat{j}+4.97\hat{k}$,\;\;\;$\vec{r}_{25}=4.93\hat{i}+5.1\hat{j}+5.09\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M531:}   $\hat{n}_{13}=-0.66\hat{i}-0.72\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{14}=-0.57\hat{i}+0.49\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}-0.81\hat{j}+0.11\hat{k}$,\;\;\;$\hat{n}_{25}=0.59\hat{i}-0.32\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{35}=-0.56\hat{i}-0.82\hat{j}+0.1\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.79\hat{i}+5.0\hat{j}+5.1\hat{k}$,\;\;\;$\vec{r}_{25}=5.07\hat{i}+5.02\hat{j}+4.79\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M532:}   $\hat{n}_{13}=0.06\hat{i}-0.73\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{14}=-0.5\hat{i}-0.64\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{24}=0.87\hat{i}-0.36\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{25}=0.01\hat{i}-0.68\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.48\hat{i}+4.46\hat{j}+4.21\hat{k}$,\;\;\;$\vec{r}_{24}=4.62\hat{i}+5.53\hat{j}+4.44\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M533:}   $\hat{n}_{13}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.06\hat{i}-0.94\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{24}=-0.9\hat{i}-0.44\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{25}=-0.08\hat{i}-0.8\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=1.77\hat{i}+2.39\hat{j}+8.5\hat{k}$,\;\;\;$\vec{r}_{24}=6.02\hat{i}+6.41\hat{j}+1.13\hat{k}$,\;\;\;$\vec{r}_{25}=2.33\hat{i}+7.66\hat{j}+6.24\hat{k}$.

{\tiny 2D-M534:}   $\hat{n}_{13}=0.25\hat{i}-0.91\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{14}=0.4\hat{i}-0.29\hat{j}-0.87\hat{k}$,\;\;\;$\hat{n}_{23}=-0.61\hat{i}+0.45\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{25}=0.55\hat{i}+0.83\hat{j}-0.06\hat{k}$,\;\;\;$\hat{n}_{45}=0.78\hat{i}-0.36\hat{j}+0.51\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M535:}   $\hat{n}_{13}=-0.0\hat{i}+0.7\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{14}=0.75\hat{i}-0.43\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{23}=-0.57\hat{i}-0.82\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{25}=-0.44\hat{i}+0.31\hat{j}-0.84\hat{k}$,\;\;\;$\hat{n}_{45}=0.44\hat{i}-0.27\hat{j}-0.86\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M536:}   $\hat{n}_{13}=0.71\hat{i}+0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{23}=-0.19\hat{i}-0.6\hat{j}-0.78\hat{k}$,\;\;\;$\hat{n}_{25}=-0.78\hat{i}+0.6\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{45}=0.48\hat{i}-0.81\hat{j}-0.33\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.21\hat{i}+5.43\hat{j}+4.46\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M537:}   $\hat{n}_{13}=-0.23\hat{i}-0.94\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{14}=-0.71\hat{i}-0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.42\hat{i}-0.8\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.56\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.01\hat{i}-1.0\hat{j}+0.01\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.01\hat{i}+4.97\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M538:}   $\hat{n}_{13}=-0.0\hat{i}+0.42\hat{j}-0.91\hat{k}$,\;\;\;$\hat{n}_{14}=-0.55\hat{i}-0.67\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{23}=0.53\hat{i}-0.84\hat{j}-0.09\hat{k}$,\;\;\;$\hat{n}_{24}=-0.99\hat{i}-0.08\hat{j}-0.14\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=6.34\hat{i}+1.41\hat{j}+3.89\hat{k}$,\;\;\;$\vec{r}_{23}=4.42\hat{i}+4.13\hat{j}+2.91\hat{k}$,\;\;\;$\vec{r}_{24}=2.54\hat{i}+7.19\hat{j}+8.33\hat{k}$.

{\tiny 2D-M539:}   $\hat{n}_{13}=0.71\hat{i}-0.71\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}+0.58\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{24}=-0.23\hat{i}+0.23\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{25}=-0.42\hat{i}+0.42\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{35}=0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=5.15\hat{i}+5.24\hat{j}+4.97\hat{k}$.

{\tiny 2D-M540:}   $\hat{n}_{13}=0.76\hat{i}-0.46\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{14}=0.8\hat{i}-0.42\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{24}=0.56\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.94\hat{i}-0.23\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=5.21\hat{i}+5.03\hat{j}+5.18\hat{k}$.

{\tiny 2D-M541:}   $\hat{n}_{13}=-0.15\hat{i}-0.31\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{14}=0.12\hat{i}-0.88\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{24}=-0.25\hat{i}-0.83\hat{j}-0.49\hat{k}$,\;\;\;$\hat{n}_{25}=0.07\hat{i}-0.68\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{35}=0.67\hat{i}+0.13\hat{j}+0.73\hat{k}$,\;\;\;$\vec{r}_{14}=6.24\hat{i}+3.46\hat{j}+3.16\hat{k}$,\;\;\;$\vec{r}_{24}=3.45\hat{i}+3.71\hat{j}+3.74\hat{k}$,\;\;\;$\vec{r}_{25}=5.31\hat{i}+6.47\hat{j}+6.68\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M542:}   $\hat{n}_{13}=0.64\hat{i}-0.4\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.45\hat{i}-0.21\hat{j}+0.87\hat{k}$,\;\;\;$\hat{n}_{23}=0.18\hat{i}-0.93\hat{j}+0.32\hat{k}$,\;\;\;$\hat{n}_{25}=0.49\hat{i}+0.87\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{45}=0.72\hat{i}-0.46\hat{j}-0.51\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M543:}   $\hat{n}_{13}=0.57\hat{i}+0.4\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}+0.47\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{23}=0.27\hat{i}+0.74\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{25}=0.16\hat{i}-0.63\hat{j}-0.76\hat{k}$,\;\;\;$\hat{n}_{45}=-0.54\hat{i}-0.45\hat{j}+0.72\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M544:}   $\hat{n}_{13}=-0.65\hat{i}-0.74\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{14}=-0.66\hat{i}-0.72\hat{j}-0.2\hat{k}$,\;\;\;$\hat{n}_{23}=-0.76\hat{i}+0.63\hat{j}+0.16\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.25\hat{j}-0.97\hat{k}$,\;\;\;$\hat{n}_{45}=-0.56\hat{i}-0.82\hat{j}-0.1\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=5.73\hat{i}+2.72\hat{j}+3.96\hat{k}$,\;\;\;$\vec{r}_{25}=3.27\hat{i}+2.79\hat{j}+2.7\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M545:}   $\hat{n}_{13}=-0.16\hat{i}-0.91\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{14}=-0.16\hat{i}-0.91\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{23}=0.31\hat{i}-0.41\hat{j}+0.86\hat{k}$,\;\;\;$\hat{n}_{24}=0.94\hat{i}-0.03\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{45}=0.16\hat{i}-0.66\hat{j}-0.73\hat{k}$,\;\;\;$\vec{r}_{14}=4.95\hat{i}+4.99\hat{j}+5.02\hat{k}$,\;\;\;$\vec{r}_{23}=5.0\hat{i}+5.13\hat{j}+4.97\hat{k}$,\;\;\;$\vec{r}_{24}=5.07\hat{i}+4.88\hat{j}+4.86\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M546:}   $\hat{n}_{13}=0.19\hat{i}-0.98\hat{j}-0.05\hat{k}$,\;\;\;$\hat{n}_{14}=0.88\hat{i}-0.45\hat{j}-0.12\hat{k}$,\;\;\;$\hat{n}_{23}=-0.4\hat{i}-0.62\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{24}=-0.23\hat{i}-0.64\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{35}=0.41\hat{i}-0.89\hat{j}+0.21\hat{k}$,\;\;\;$\vec{r}_{14}=4.91\hat{i}+4.92\hat{j}+5.06\hat{k}$,\;\;\;$\vec{r}_{23}=4.99\hat{i}+4.92\hat{j}+4.96\hat{k}$,\;\;\;$\vec{r}_{24}=5.07\hat{i}+5.07\hat{j}+5.17\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M547:}   $\hat{n}_{13}=-0.01\hat{i}-0.01\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.2\hat{i}-0.98\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.98\hat{i}-0.2\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{24}=-0.01\hat{i}-0.01\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=6.43\hat{i}+7.63\hat{j}+2.17\hat{k}$,\;\;\;$\vec{r}_{23}=2.2\hat{i}+5.86\hat{j}+6.27\hat{k}$,\;\;\;$\vec{r}_{24}=2.38\hat{i}+6.94\hat{j}+2.16\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+7.76\hat{k}$.

{\tiny 2D-M548:}   $\hat{n}_{13}=-0.4\hat{i}+0.52\hat{j}+0.76\hat{k}$,\;\;\;$\hat{n}_{14}=-0.9\hat{i}-0.34\hat{j}-0.28\hat{k}$,\;\;\;$\hat{n}_{24}=0.88\hat{i}-0.47\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{25}=0.43\hat{i}-0.75\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.81\hat{j}-0.59\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M549:}   $\hat{n}_{13}=0.71\hat{i}+0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{24}=0.23\hat{i}-0.23\hat{j}-0.94\hat{k}$,\;\;\;$\hat{n}_{25}=0.42\hat{i}-0.42\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{35}=0.7\hat{i}-0.7\hat{j}+0.12\hat{k}$,\;\;\;$\vec{r}_{13}=2.94\hat{i}+5.77\hat{j}+5.56\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M550:}   $\hat{n}_{13}=-0.19\hat{i}+0.86\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{14}=0.67\hat{i}-0.25\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}-0.65\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.26\hat{j}-0.96\hat{k}$,\;\;\;$\hat{n}_{35}=-0.78\hat{i}-0.45\hat{j}-0.44\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M551:}   $\hat{n}_{13}=-0.08\hat{i}-0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.61\hat{i}-0.53\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{24}=0.07\hat{i}+0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=0.79\hat{i}-0.47\hat{j}-0.39\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.77\hat{j}-0.64\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.99\hat{i}+4.98\hat{j}+4.98\hat{k}$,\;\;\;$\vec{r}_{25}=5.01\hat{i}+4.99\hat{j}+5.01\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M552:}   $\hat{n}_{13}=-0.71\hat{i}+0.0\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}-0.56\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.42\hat{i}-0.8\hat{j}+0.42\hat{k}$,\;\;\;$\hat{n}_{25}=0.23\hat{i}+0.94\hat{j}+0.23\hat{k}$,\;\;\;$\hat{n}_{35}=-0.05\hat{i}-1.0\hat{j}-0.05\hat{k}$,\;\;\;$\vec{r}_{13}=4.97\hat{i}+4.99\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M553:}   $\hat{n}_{13}=0.27\hat{i}+0.95\hat{j}-0.13\hat{k}$,\;\;\;$\hat{n}_{14}=0.72\hat{i}-0.1\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{24}=0.66\hat{i}-0.23\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{25}=0.23\hat{i}+0.97\hat{j}-0.09\hat{k}$,\;\;\;$\hat{n}_{35}=-0.16\hat{i}+0.94\hat{j}+0.29\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.05\hat{i}+4.92\hat{j}+4.92\hat{k}$,\;\;\;$\vec{r}_{24}=5.05\hat{i}+5.0\hat{j}+4.99\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M554:}   $\hat{n}_{13}=-0.64\hat{i}-0.14\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{14}=0.57\hat{i}-0.74\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{23}=0.57\hat{i}-0.74\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{24}=0.51\hat{i}+0.66\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{45}=0.03\hat{i}-1.0\hat{j}-0.06\hat{k}$,\;\;\;$\vec{r}_{13}=4.92\hat{i}+5.04\hat{j}+4.91\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.98\hat{i}+4.91\hat{j}+4.97\hat{k}$,\;\;\;$\vec{r}_{24}=4.94\hat{i}+5.08\hat{j}+4.94\hat{k}$.

{\tiny 2D-M555:}   $\hat{n}_{13}=0.16\hat{i}-0.75\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{14}=0.44\hat{i}-0.53\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{23}=0.16\hat{i}-0.75\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{24}=-0.89\hat{i}-0.39\hat{j}-0.24\hat{k}$,\;\;\;$\hat{n}_{35}=0.6\hat{i}-0.8\hat{j}+0.07\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=5.03\hat{i}+4.83\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{23}=4.81\hat{i}+4.8\hat{j}+5.08\hat{k}$,\;\;\;$\vec{r}_{24}=4.89\hat{i}+4.91\hat{j}+5.2\hat{k}$.

{\tiny 2D-M556:}   $\hat{n}_{13}=0.27\hat{i}-0.66\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{14}=-0.64\hat{i}+0.41\hat{j}+0.65\hat{k}$,\;\;\;$\hat{n}_{23}=-0.78\hat{i}-0.36\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{24}=-0.72\hat{i}-0.57\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.73\hat{i}-0.66\hat{j}+0.18\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M557:}   $\hat{n}_{13}=0.74\hat{i}+0.35\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{14}=-0.62\hat{i}+0.67\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{23}=0.62\hat{i}-0.67\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{24}=-0.24\hat{i}-0.65\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{45}=0.88\hat{i}+0.18\hat{j}+0.44\hat{k}$,\;\;\;$\vec{r}_{13}=4.95\hat{i}+4.94\hat{j}+5.0\hat{k}$,\;\;\;$\vec{r}_{14}=4.95\hat{i}+4.95\hat{j}+4.95\hat{k}$,\;\;\;$\vec{r}_{24}=5.06\hat{i}+5.05\hat{j}+5.06\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M558:}   $\hat{n}_{13}=-0.01\hat{i}-0.88\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}-0.38\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{23}=-0.01\hat{i}-0.88\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}-0.28\hat{j}-0.5\hat{k}$,\;\;\;$\hat{n}_{35}=0.8\hat{i}-0.59\hat{j}+0.14\hat{k}$,\;\;\;$\vec{r}_{13}=5.0\hat{i}+5.04\hat{j}+4.87\hat{k}$,\;\;\;$\vec{r}_{14}=5.14\hat{i}+4.88\hat{j}+4.93\hat{k}$,\;\;\;$\vec{r}_{24}=5.06\hat{i}+5.14\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M559:}   $\hat{n}_{13}=-0.52\hat{i}+0.68\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{14}=0.69\hat{i}+0.69\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{23}=-0.39\hat{i}-0.72\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{24}=0.51\hat{i}-0.24\hat{j}+0.83\hat{k}$,\;\;\;$\hat{n}_{25}=-0.8\hat{i}+0.34\hat{j}-0.49\hat{k}$,\;\;\;$\vec{r}_{13}=5.36\hat{i}+4.71\hat{j}+5.12\hat{k}$,\;\;\;$\vec{r}_{14}=5.38\hat{i}+5.66\hat{j}+5.16\hat{k}$,\;\;\;$\vec{r}_{24}=5.07\hat{i}+4.73\hat{j}+5.36\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M560:}   $\hat{n}_{14}=-0.13\hat{i}+0.58\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=0.71\hat{i}-0.71\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.6\hat{i}+0.6\hat{j}+0.53\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M561:}   $\hat{n}_{14}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.69\hat{i}+0.56\hat{j}+0.46\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.82\hat{j}-0.57\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M562:}   $\hat{n}_{14}=-0.08\hat{i}-0.71\hat{j}+0.7\hat{k}$,\;\;\;$\hat{n}_{24}=-0.48\hat{i}+0.68\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{25}=0.53\hat{i}-0.27\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{34}=0.6\hat{i}-0.55\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M563:}   $\hat{n}_{14}=-0.03\hat{i}+0.77\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{24}=-0.37\hat{i}+0.56\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{25}=-0.93\hat{i}-0.17\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.69\hat{j}-0.72\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M564:}   $\hat{n}_{14}=-0.26\hat{i}+0.79\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{24}=-0.57\hat{i}-0.64\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{34}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{35}=-0.58\hat{i}-0.56\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M565:}   $\hat{n}_{14}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=0.67\hat{i}+0.74\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.72\hat{i}-0.7\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+1.02\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+9.32\hat{k}$.

{\tiny 2D-M566:}   $\hat{n}_{14}=-0.0\hat{i}-0.91\hat{j}-0.42\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.59\hat{i}+0.7\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{34}=-0.76\hat{i}-0.65\hat{j}+0.02\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M567:}   $\hat{n}_{14}=0.27\hat{i}+0.67\hat{j}-0.69\hat{k}$,\;\;\;$\hat{n}_{23}=-0.01\hat{i}-0.71\hat{j}-0.7\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.01\hat{i}+0.71\hat{j}+0.7\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M568:}   $\hat{n}_{14}=-0.64\hat{i}+0.57\hat{j}-0.52\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{25}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M569:}   $\hat{n}_{14}=-0.01\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.21\hat{i}+0.79\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M570:}   $\hat{n}_{14}=0.98\hat{i}-0.12\hat{j}+0.13\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.7\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.7\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M571:}   $\hat{n}_{14}=-0.05\hat{i}+1.0\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{34}=0.63\hat{i}+0.63\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M572:}   $\hat{n}_{14}=-0.68\hat{i}+0.34\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{23}=0.53\hat{i}-0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=0.62\hat{i}+0.77\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}+0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M573:}   $\hat{n}_{14}=-0.65\hat{i}+0.76\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.6\hat{i}-0.6\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{25}=-0.38\hat{i}+0.38\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M574:}   $\hat{n}_{14}=-0.45\hat{i}-0.89\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.63\hat{i}-0.63\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M575:}   $\hat{n}_{14}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{25}=-1.0\hat{i}+0.0\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{34}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{45}=0.93\hat{i}-0.25\hat{j}-0.25\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M576:}   $\hat{n}_{14}=-0.95\hat{i}-0.23\hat{j}-0.23\hat{k}$,\;\;\;$\hat{n}_{25}=0.36\hat{i}+0.66\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{34}=-0.93\hat{i}+0.25\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M577:}   $\hat{n}_{14}=0.15\hat{i}-0.85\hat{j}-0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.8\hat{i}+0.33\hat{j}+0.5\hat{k}$,\;\;\;$\hat{n}_{34}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=-0.0\hat{i}+0.52\hat{j}-0.86\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M578:}   $\hat{n}_{14}=0.19\hat{i}+0.77\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{15}=-0.84\hat{i}+0.09\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{23}=0.98\hat{i}-0.15\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.62\hat{j}+0.78\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{34}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M579:}   $\hat{n}_{14}=-0.81\hat{i}-0.27\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{15}=0.0\hat{i}+0.75\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{23}=0.12\hat{i}+0.8\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}+0.54\hat{j}-0.61\hat{k}$,\;\;\;$\vec{r}_{15}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M580:}   $\hat{n}_{14}=-0.49\hat{i}+0.81\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{15}=0.82\hat{i}-0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.65\hat{i}+0.1\hat{j}-0.75\hat{k}$,\;\;\;$\hat{n}_{34}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M581:}   $\hat{n}_{15}=0.53\hat{i}-0.27\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}+0.42\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{25}=-0.01\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{34}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{15}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M582:}   $\hat{n}_{13}=0.23\hat{i}-0.75\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=-0.82\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{25}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M583:}   $\hat{n}_{13}=-0.67\hat{i}+0.45\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{14}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=0.56\hat{i}-0.6\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{35}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M584:}   $\hat{n}_{13}=-0.25\hat{i}-0.55\hat{j}+0.8\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}-0.38\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{24}=0.0\hat{i}+0.75\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.54\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M585:}   $\hat{n}_{13}=-0.02\hat{i}+0.7\hat{j}-0.72\hat{k}$,\;\;\;$\hat{n}_{14}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{24}=0.8\hat{i}+0.52\hat{j}+0.28\hat{k}$,\;\;\;$\hat{n}_{35}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M586:}   $\hat{n}_{13}=-0.57\hat{i}-0.49\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.59\hat{j}+0.56\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M587:}   $\hat{n}_{13}=-0.05\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.36\hat{i}-0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.93\hat{i}-0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M588:}   $\hat{n}_{13}=0.36\hat{i}+0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=-0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.93\hat{i}+0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{45}=-0.05\hat{i}-0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M589:}   $\hat{n}_{13}=0.97\hat{i}-0.11\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{14}=0.71\hat{i}-0.7\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{23}=0.48\hat{i}-0.87\hat{j}+0.06\hat{k}$,\;\;\;$\hat{n}_{35}=-0.19\hat{i}-0.87\hat{j}+0.45\hat{k}$,\;\;\;$\vec{r}_{23}=4.03\hat{i}+6.0\hat{j}+5.93\hat{k}$,\;\;\;$\vec{r}_{24}=6.07\hat{i}+6.19\hat{j}+4.65\hat{k}$.

{\tiny 2D-M590:}   $\hat{n}_{13}=0.57\hat{i}+0.49\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{14}=-0.58\hat{i}-0.59\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}-0.41\hat{j}-0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.26\hat{i}-0.84\hat{j}+0.47\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M591:}   $\hat{n}_{13}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.53\hat{i}+0.27\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{24}=-0.62\hat{i}-0.77\hat{j}+0.15\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M592:}   $\hat{n}_{13}=0.76\hat{i}+0.65\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{14}=0.63\hat{i}+0.63\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{24}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M593:}   $\hat{n}_{13}=0.03\hat{i}+0.87\hat{j}+0.49\hat{k}$,\;\;\;$\hat{n}_{14}=0.55\hat{i}-0.55\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.45\hat{i}+0.45\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M594:}   $\hat{n}_{13}=0.01\hat{i}+0.7\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{14}=0.47\hat{i}+0.35\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.82\hat{i}+0.42\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{45}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M595:}   $\hat{n}_{13}=0.58\hat{i}-0.82\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.34\hat{i}+0.47\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.6\hat{i}-0.56\hat{j}+0.57\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M596:}   $\hat{n}_{13}=-0.81\hat{i}-0.48\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{14}=-0.81\hat{i}-0.48\hat{j}-0.33\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.06\hat{i}+0.64\hat{j}-0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M597:}   $\hat{n}_{13}=-0.84\hat{i}-0.37\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{14}=-0.13\hat{i}-0.99\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{23}=-0.19\hat{i}-0.98\hat{j}-0.03\hat{k}$,\;\;\;$\hat{n}_{35}=0.32\hat{i}-0.93\hat{j}-0.17\hat{k}$,\;\;\;$\vec{r}_{14}=5.77\hat{i}+4.06\hat{j}+3.99\hat{k}$,\;\;\;$\vec{r}_{24}=5.34\hat{i}+4.63\hat{j}+6.04\hat{k}$.

{\tiny 2D-M598:}   $\hat{n}_{13}=-0.71\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{14}=-0.07\hat{i}-0.67\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{23}=0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M599:}   $\hat{n}_{13}=0.65\hat{i}+0.55\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.4\hat{i}-0.34\hat{j}-0.85\hat{k}$,\;\;\;$\hat{n}_{45}=0.7\hat{i}+0.71\hat{j}-0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+2.98\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+5.77\hat{k}$.

{\tiny 2D-M600:}   $\hat{n}_{13}=-0.21\hat{i}+0.58\hat{j}-0.79\hat{k}$,\;\;\;$\hat{n}_{14}=0.21\hat{i}-0.58\hat{j}+0.79\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.01\hat{i}+0.81\hat{j}+0.59\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M601:}   $\hat{n}_{13}=-0.77\hat{i}-0.63\hat{j}-0.12\hat{k}$,\;\;\;$\hat{n}_{14}=-0.82\hat{i}-0.58\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{24}=0.35\hat{i}-0.91\hat{j}+0.22\hat{k}$,\;\;\;$\hat{n}_{35}=0.63\hat{i}-0.77\hat{j}+0.03\hat{k}$,\;\;\;$\vec{r}_{14}=4.03\hat{i}+4.08\hat{j}+4.09\hat{k}$,\;\;\;$\vec{r}_{23}=4.01\hat{i}+5.96\hat{j}+5.94\hat{k}$.

{\tiny 2D-M602:}   $\hat{n}_{13}=0.57\hat{i}+0.49\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{14}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{24}=0.58\hat{i}+0.59\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{25}=0.57\hat{i}+0.29\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M603:}   $\hat{n}_{13}=-0.57\hat{i}-0.64\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{24}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{25}=0.58\hat{i}+0.56\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{35}=0.82\hat{i}-0.41\hat{j}+0.41\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{35}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M604:}   $\hat{n}_{13}=-0.03\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=-0.36\hat{i}+0.66\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.93\hat{i}+0.25\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M605:}   $\hat{n}_{13}=0.04\hat{i}+0.71\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{24}=0.93\hat{i}+0.25\hat{j}-0.25\hat{k}$,\;\;\;$\hat{n}_{25}=-0.36\hat{i}+0.66\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{35}=0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M606:}   $\hat{n}_{13}=0.82\hat{i}+0.38\hat{j}+0.44\hat{k}$,\;\;\;$\hat{n}_{23}=-0.04\hat{i}-0.72\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{25}=-0.58\hat{i}+0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.07\hat{i}+0.67\hat{j}-0.74\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{45}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M607:}   $\hat{n}_{13}=-0.02\hat{i}+0.65\hat{j}+0.76\hat{k}$,\;\;\;$\hat{n}_{23}=1.0\hat{i}+0.0\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{25}=0.01\hat{i}+0.76\hat{j}-0.65\hat{k}$,\;\;\;$\hat{n}_{45}=-0.58\hat{i}-0.53\hat{j}-0.62\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{25}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M608:}   $\hat{n}_{13}=0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{23}=-0.59\hat{i}+0.7\hat{j}+0.39\hat{k}$,\;\;\;$\hat{n}_{24}=0.76\hat{i}+0.65\hat{j}-0.02\hat{k}$,\;\;\;$\hat{n}_{45}=-0.1\hat{i}-0.92\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M609:}   $\hat{n}_{13}=0.79\hat{i}+0.27\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{23}=-0.11\hat{i}-0.98\hat{j}+0.18\hat{k}$,\;\;\;$\hat{n}_{24}=-0.02\hat{i}-0.99\hat{j}+0.11\hat{k}$,\;\;\;$\hat{n}_{35}=-0.6\hat{i}+0.19\hat{j}+0.77\hat{k}$,\;\;\;$\vec{r}_{14}=3.89\hat{i}+5.76\hat{j}+4.46\hat{k}$,\;\;\;$\vec{r}_{24}=3.89\hat{i}+5.39\hat{j}+6.11\hat{k}$.

{\tiny 2D-M610:}   $\hat{n}_{13}=0.45\hat{i}+0.36\hat{j}+0.81\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.58\hat{j}+0.58\hat{k}$,\;\;\;$\hat{n}_{24}=-0.33\hat{i}-0.48\hat{j}-0.81\hat{k}$,\;\;\;$\hat{n}_{25}=-0.44\hat{i}-0.71\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{24}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M611:}   $\hat{n}_{13}=0.37\hat{i}-0.93\hat{j}-0.0\hat{k}$,\;\;\;$\hat{n}_{23}=0.93\hat{i}+0.37\hat{j}+0.05\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}+0.79\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M612:}   $\hat{n}_{13}=-0.82\hat{i}-0.38\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{23}=0.0\hat{i}+0.75\hat{j}-0.66\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}+0.54\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.41\hat{i}+0.36\hat{j}-0.84\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M613:}   $\hat{n}_{13}=0.76\hat{i}-0.62\hat{j}-0.18\hat{k}$,\;\;\;$\hat{n}_{23}=-0.09\hat{i}-0.83\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{24}=0.21\hat{i}-0.89\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{35}=-0.55\hat{i}-0.77\hat{j}+0.33\hat{k}$,\;\;\;$\vec{r}_{14}=6.72\hat{i}+5.99\hat{j}+6.41\hat{k}$,\;\;\;$\vec{r}_{23}=3.54\hat{i}+3.37\hat{j}+3.29\hat{k}$.

{\tiny 2D-M614:}   $\hat{n}_{13}=0.75\hat{i}-0.5\hat{j}+0.43\hat{k}$,\;\;\;$\hat{n}_{23}=-0.13\hat{i}+0.52\hat{j}+0.84\hat{k}$,\;\;\;$\hat{n}_{24}=-0.61\hat{i}+0.71\hat{j}-0.35\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{23}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M615:}   $\hat{n}_{13}=0.83\hat{i}+0.22\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{24}=0.89\hat{i}+0.46\hat{j}+0.0\hat{k}$,\;\;\;$\hat{n}_{25}=-0.0\hat{i}+0.0\hat{j}+1.0\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.58\hat{j}-0.82\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M616:}   $\hat{n}_{13}=-0.56\hat{i}+0.63\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{23}=-0.56\hat{i}-0.77\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{25}=0.61\hat{i}-0.13\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{45}=0.0\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M617:}   $\hat{n}_{13}=-0.82\hat{i}+0.41\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{23}=-0.0\hat{i}+0.71\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=-0.03\hat{i}+0.78\hat{j}+0.63\hat{k}$,\;\;\;$\vec{r}_{13}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M618:}   $\hat{n}_{13}=-0.7\hat{i}+0.71\hat{j}-0.01\hat{k}$,\;\;\;$\hat{n}_{23}=0.7\hat{i}-0.71\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{24}=-0.58\hat{i}-0.58\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=0.01\hat{i}-0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M619:}   $\hat{n}_{13}=-0.46\hat{i}-0.21\hat{j}-0.86\hat{k}$,\;\;\;$\hat{n}_{23}=-0.58\hat{i}-0.67\hat{j}+0.47\hat{k}$,\;\;\;$\hat{n}_{24}=-0.7\hat{i}-0.63\hat{j}+0.33\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}+0.0\hat{j}-1.0\hat{k}$,\;\;\;$\vec{r}_{13}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$,\;\;\;$\vec{r}_{14}=0.0\hat{i}+0.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M620:}   $\hat{n}_{14}=-0.28\hat{i}-0.96\hat{j}+0.04\hat{k}$,\;\;\;$\hat{n}_{24}=0.96\hat{i}-0.28\hat{j}+0.07\hat{k}$,\;\;\;$\hat{n}_{25}=-0.18\hat{i}-0.76\hat{j}-0.63\hat{k}$,\;\;\;$\hat{n}_{34}=-0.8\hat{i}-0.26\hat{j}+0.54\hat{k}$,\;\;\;$\hat{n}_{35}=0.57\hat{i}-0.6\hat{j}+0.56\hat{k}$,\;\;\;$\vec{r}_{25}=5.33\hat{i}+4.37\hat{j}+4.5\hat{k}$,\;\;\;$\vec{r}_{34}=5.5\hat{i}+5.08\hat{j}+4.04\hat{k}$,\;\;\;$\vec{r}_{35}=5.23\hat{i}+5.61\hat{j}+4.85\hat{k}$.

{\tiny 2D-M621:}   $\hat{n}_{14}=-0.12\hat{i}-0.92\hat{j}-0.37\hat{k}$,\;\;\;$\hat{n}_{24}=-0.05\hat{i}-0.64\hat{j}+0.76\hat{k}$,\;\;\;$\hat{n}_{25}=0.99\hat{i}-0.12\hat{j}-0.04\hat{k}$,\;\;\;$\hat{n}_{34}=-0.54\hat{i}-0.63\hat{j}-0.56\hat{k}$,\;\;\;$\hat{n}_{35}=0.84\hat{i}-0.44\hat{j}-0.32\hat{k}$,\;\;\;$\vec{r}_{24}=5.61\hat{i}+4.52\hat{j}+4.72\hat{k}$,\;\;\;$\vec{r}_{34}=5.32\hat{i}+4.61\hat{j}+5.69\hat{k}$,\;\;\;$\vec{r}_{35}=5.68\hat{i}+4.49\hat{j}+4.87\hat{k}$.

{\tiny 2D-M622:}   $\hat{n}_{14}=0.13\hat{i}-0.96\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{23}=-0.74\hat{i}-0.27\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{25}=-0.55\hat{i}-0.3\hat{j}+0.78\hat{k}$,\;\;\;$\hat{n}_{34}=0.39\hat{i}-0.92\hat{j}-0.07\hat{k}$,\;\;\;$\hat{n}_{45}=0.74\hat{i}+0.27\hat{j}+0.62\hat{k}$,\;\;\;$\vec{r}_{25}=5.57\hat{i}+2.78\hat{j}+5.57\hat{k}$,\;\;\;$\vec{r}_{34}=5.22\hat{i}+5.68\hat{j}+5.16\hat{k}$,\;\;\;$\vec{r}_{45}=4.79\hat{i}+5.09\hat{j}+5.42\hat{k}$.

{\tiny 2D-M623:}   $\hat{n}_{14}=-0.62\hat{i}-0.79\hat{j}+0.02\hat{k}$,\;\;\;$\hat{n}_{23}=-0.19\hat{i}-0.57\hat{j}-0.8\hat{k}$,\;\;\;$\hat{n}_{25}=0.76\hat{i}-0.59\hat{j}+0.25\hat{k}$,\;\;\;$\hat{n}_{34}=-0.62\hat{i}-0.56\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{45}=0.76\hat{i}-0.59\hat{j}+0.25\hat{k}$,\;\;\;$\vec{r}_{23}=5.03\hat{i}+5.53\hat{j}+5.53\hat{k}$,\;\;\;$\vec{r}_{34}=5.47\hat{i}+5.5\hat{j}+5.13\hat{k}$,\;\;\;$\vec{r}_{45}=4.75\hat{i}+4.83\hat{j}+4.97\hat{k}$.

{\tiny 2D-M624:}   $\hat{n}_{14}=0.28\hat{i}-0.95\hat{j}-0.15\hat{k}$,\;\;\;$\hat{n}_{23}=-0.65\hat{i}+0.36\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=0.0\hat{i}-0.88\hat{j}-0.47\hat{k}$,\;\;\;$\hat{n}_{34}=-0.76\hat{i}-0.31\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{45}=0.76\hat{i}+0.31\hat{j}-0.57\hat{k}$,\;\;\;$\vec{r}_{23}=5.46\hat{i}+4.8\hat{j}+4.59\hat{k}$,\;\;\;$\vec{r}_{25}=5.47\hat{i}+5.47\hat{j}+5.46\hat{k}$,\;\;\;$\vec{r}_{45}=5.41\hat{i}+4.87\hat{j}+4.83\hat{k}$.

{\tiny 2D-M625:}   $\hat{n}_{14}=-0.82\hat{i}-0.53\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{23}=-0.72\hat{i}-0.55\hat{j}-0.43\hat{k}$,\;\;\;$\hat{n}_{25}=0.13\hat{i}-0.71\hat{j}+0.69\hat{k}$,\;\;\;$\hat{n}_{34}=0.68\hat{i}-0.44\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{45}=0.55\hat{i}-0.83\hat{j}+0.08\hat{k}$,\;\;\;$\vec{r}_{23}=5.29\hat{i}+5.23\hat{j}+4.71\hat{k}$,\;\;\;$\vec{r}_{25}=5.24\hat{i}+4.87\hat{j}+4.94\hat{k}$,\;\;\;$\vec{r}_{34}=5.27\hat{i}+4.71\hat{j}+4.75\hat{k}$.

{\tiny 2D-M626:}   $\hat{n}_{13}=0.92\hat{i}-0.21\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{14}=0.0\hat{i}+0.85\hat{j}-0.53\hat{k}$,\;\;\;$\hat{n}_{24}=-0.7\hat{i}+0.38\hat{j}+0.61\hat{k}$,\;\;\;$\hat{n}_{25}=0.72\hat{i}+0.37\hat{j}+0.59\hat{k}$,\;\;\;$\hat{n}_{35}=-0.0\hat{i}+0.85\hat{j}-0.53\hat{k}$,\;\;\;$\vec{r}_{24}=5.1\hat{i}+5.02\hat{j}+4.88\hat{k}$,\;\;\;$\vec{r}_{25}=4.98\hat{i}+4.97\hat{j}+4.7\hat{k}$,\;\;\;$\vec{r}_{35}=5.0\hat{i}+5.34\hat{j}+4.97\hat{k}$.

{\tiny 2D-M627:}   $\hat{n}_{13}=-0.3\hat{i}-0.95\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{14}=-0.14\hat{i}-0.97\hat{j}+0.21\hat{k}$,\;\;\;$\hat{n}_{24}=0.76\hat{i}-0.24\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{25}=0.64\hat{i}+0.07\hat{j}+0.77\hat{k}$,\;\;\;$\hat{n}_{35}=-0.76\hat{i}+0.24\hat{j}+0.61\hat{k}$,\;\;\;$\vec{r}_{14}=4.84\hat{i}+5.25\hat{j}+5.19\hat{k}$,\;\;\;$\vec{r}_{25}=4.92\hat{i}+4.76\hat{j}+4.77\hat{k}$,\;\;\;$\vec{r}_{35}=5.12\hat{i}+4.84\hat{j}+5.2\hat{k}$.

{\tiny 2D-M628:}   $\hat{n}_{13}=0.29\hat{i}-0.93\hat{j}-0.21\hat{k}$,\;\;\;$\hat{n}_{14}=0.37\hat{i}-0.59\hat{j}+0.72\hat{k}$,\;\;\;$\hat{n}_{24}=0.12\hat{i}-0.74\hat{j}-0.67\hat{k}$,\;\;\;$\hat{n}_{25}=-0.92\hat{i}-0.33\hat{j}+0.2\hat{k}$,\;\;\;$\hat{n}_{35}=-0.92\hat{i}-0.33\hat{j}+0.2\hat{k}$,\;\;\;$\vec{r}_{14}=6.32\hat{i}+6.38\hat{j}+4.93\hat{k}$,\;\;\;$\vec{r}_{24}=6.43\hat{i}+6.16\hat{j}+4.07\hat{k}$,\;\;\;$\vec{r}_{35}=6.02\hat{i}+5.53\hat{j}+6.45\hat{k}$.

{\tiny 2D-M629:}   $\hat{n}_{13}=0.74\hat{i}-0.68\hat{j}+0.01\hat{k}$,\;\;\;$\hat{n}_{14}=-0.89\hat{i}-0.36\hat{j}+0.27\hat{k}$,\;\;\;$\hat{n}_{24}=0.12\hat{i}-0.77\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{25}=0.43\hat{i}-0.52\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{35}=-0.68\hat{i}-0.74\hat{j}-0.01\hat{k}$,\;\;\;$\vec{r}_{14}=5.03\hat{i}+4.8\hat{j}+5.77\hat{k}$,\;\;\;$\vec{r}_{24}=5.76\hat{i}+4.26\hat{j}+5.22\hat{k}$,\;\;\;$\vec{r}_{25}=4.62\hat{i}+4.42\hat{j}+4.9\hat{k}$.

{\tiny 2D-M630:}   $\hat{n}_{13}=0.8\hat{i}-0.38\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{14}=-0.48\hat{i}+0.78\hat{j}-0.4\hat{k}$,\;\;\;$\hat{n}_{23}=0.09\hat{i}-0.68\hat{j}+0.73\hat{k}$,\;\;\;$\hat{n}_{25}=0.59\hat{i}+0.62\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{45}=0.65\hat{i}+0.01\hat{j}-0.76\hat{k}$,\;\;\;$\vec{r}_{14}=4.7\hat{i}+5.66\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{25}=6.03\hat{i}+5.58\hat{j}+4.55\hat{k}$,\;\;\;$\vec{r}_{45}=4.74\hat{i}+5.38\hat{j}+4.36\hat{k}$.

{\tiny 2D-M631:}   $\hat{n}_{13}=-0.6\hat{i}-0.75\hat{j}+0.26\hat{k}$,\;\;\;$\hat{n}_{14}=0.13\hat{i}-0.83\hat{j}-0.54\hat{k}$,\;\;\;$\hat{n}_{23}=0.68\hat{i}-0.32\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{25}=0.41\hat{i}-0.57\hat{j}-0.71\hat{k}$,\;\;\;$\hat{n}_{45}=-0.72\hat{i}-0.45\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{14}=4.8\hat{i}+5.04\hat{j}+5.14\hat{k}$,\;\;\;$\vec{r}_{23}=4.8\hat{i}+5.08\hat{j}+5.19\hat{k}$,\;\;\;$\vec{r}_{45}=4.8\hat{i}+4.92\hat{j}+5.14\hat{k}$.

{\tiny 2D-M632:}   $\hat{n}_{13}=-0.55\hat{i}+0.61\hat{j}+0.57\hat{k}$,\;\;\;$\hat{n}_{14}=0.55\hat{i}-0.61\hat{j}-0.57\hat{k}$,\;\;\;$\hat{n}_{23}=0.66\hat{i}-0.1\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{25}=-0.51\hat{i}-0.79\hat{j}+0.35\hat{k}$,\;\;\;$\hat{n}_{45}=0.82\hat{i}+0.25\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{14}=5.03\hat{i}+5.08\hat{j}+4.43\hat{k}$,\;\;\;$\vec{r}_{23}=4.96\hat{i}+4.92\hat{j}+4.61\hat{k}$,\;\;\;$\vec{r}_{25}=4.99\hat{i}+5.5\hat{j}+4.97\hat{k}$.

{\tiny 2D-M633:}   $\hat{n}_{13}=-0.22\hat{i}-0.66\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{14}=-0.22\hat{i}-0.66\hat{j}+0.71\hat{k}$,\;\;\;$\hat{n}_{23}=-0.94\hat{i}-0.06\hat{j}-0.34\hat{k}$,\;\;\;$\hat{n}_{24}=0.27\hat{i}-0.74\hat{j}-0.61\hat{k}$,\;\;\;$\hat{n}_{45}=0.43\hat{i}-0.72\hat{j}-0.54\hat{k}$,\;\;\;$\vec{r}_{14}=5.81\hat{i}+4.94\hat{j}+5.59\hat{k}$,\;\;\;$\vec{r}_{23}=5.82\hat{i}+5.62\hat{j}+5.68\hat{k}$,\;\;\;$\vec{r}_{24}=5.41\hat{i}+5.81\hat{j}+4.83\hat{k}$.

{\tiny 2D-M634:}   $\hat{n}_{13}=-0.36\hat{i}-0.72\hat{j}-0.59\hat{k}$,\;\;\;$\hat{n}_{14}=-0.83\hat{i}-0.54\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{23}=0.14\hat{i}-0.98\hat{j}+0.1\hat{k}$,\;\;\;$\hat{n}_{24}=-0.05\hat{i}-0.98\hat{j}-0.19\hat{k}$,\;\;\;$\hat{n}_{35}=0.91\hat{i}-0.41\hat{j}-0.05\hat{k}$,\;\;\;$\vec{r}_{14}=5.41\hat{i}+6.3\hat{j}+5.72\hat{k}$,\;\;\;$\vec{r}_{23}=6.29\hat{i}+4.07\hat{j}+4.39\hat{k}$,\;\;\;$\vec{r}_{24}=4.55\hat{i}+5.87\hat{j}+5.73\hat{k}$.

{\tiny 2D-M635:}   $\hat{n}_{13}=-0.64\hat{i}-0.34\hat{j}+0.68\hat{k}$,\;\;\;$\hat{n}_{14}=0.82\hat{i}-0.35\hat{j}-0.45\hat{k}$,\;\;\;$\hat{n}_{23}=-0.56\hat{i}-0.4\hat{j}-0.73\hat{k}$,\;\;\;$\hat{n}_{24}=-0.08\hat{i}-0.85\hat{j}+0.52\hat{k}$,\;\;\;$\hat{n}_{25}=0.53\hat{i}-0.84\hat{j}+0.08\hat{k}$,\;\;\;$\vec{r}_{14}=5.14\hat{i}+4.94\hat{j}+4.73\hat{k}$,\;\;\;$\vec{r}_{23}=4.92\hat{i}+4.92\hat{j}+5.18\hat{k}$,\;\;\;$\vec{r}_{24}=5.28\hat{i}+5.07\hat{j}+4.34\hat{k}$.

{\tiny 2D-M636:}   $\hat{n}_{13}=0.71\hat{i}+0.58\hat{j}+0.41\hat{k}$,\;\;\;$\hat{n}_{14}=0.1\hat{i}-0.65\hat{j}+0.75\hat{k}$,\;\;\;$\hat{n}_{24}=0.92\hat{i}-0.23\hat{j}-0.32\hat{k}$,\;\;\;$\hat{n}_{25}=-0.38\hat{i}-0.72\hat{j}-0.58\hat{k}$,\;\;\;$\hat{n}_{35}=-0.7\hat{i}+0.49\hat{j}+0.52\hat{k}$,\;\;\;$\vec{r}_{13}=5.53\hat{i}+4.39\hat{j}+5.47\hat{k}$,\;\;\;$\vec{r}_{14}=5.67\hat{i}+4.41\hat{j}+5.69\hat{k}$,\;\;\;$\vec{r}_{35}=4.4\hat{i}+5.62\hat{j}+4.11\hat{k}$.

{\tiny 2D-M637:}   $\hat{n}_{13}=-0.23\hat{i}-0.83\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{14}=0.39\hat{i}-0.56\hat{j}-0.74\hat{k}$,\;\;\;$\hat{n}_{24}=-0.23\hat{i}-0.83\hat{j}+0.51\hat{k}$,\;\;\;$\hat{n}_{25}=0.89\hat{i}+0.03\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{35}=-0.97\hat{i}+0.18\hat{j}-0.14\hat{k}$,\;\;\;$\vec{r}_{13}=3.21\hat{i}+4.86\hat{j}+5.67\hat{k}$,\;\;\;$\vec{r}_{14}=5.98\hat{i}+4.92\hat{j}+3.95\hat{k}$,\;\;\;$\vec{r}_{25}=5.09\hat{i}+4.22\hat{j}+5.31\hat{k}$.

{\tiny 2D-M638:}   $\hat{n}_{13}=0.38\hat{i}-0.92\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{14}=0.47\hat{i}+0.08\hat{j}-0.88\hat{k}$,\;\;\;$\hat{n}_{24}=-0.79\hat{i}-0.4\hat{j}-0.46\hat{k}$,\;\;\;$\hat{n}_{25}=0.38\hat{i}-0.92\hat{j}+0.12\hat{k}$,\;\;\;$\hat{n}_{35}=-0.91\hat{i}-0.35\hat{j}+0.22\hat{k}$,\;\;\;$\vec{r}_{13}=5.58\hat{i}+5.48\hat{j}+5.37\hat{k}$,\;\;\;$\vec{r}_{14}=5.7\hat{i}+4.44\hat{j}+4.83\hat{k}$,\;\;\;$\vec{r}_{24}=4.21\hat{i}+5.3\hat{j}+5.78\hat{k}$.

{\tiny 2D-M639:}   $\hat{n}_{13}=0.77\hat{i}-0.16\hat{j}+0.62\hat{k}$,\;\;\;$\hat{n}_{14}=0.42\hat{i}-0.6\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{23}=0.42\hat{i}-0.6\hat{j}-0.68\hat{k}$,\;\;\;$\hat{n}_{24}=-0.48\hat{i}-0.79\hat{j}+0.4\hat{k}$,\;\;\;$\hat{n}_{45}=-0.6\hat{i}-0.75\hat{j}+0.29\hat{k}$,\;\;\;$\vec{r}_{13}=4.51\hat{i}+5.52\hat{j}+4.98\hat{k}$,\;\;\;$\vec{r}_{14}=4.46\hat{i}+5.27\hat{j}+5.44\hat{k}$,\;\;\;$\vec{r}_{24}=4.6\hat{i}+5.54\hat{j}+5.22\hat{k}$.

{\tiny 2D-M640:}   $\hat{n}_{13}=0.83\hat{i}-0.46\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{14}=-0.21\hat{i}-0.78\hat{j}-0.6\hat{k}$,\;\;\;$\hat{n}_{23}=0.83\hat{i}-0.46\hat{j}+0.31\hat{k}$,\;\;\;$\hat{n}_{24}=-0.51\hat{i}-0.43\hat{j}+0.74\hat{k}$,\;\;\;$\hat{n}_{35}=-0.5\hat{i}-0.86\hat{j}+0.06\hat{k}$,\;\;\;$\vec{r}_{13}=4.66\hat{i}+5.31\hat{j}+5.3\hat{k}$,\;\;\;$\vec{r}_{14}=4.67\hat{i}+5.05\hat{j}+4.71\hat{k}$,\;\;\;$\vec{r}_{24}=5.26\hat{i}+4.83\hat{j}+4.96\hat{k}$.

{\tiny 2D-M641:}   $\hat{n}_{13}=-0.59\hat{i}-0.49\hat{j}+0.64\hat{k}$,\;\;\;$\hat{n}_{14}=0.81\hat{i}-0.38\hat{j}+0.45\hat{k}$,\;\;\;$\hat{n}_{23}=0.69\hat{i}-0.72\hat{j}+0.08\hat{k}$,\;\;\;$\hat{n}_{24}=-0.02\hat{i}-0.78\hat{j}-0.62\hat{k}$,\;\;\;$\hat{n}_{25}=-0.72\hat{i}-0.68\hat{j}+0.09\hat{k}$,\;\;\;$\vec{r}_{13}=5.42\hat{i}+5.52\hat{j}+5.21\hat{k}$,\;\;\;$\vec{r}_{14}=5.48\hat{i}+4.49\hat{j}+5.19\hat{k}$,\;\;\;$\vec{r}_{24}=5.53\hat{i}+5.39\hat{j}+5.46\hat{k}$.

{\tiny 2D-M642:}   $\hat{n}_{12}=0.05\hat{i}+0.55\hat{j}-0.83\hat{k}$,\;\;\;$\hat{n}_{23}=0.82\hat{i}-0.5\hat{j}-0.28\hat{k}$,\;\;\;$\vec{r}_{12}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+10.0\hat{k}$.

{\tiny 2D-M643:}   $\hat{n}_{12}=0.73\hat{i}-0.15\hat{j}+0.66\hat{k}$,\;\;\;$\hat{n}_{23}=-0.03\hat{i}-0.63\hat{j}+0.78\hat{k}$,\;\;\;$\vec{r}_{12}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M644:}   $\hat{n}_{12}=-0.68\hat{i}-0.48\hat{j}+0.55\hat{k}$,\;\;\;$\hat{n}_{23}=0.55\hat{i}-0.74\hat{j}-0.39\hat{k}$,\;\;\;$\vec{r}_{23}=10.0\hat{i}+10.0\hat{j}+0.0\hat{k}$.

{\tiny 2D-M645:}\label{result_2_645}   $\hat{n}_{12}=0.97\hat{i}+0.03\hat{j}+0.24\hat{k}$,\;\;\;$\hat{n}_{23}=0.03\hat{i}-1.0\hat{j}-0.01\hat{k}$.


